A temporally adaptive hybridized discontinuous Galerkin method for time-dependent compressible flows

The potential of the hybridized discontinuous Galerkin (HDG) method has been recognized for the computation of stationary flows. Extending the method to time-dependent problems can, e.g., be done by backward difference formulae (BDF) or diagonally implicit Runge-Kutta (DIRK) methods. In this work, we investigate the use of embedded DIRK methods in an HDG solver, including the use of adaptive time-step control. Numerical results demonstrate the performance of the method for both linear and nonlinear (systems of) time-dependent convection-diffusion equations.

==> data/vonkarman/dt_kvortex_Cash_tol1e-2_p3_dtmax8.txt <==
it	Told	T	dt	fac	err	newt_steps		newt_steps_max	newt_steps_total
0	0	0	0	0	-1	0		-1	0
1	0	0.01	0.01	0.756	8271.25	13		5	13
2	0.01	0.02	0.01	0.7875	3197.22	12		4	25
3	0.02	0.03	0.01	0.7875	1680.7	12		4	37
4	0.03	0.04	0.01	0.7875	1317.72	12		4	49
5	0.04	0.05	0.01	0.7875	482.619	12		4	61
6	0.05	0.06	0.01	0.7875	464.984	12		4	73
7	0.06	0.07	0.01	0.7875	300.967	12		4	85
8	0.07	0.08	0.01	0.7875	270.905	12		4	97
9	0.08	0.09	0.01	0.7875	227.312	12		4	109
10	0.09	0.1	0.01	0.7875	201.377	12		4	121
11	0.1	0.11	0.01	0.7875	195.537	12		4	133
12	0.11	0.12	0.01	0.7875	186.757	12		4	145
13	0.12	0.13	0.01	0.7875	166.681	12		4	157
14	0.13	0.14	0.01	0.7875	145.364	12		4	169
15	0.14	0.15	0.01	0.7875	133.834	12		4	181
16	0.15	0.16	0.01	0.7875	134.387	12		4	193
17	0.16	0.17	0.01	0.7875	136.067	12		4	205
18	0.17	0.18	0.01	0.7875	126.321	12		4	217
19	0.18	0.19	0.01	0.7875	110.885	12		4	229
20	0.19	0.2	0.01	0.7875	108.478	12		4	241
21	0.2	0.21	0.01	0.7875	114.198	12		4	253
22	0.21	0.22	0.01	0.7875	112.136	12		4	265
23	0.22	0.23	0.01	0.7875	101.955	12		4	277
24	0.23	0.24	0.01	0.7875	90.765	12		4	289
25	0.24	0.25	0.01	0.7875	83.8332	12		4	301
26	0.25	0.26	0.01	0.7875	82.8989	12		4	313
27	0.26	0.27	0.01	0.7875	85.0787	12		4	325
28	0.27	0.28	0.01	0.7875	84.0401	12		4	337
29	0.28	0.29	0.01	0.7875	77.0053	12		4	349
30	0.29	0.3	0.01	0.7875	70.0721	12		4	361
31	0.3	0.31	0.01	0.7875	70.2386	12		4	373
32	0.31	0.32	0.01	0.7875	73.1819	12		4	385
33	0.32	0.33	0.01	0.7875	72.2869	12		4	397
34	0.33	0.34	0.01	0.7875	67.2544	12		4	409
35	0.34	0.35	0.01	0.7875	60.9233	12		4	421
36	0.35	0.36	0.01	0.7875	55.7529	12		4	433
37	0.36	0.37	0.01	0.7875	53.2482	12		4	445
38	0.37	0.38	0.01	0.7875	53.6983	12		4	457
39	0.38	0.39	0.01	0.7875	55.2364	12		4	469
40	0.39	0.4	0.01	0.7875	54.8261	12		4	481
41	0.4	0.41	0.01	0.7875	51.384	12		4	493
42	0.41	0.42	0.01	0.7875	47.5831	12		4	505
43	0.42	0.43	0.01	0.7875	46.8911	12		4	517
44	0.43	0.44	0.01	0.7875	48.5036	12		4	529
45	0.44	0.45	0.01	0.7875	49.1896	12		4	541
46	0.45	0.46	0.01	0.7875	47.6329	12		4	553
47	0.46	0.47	0.01	0.7875	44.544	12		4	565
48	0.47	0.48	0.01	0.7875	41.231	12		4	577
49	0.48	0.49	0.01	0.7875	38.8555	12		4	589
50	0.49	0.5	0.01	0.7875	38.1076	12		4	601
51	0.5	0.51	0.01	0.7875	38.7105	12		4	613
52	0.51	0.52	0.01	0.7875	39.4043	11		4	624
53	0.52	0.53	0.01	0.7875	38.9823	11		4	635
54	0.53	0.54	0.01	0.7875	37.3759	11		4	646
55	0.54	0.55	0.01	0.7875	35.6432	12		4	658
56	0.55	0.56	0.01	0.7875	34.82	12		4	670
57	0.56	0.57	0.01	0.7875	34.8907	12		4	682
58	0.57	0.58	0.01	0.7875	35.0778	12		4	694
59	0.58	0.59	0.01	0.7875	34.7049	12		4	706
60	0.59	0.6	0.01	0.7875	33.5743	12		4	718
61	0.6	0.61	0.01	0.7875	31.9283	12		4	730
62	0.61	0.62	0.01	0.7875	30.2691	11		4	741
63	0.62	0.63	0.01	0.7875	29.0793	10		4	751
64	0.63	0.64	0.01	0.7875	28.5089	10		4	761
65	0.64	0.65	0.01	0.7875	28.3189	10		4	771
66	0.65	0.66	0.01	0.7875	28.1976	10		4	781
67	0.66	0.67	0.01	0.7875	28.0335	10		4	791
68	0.67	0.68	0.01	0.7875	27.8068	10		4	801
69	0.68	0.69	0.01	0.7875	27.4041	11		4	812
70	0.69	0.7	0.01	0.7875	26.7297	11		4	823
71	0.7	0.71	0.01	0.7875	25.8998	11		4	834
72	0.71	0.72	0.01	0.7875	25.1703	11		4	845
73	0.72	0.73	0.01	0.7875	24.6907	11		4	856
74	0.73	0.74	0.01	0.7875	24.3913	10		4	866
75	0.74	0.75	0.01	0.7875	24.0902	10		4	876
76	0.75	0.76	0.01	0.7875	23.6492	10		4	886
77	0.76	0.77	0.01	0.7875	23.0209	10		4	896
78	0.77	0.78	0.01	0.7875	22.2173	10		4	906
79	0.78	0.79	0.01	0.7875	21.3149	10		4	916
80	0.79	0.8	0.01	0.821739	20.4919	9		3	925
81	0.8	0.81	0.01	0.821739	19.9548	9		3	934
82	0.81	0.82	0.01	0.821739	19.746	9		3	943
83	0.82	0.83	0.01	0.7875	19.6867	10		4	953
84	0.83	0.84	0.01	0.7875	19.5591	10		4	963
85	0.84	0.85	0.01	0.7875	19.2882	10		4	973
86	0.85	0.86	0.01	0.7875	18.9345	10		4	983
87	0.86	0.87	0.01	0.7875	18.5669	10		4	993
88	0.87	0.88	0.01	0.7875	18.1787	10		4	1003
89	0.88	0.89	0.01	0.7875	17.7258	10		4	1013
90	0.89	0.9	0.01	0.821739	17.2157	9		3	1022
91	0.9	0.91	0.01	0.821739	16.7327	9		3	1031
92	0.91	0.92	0.01	0.821739	16.3724	9		3	1040
93	0.92	0.93	0.01	0.7875	16.1573	10		4	1050
94	0.93	0.94	0.01	0.821739	16.0177	9		3	1059
95	0.94	0.95	0.01	0.821739	15.8481	9		3	1068
96	0.95	0.96	0.01	0.821739	15.5803	9		3	1077
97	0.96	0.97	0.01	0.821739	15.2148	9		3	1086
98	0.97	0.98	0.01	0.821739	14.796	9		3	1095
99	0.98	0.99	0.01	0.821739	14.3684	9		3	1104
100	0.99	1	0.01	0.821739	13.9556	9		3	1113
101	1	1.01	0.01	0.821739	13.5756	9		3	1122
102	1.01	1.02	0.01	0.821739	13.2586	9		3	1131
103	1.02	1.03	0.01	0.821739	13.0351	9		3	1140
104	1.03	1.04	0.01	0.821739	12.9012	9		3	1149
105	1.04	1.05	0.01	0.821739	12.8054	9		3	1158
106	1.05	1.06	0.01	0.821739	12.6767	9		3	1167
107	1.06	1.07	0.01	0.7875	12.4699	11		4	1178
108	1.07	1.08	0.01	0.7875	12.189	11		4	1189
109	1.08	1.09	0.01	0.7875	11.8772	11		4	1200
110	1.09	1.1	0.01	0.7875	11.5871	11		4	1211
111	1.1	1.11	0.01	0.7875	11.354	11		4	1222
112	1.11	1.12	0.01	0.7875	11.1842	11		4	1233
113	1.12	1.13	0.01	0.7875	11.0594	10		4	1243
114	1.13	1.14	0.01	0.821739	10.949	9		3	1252
115	1.14	1.15	0.01	0.821739	10.8249	9		3	1261
116	1.15	1.16	0.01	0.7875	10.6736	11		4	1272
117	1.16	1.17	0.01	0.7875	10.4979	11		4	1283
118	1.17	1.18	0.01	0.7875	10.3079	11		4	1294
119	1.18	1.19	0.01	0.7875	10.1102	12		4	1306
120	1.19	1.2	0.01	0.7875	9.90497	12		4	1318
121	1.2	1.21	0.01	0.7875	9.69164	12		4	1330
122	1.21	1.22	0.01	0.7875	9.47647	12		4	1342
123	1.22	1.23	0.01	0.7875	9.27451	12		4	1354
124	1.23	1.24	0.01	0.7875	9.10523	12		4	1366
125	1.24	1.25	0.01	0.7875	8.98335	12		4	1378
126	1.25	1.26	0.01	0.7875	8.90866	12		4	1390
127	1.26	1.27	0.01	0.7875	8.86173	12		4	1402
128	1.27	1.28	0.01	0.7875	8.81125	12		4	1414
129	1.28	1.29	0.01	0.7875	8.72999	12		4	1426
130	1.29	1.3	0.01	0.7875	8.60912	12		4	1438
131	1.3	1.31	0.01	0.7875	8.46157	12		4	1450
132	1.31	1.32	0.01	0.7875	8.31308	12		4	1462
133	1.32	1.33	0.01	0.7875	8.18711	12		4	1474
134	1.33	1.34	0.01	0.7875	8.09302	12		4	1486
135	1.34	1.35	0.01	0.7875	8.02336	12		4	1498
136	1.35	1.36	0.01	0.7875	7.96021	12		4	1510
137	1.36	1.37	0.01	0.7875	7.88568	12		4	1522
138	1.37	1.38	0.01	0.7875	7.79008	12		4	1534
139	1.38	1.39	0.01	0.7875	7.67403	12		4	1546
140	1.39	1.4	0.01	0.7875	7.54445	12		4	1558
141	1.4	1.41	0.01	0.7875	7.40894	12		4	1570
142	1.41	1.42	0.01	0.7875	7.27321	11		4	1581
143	1.42	1.43	0.01	0.7875	7.14293	10		4	1591
144	1.43	1.44	0.01	0.7875	7.02629	10		4	1601
145	1.44	1.45	0.01	0.7875	6.93257	10		4	1611
146	1.45	1.46	0.01	0.7875	6.86603	10		4	1621
147	1.46	1.47	0.01	0.7875	6.81982	10		4	1631
148	1.47	1.48	0.01	0.7875	6.77632	10		4	1641
149	1.48	1.49	0.01	0.7875	6.71528	10		4	1651
150	1.49	1.5	0.01	0.7875	6.625	10		4	1661
151	1.5	1.51	0.01	0.7875	6.50923	10		4	1671
152	1.51	1.52	0.01	0.7875	6.38529	10		4	1681
153	1.52	1.53	0.01	0.7875	6.27458	10		4	1691
154	1.53	1.54	0.01	0.7875	6.19107	10		4	1701
155	1.54	1.55	0.01	0.7875	6.13528	10		4	1711
156	1.55	1.56	0.01	0.7875	6.09693	10		4	1721
157	1.56	1.57	0.01	0.7875	6.06283	10		4	1731
158	1.57	1.58	0.01	0.7875	6.02333	10		4	1741
159	1.58	1.59	0.01	0.7875	5.97378	10		4	1751
160	1.59	1.6	0.01	0.7875	5.91209	10		4	1761
161	1.6	1.61	0.01	0.7875	5.83583	10		4	1771
162	1.61	1.62	0.01	0.7875	5.74192	10		4	1781
163	1.62	1.63	0.01	0.7875	5.62899	10		4	1791
164	1.63	1.64	0.01	0.7875	5.50039	10		4	1801
165	1.64	1.65	0.01	0.7875	5.36536	10		4	1811
166	1.65	1.66	0.01	0.7875	5.23714	10		4	1821
167	1.66	1.67	0.01	0.7875	5.12861	10		4	1831
168	1.67	1.68	0.01	0.7875	5.04752	10		4	1841
169	1.68	1.69	0.01	0.7875	4.99374	10		4	1851
170	1.69	1.7	0.01	0.7875	4.95983	10		4	1861
171	1.7	1.71	0.01	0.7875	4.93453	10		4	1871
172	1.71	1.72	0.01	0.7875	4.90689	10		4	1881
173	1.72	1.73	0.01	0.7875	4.8695	10		4	1891
174	1.73	1.74	0.01	0.7875	4.81975	10		4	1901
175	1.74	1.75	0.01	0.7875	4.75938	10		4	1911
176	1.75	1.76	0.01	0.7875	4.6928	10		4	1921
177	1.76	1.77	0.01	0.7875	4.62511	10		4	1931
178	1.77	1.78	0.01	0.7875	4.56035	10		4	1941
179	1.78	1.79	0.01	0.7875	4.50074	10		4	1951
180	1.79	1.8	0.01	0.7875	4.44667	10		4	1961
181	1.8	1.81	0.01	0.7875	4.39738	10		4	1971
182	1.81	1.82	0.01	0.7875	4.35167	10		4	1981
183	1.82	1.83	0.01	0.7875	4.30843	10		4	1991
184	1.83	1.84	0.01	0.7875	4.26685	10		4	2001
185	1.84	1.85	0.01	0.7875	4.2265	10		4	2011
186	1.85	1.86	0.01	0.7875	4.18711	10		4	2021
187	1.86	1.87	0.01	0.7875	4.14819	10		4	2031
188	1.87	1.88	0.01	0.7875	4.10859	10		4	2041
189	1.88	1.89	0.01	0.7875	4.06618	10		4	2051
190	1.89	1.9	0.01	0.7875	4.0181	10		4	2061
191	1.9	1.91	0.01	0.7875	3.96157	10		4	2071
192	1.91	1.92	0.01	0.821739	3.89509	9		3	2080
193	1.92	1.93	0.01	0.821739	3.81948	9		3	2089
194	1.93	1.94	0.01	0.821739	3.73819	9		3	2098
195	1.94	1.95	0.01	0.821739	3.65664	9		3	2107
196	1.95	1.96	0.01	0.821739	3.58074	9		3	2116
197	1.96	1.97	0.01	0.821739	3.51504	9		3	2125
198	1.97	1.98	0.01	0.821739	3.46129	9		3	2134
199	1.98	1.99	0.01	0.821739	3.4181	9		3	2143
200	1.99	2	0.01	0.821739	3.38185	9		3	2152
201	2	2.01	0.01	0.821739	3.34831	9		3	2161
202	2.01	2.02	0.01	0.821739	3.31435	9		3	2170
203	2.02	2.03	0.01	0.821739	3.27893	9		3	2179
204	2.03	2.04	0.01	0.821739	3.24298	9		3	2188
205	2.04	2.05	0.01	0.821739	3.20853	9		3	2197
206	2.05	2.06	0.01	0.821739	3.17733	9		3	2206
207	2.06	2.07	0.01	0.821739	3.14975	9		3	2215
208	2.07	2.08	0.01	0.821739	3.12444	9		3	2224
209	2.08	2.09	0.01	0.821739	3.09876	9		3	2233
210	2.09	2.1	0.01	0.821739	3.06981	9		3	2242
211	2.1	2.11	0.01	0.821739	3.03537	9		3	2251
212	2.11	2.12	0.01	0.821739	2.99451	9		3	2260
213	2.12	2.13	0.01	0.821739	2.94774	9		3	2269
214	2.13	2.14	0.01	0.821739	2.89679	9		3	2278
215	2.14	2.15	0.01	0.821739	2.84432	9		3	2287
216	2.15	2.16	0.01	0.821739	2.79344	9		3	2296
217	2.16	2.17	0.01	0.821739	2.74725	9		3	2305
218	2.17	2.18	0.01	0.821739	2.7082	9		3	2314
219	2.18	2.19	0.01	0.821739	2.67748	9		3	2323
220	2.19	2.2	0.01	0.821739	2.65451	9		3	2332
221	2.2	2.21	0.01	0.821739	2.63691	9		3	2341
222	2.21	2.22	0.01	0.821739	2.62108	9		3	2350
223	2.22	2.23	0.01	0.821739	2.60306	9		3	2359
224	2.23	2.24	0.01	0.821739	2.57952	9		3	2368
225	2.24	2.25	0.01	0.821739	2.54853	9		3	2377
226	2.25	2.26	0.01	0.821739	2.50981	9		3	2386
227	2.26	2.27	0.01	0.821739	2.46463	9		3	2395
228	2.27	2.28	0.01	0.821739	2.41533	9		3	2404
229	2.28	2.29	0.01	0.821739	2.3648	9		3	2413
230	2.29	2.3	0.01	0.821739	2.31593	9		3	2422
231	2.3	2.31	0.01	0.821739	2.27122	9		3	2431
232	2.31	2.32	0.01	0.821739	2.23259	9		3	2440
233	2.32	2.33	0.01	0.821739	2.20125	9		3	2449
234	2.33	2.34	0.01	0.821739	2.17762	9		3	2458
235	2.34	2.35	0.01	0.821739	2.16126	9		3	2467
236	2.35	2.36	0.01	0.821739	2.15088	9		3	2476
237	2.36	2.37	0.01	0.821739	2.14452	9		3	2485
238	2.37	2.38	0.01	0.821739	2.13986	9		3	2494
239	2.38	2.39	0.01	0.821739	2.1347	9		3	2503
240	2.39	2.4	0.01	0.821739	2.12734	9		3	2512
241	2.4	2.41	0.01	0.821739	2.1168	9		3	2521
242	2.41	2.42	0.01	0.821739	2.10275	9		3	2530
243	2.42	2.43	0.01	0.821739	2.08534	9		3	2539
244	2.43	2.44	0.01	0.821739	2.06485	9		3	2548
245	2.44	2.45	0.01	0.821739	2.04157	9		3	2557
246	2.45	2.46	0.01	0.821739	2.0157	9		3	2566
247	2.46	2.47	0.01	0.821739	1.98758	9		3	2575
248	2.47	2.48	0.01	0.821739	1.95788	9		3	2584
249	2.48	2.49	0.01	0.821739	1.92773	9		3	2593
250	2.49	2.5	0.01	0.821739	1.89864	9		3	2602
251	2.5	2.51	0.01	0.821739	1.87221	9		3	2611
252	2.51	2.52	0.01	0.821739	1.84975	9		3	2620
253	2.52	2.53	0.01	0.821739	1.83185	9		3	2629
254	2.53	2.54	0.01	0.821739	1.81813	9		3	2638
255	2.54	2.55	0.01	0.821739	1.80738	9		3	2647
256	2.55	2.56	0.01	0.821739	1.79779	9		3	2656
257	2.56	2.57	0.01	0.821739	1.78741	9		3	2665
258	2.57	2.58	0.01	0.821739	1.77459	9		3	2674
259	2.58	2.59	0.01	0.821739	1.75827	9		3	2683
260	2.59	2.6	0.01	0.821739	1.73813	9		3	2692
261	2.6	2.61	0.01	0.821739	1.7146	9		3	2701
262	2.61	2.62	0.01	0.821739	1.68863	9		3	2710
263	2.62	2.63	0.01	0.821739	1.66152	9		3	2719
264	2.63	2.64	0.01	0.821739	1.63462	9		3	2728
265	2.64	2.65	0.01	0.821739	1.60912	9		3	2737
266	2.65	2.66	0.01	0.821739	1.58583	9		3	2746
267	2.66	2.67	0.01	0.821739	1.56513	9		3	2755
268	2.67	2.68	0.01	0.821739	1.54696	9		3	2764
269	2.68	2.69	0.01	0.821739	1.53088	9		3	2773
270	2.69	2.7	0.01	0.821739	1.51621	9		3	2782
271	2.7	2.71	0.01	0.821739	1.50216	9		3	2791
272	2.71	2.72	0.01	0.821739	1.48803	9		3	2800
273	2.72	2.73	0.01	0.821739	1.47328	9		3	2809
274	2.73	2.74	0.01	0.821739	1.45763	9		3	2818
275	2.74	2.75	0.01	0.821739	1.44113	9		3	2827
276	2.75	2.76	0.01	0.821739	1.42412	9		3	2836
277	2.76	2.77	0.01	0.821739	1.40714	9		3	2845
278	2.77	2.78	0.01	0.821739	1.39082	9		3	2854
279	2.78	2.79	0.01	0.821739	1.37575	9		3	2863
280	2.79	2.8	0.01	0.821739	1.36229	9		3	2872
281	2.8	2.81	0.01	0.821739	1.35055	9		3	2881
282	2.81	2.82	0.01	0.821739	1.34029	9		3	2890
283	2.82	2.83	0.01	0.821739	1.33101	9		3	2899
284	2.83	2.84	0.01	0.821739	1.32207	9		3	2908
285	2.84	2.85	0.01	0.821739	1.31278	9		3	2917
286	2.85	2.86	0.01	0.821739	1.30259	9		3	2926
287	2.86	2.87	0.01	0.821739	1.29114	9		3	2935
288	2.87	2.88	0.01	0.821739	1.27834	9		3	2944
289	2.88	2.89	0.01	0.821739	1.26435	9		3	2953
290	2.89	2.9	0.01	0.821739	1.24953	9		3	2962
291	2.9	2.91	0.01	0.821739	1.23437	9		3	2971
292	2.91	2.92	0.01	0.821739	1.21939	9		3	2980
293	2.92	2.93	0.01	0.821739	1.20503	9		3	2989
294	2.93	2.94	0.01	0.821739	1.19163	9		3	2998
295	2.94	2.95	0.01	0.821739	1.17935	9		3	3007
296	2.95	2.96	0.01	0.821739	1.16818	9		3	3016
297	2.96	2.97	0.01	0.821739	1.15799	9		3	3025
298	2.97	2.98	0.01	0.821739	1.14854	9		3	3034
299	2.98	2.99	0.01	0.821739	1.13952	9		3	3043
300	2.99	3	0.01	0.821739	1.13065	9		3	3052
301	3	3.01	0.01	0.821739	1.12165	9		3	3061
302	3.01	3.02	0.01	0.821739	1.11231	9		3	3070
303	3.02	3.03	0.01	0.821739	1.1025	9		3	3079
304	3.03	3.04	0.01	0.821739	1.09217	9		3	3088
305	3.04	3.05	0.01	0.821739	1.08137	9		3	3097
306	3.05	3.06	0.01	0.821739	1.07023	9		3	3106
307	3.06	3.07	0.01	0.821739	1.05895	9		3	3115
308	3.07	3.08	0.01	0.821739	1.04775	9		3	3124
309	3.08	3.09	0.01	0.821739	1.03684	9		3	3133
310	3.09	3.1	0.01	0.821739	1.0264	9		3	3142
311	3.1	3.11	0.01	0.821739	1.01652	9		3	3151
312	3.11	3.12	0.01	0.821739	1.00719	9		3	3160
313	3.12	3.13	0.01	0.821739	0.998298	9		3	3169
314	3.13	3.14	0.01	0.821739	0.989662	9		3	3178
315	3.14	3.15	0.01	0.821739	0.98104	9		3	3187
316	3.15	3.16	0.01	0.821739	0.972188	9		3	3196
317	3.16	3.17	0.01	0.821739	0.962897	9		3	3205
318	3.17	3.18	0.01	0.821739	0.953023	9		3	3214
319	3.18	3.19	0.01	0.821739	0.942513	9		3	3223
320	3.19	3.2	0.01	0.821739	0.931409	9		3	3232
321	3.2	3.21	0.01	0.821739	0.919843	9		3	3241
322	3.21	3.22	0.01	0.821739	0.908024	9		3	3250
323	3.22	3.23	0.01	0.821739	0.896215	9		3	3259
324	3.23	3.24	0.01	0.821739	0.884707	9		3	3268
325	3.24	3.25	0.01	0.821739	0.873788	9		3	3277
326	3.25	3.26	0.01	0.821739	0.863715	9		3	3286
327	3.26	3.27	0.01	0.821739	0.854681	9		3	3295
328	3.27	3.28	0.01	0.821739	0.846789	9		3	3304
329	3.28	3.29	0.01	0.821739	0.840034	9		3	3313
330	3.29	3.3	0.01	0.821739	0.834294	9		3	3322
331	3.3	3.31	0.01	0.821739	0.829332	9		3	3331
332	3.31	3.32	0.01	0.821739	0.824822	9		3	3340
333	3.32	3.33	0.01	0.821739	0.82038	9		3	3349
334	3.33	3.34	0.01	0.821739	0.815613	9		3	3358
335	3.34	3.35	0.01	0.821739	0.810166	9		3	3367
336	3.35	3.36	0.01	0.821739	0.80377	9		3	3376
337	3.36	3.37	0.01	0.821739	0.79628	9		3	3385
338	3.37	3.38	0.01	0.821739	0.787696	9		3	3394
339	3.38	3.39	0.01	0.821739	0.778164	9		3	3403
340	3.39	3.4	0.01	0.821739	0.767961	9		3	3412
341	3.4	3.41	0.01	0.821739	0.757454	9		3	3421
342	3.41	3.42	0.01	0.821739	0.747053	9		3	3430
343	3.42	3.43	0.01	0.821739	0.73715	9		3	3439
344	3.43	3.44	0.01	0.821739	0.728062	9		3	3448
345	3.44	3.45	0.01	0.821739	0.719988	9		3	3457
346	3.45	3.46	0.01	0.821739	0.712988	9		3	3466
347	3.46	3.47	0.01	0.821739	0.706985	9		3	3475
348	3.47	3.48	0.01	0.821739	0.701787	9		3	3484
349	3.48	3.49	0.01	0.821739	0.697133	9		3	3493
350	3.49	3.5	0.01	0.821739	0.692737	9		3	3502
351	3.5	3.51	0.01	0.821739	0.688334	9		3	3511
352	3.51	3.52	0.01	0.821739	0.683712	9		3	3520
353	3.52	3.53	0.01	0.821739	0.678737	9		3	3529
354	3.53	3.54	0.01	0.821739	0.673355	9		3	3538
355	3.54	3.55001	0.0100141	0.821739	0.669351	9		3	3547
356	3.55001	3.56007	0.0100582	0.821739	0.668774	9		3	3556
357	3.56007	3.57018	0.0101068	0.821739	0.668543	9		3	3565
358	3.57018	3.58034	0.0101574	0.821739	0.668371	9		3	3574
359	3.58034	3.59055	0.0102096	0.821739	0.66833	9		3	3583
360	3.59055	3.60081	0.0102623	0.821739	0.668401	9		3	3592
361	3.60081	3.61112	0.0103148	0.821739	0.668546	9		3	3601
362	3.61112	3.62149	0.0103664	0.821739	0.668717	9		3	3610
363	3.62149	3.63191	0.010417	0.821739	0.668861	9		3	3619
364	3.63191	3.64237	0.0104667	0.821739	0.668931	9		3	3628
365	3.64237	3.65289	0.010516	0.821739	0.668892	9		3	3637
366	3.65289	3.66346	0.0105659	0.821739	0.668723	9		3	3646
367	3.66346	3.67407	0.0106174	0.821739	0.668421	9		3	3655
368	3.67407	3.68474	0.0106715	0.821739	0.668	9		3	3664
369	3.68474	3.69547	0.0107293	0.821739	0.667491	9		3	3673
370	3.69547	3.70627	0.0107916	0.821739	0.666935	9		3	3682
371	3.70627	3.71712	0.0108587	0.821739	0.666381	9		3	3691
372	3.71712	3.72805	0.0109307	0.821739	0.665882	9		3	3700
373	3.72805	3.73906	0.0110074	0.821739	0.66549	9		3	3709
374	3.73906	3.75015	0.0110879	0.821739	0.665248	9		3	3718
375	3.75015	3.76132	0.0111709	0.821739	0.66519	9		3	3727
376	3.76132	3.77258	0.0112551	0.821739	0.66533	9		3	3736
377	3.77258	3.78391	0.0113388	0.821739	0.665663	9		3	3745
378	3.78391	3.79533	0.0114202	0.821739	0.66616	9		3	3754
379	3.79533	3.80683	0.0114979	0.821739	0.666769	9		3	3763
380	3.80683	3.8184	0.0115708	0.821739	0.66742	9		3	3772
381	3.8184	3.83004	0.0116385	0.821739	0.668032	9		3	3781
382	3.83004	3.84174	0.0117013	0.821739	0.668526	9		3	3790
383	3.84174	3.8535	0.01176	0.821739	0.668834	9		3	3799
384	3.8535	3.86532	0.0118163	0.821739	0.66891	9		3	3808
385	3.86532	3.87719	0.0118723	0.821739	0.668738	9		3	3817
386	3.87719	3.88912	0.01193	0.821739	0.66833	9		3	3826
387	3.88912	3.90111	0.0119916	0.821739	0.667729	9		3	3835
388	3.90111	3.91317	0.012059	0.821739	0.667002	9		3	3844
389	3.91317	3.92531	0.0121334	0.821739	0.666233	9		3	3853
390	3.92531	3.93752	0.0122152	0.821739	0.665519	9		3	3862
391	3.93752	3.94983	0.0123043	0.821739	0.664954	9		3	3871
392	3.94983	3.96222	0.0123992	0.821739	0.664623	9		3	3880
393	3.96222	3.97472	0.012498	0.821739	0.664581	9		3	3889
394	3.97472	3.98732	0.012598	0.821739	0.664844	9		3	3898
395	3.98732	4.00002	0.0126962	0.821739	0.665375	9		3	3907
396	4.00002	4.01281	0.0127902	0.7875	0.666087	10		4	3917
397	4.01281	4.02515	0.0123413	0.821739	0.61597	9		3	3926
398	4.02515	4.03807	0.0129216	0.7875	0.662954	10		4	3936
399	4.03807	4.05057	0.0124975	0.821739	0.617994	9		3	3945
400	4.05057	4.06363	0.0130637	0.7875	0.663618	10		4	3955
401	4.06363	4.07626	0.0126286	0.821739	0.618068	9		3	3964
402	4.07626	4.08946	0.0132	0.7875	0.663252	10		4	3974
403	4.08946	4.10222	0.0127639	0.7875	0.61736	10		4	3984
404	4.10222	4.11502	0.0127928	0.7875	0.611563	10		4	3994
405	4.11502	4.1279	0.0128824	0.7875	0.612457	10		4	4004
406	4.1279	4.14086	0.0129631	0.7875	0.612313	10		4	4014
407	4.14086	4.15391	0.0130458	0.7875	0.61236	10		4	4024
408	4.15391	4.16704	0.0131286	0.7875	0.61266	10		4	4034
409	4.16704	4.18025	0.0132087	0.7875	0.613128	10		4	4044
410	4.18025	4.19353	0.0132842	0.821739	0.613674	9		3	4053
411	4.19353	4.20746	0.0139348	0.821739	0.665332	9		3	4062
412	4.20746	4.2215	0.0140383	0.821739	0.669982	9		3	4071
413	4.2215	4.2356	0.0140935	0.821739	0.669118	9		3	4080
414	4.2356	4.24975	0.014158	0.821739	0.669111	9		3	4089
415	4.24975	4.26398	0.0142228	0.821739	0.668871	9		3	4098
416	4.26398	4.27827	0.0142905	0.821739	0.668497	9		3	4107
417	4.27827	4.29263	0.0143626	0.821739	0.668124	9		3	4116
418	4.29263	4.30707	0.014439	0.821739	0.66784	9		3	4125
419	4.30707	4.32159	0.014519	0.821739	0.667706	9		3	4134
420	4.32159	4.33619	0.0146008	0.821739	0.667743	9		3	4143
421	4.33619	4.35087	0.0146827	0.821739	0.667926	9		3	4152
422	4.35087	4.36563	0.014763	0.821739	0.668195	9		3	4161
423	4.36563	4.38048	0.0148408	0.821739	0.668472	9		3	4170
424	4.38048	4.39539	0.0149159	0.821739	0.66869	9		3	4179
425	4.39539	4.41038	0.014989	0.7875	0.668811	10		4	4189
426	4.41038	4.42481	0.0144335	0.821739	0.617436	9		3	4198
427	4.42481	4.43991	0.0150942	0.7875	0.664691	10		4	4208
428	4.43991	4.45449	0.0145797	0.821739	0.618212	9		3	4217
429	4.45449	4.46972	0.0152375	0.7875	0.664535	10		4	4227
430	4.46972	4.48444	0.01472	0.821739	0.618078	9		3	4236
431	4.48444	4.49983	0.0153858	0.7875	0.664531	10		4	4246
432	4.49983	4.51469	0.0148632	0.821739	0.618008	9		3	4255
433	4.51469	4.53023	0.0155363	0.7875	0.664484	12		4	4267
434	4.53023	4.54524	0.0150092	0.7875	0.617783	10		4	4277
435	4.54524	4.56028	0.015038	0.7875	0.612814	10		4	4287
436	4.56028	4.57541	0.0151278	0.7875	0.613604	10		4	4297
437	4.57541	4.59061	0.0152083	0.7875	0.613227	10		4	4307
438	4.59061	4.60591	0.015294	0.7875	0.61288	10		4	4317
439	4.60591	4.62129	0.0153846	0.7875	0.612624	10		4	4327
440	4.62129	4.63677	0.0154788	0.7875	0.612487	12		4	4339
441	4.63677	4.65235	0.0155755	0.7875	0.61251	12		4	4351
442	4.65235	4.66802	0.0156724	0.7875	0.612702	12		4	4363
443	4.66802	4.68379	0.0157674	0.7875	0.613033	12		4	4375
444	4.68379	4.69964	0.0158588	0.7875	0.613451	12		4	4387
445	4.69964	4.71559	0.0159452	0.7875	0.613901	12		4	4399
446	4.71559	4.73162	0.0160262	0.7875	0.614335	12		4	4411
447	4.73162	4.74772	0.016102	0.7875	0.614728	12		4	4423
448	4.74772	4.76389	0.0161729	0.7875	0.615069	12		4	4435
449	4.76389	4.78013	0.0162397	0.7875	0.615357	12		4	4447
450	4.78013	4.79643	0.0163029	0.7875	0.615584	12		4	4459
451	4.79643	4.8128	0.0163633	0.7875	0.615727	12		4	4471
452	4.8128	4.82922	0.016422	0.7875	0.615741	12		4	4483
453	4.82922	4.8457	0.0164808	0.7875	0.615574	12		4	4495
454	4.8457	4.86224	0.016542	0.7875	0.615189	12		4	4507
455	4.86224	4.87885	0.0166087	0.821739	0.614581	9		3	4516
456	4.87885	4.89626	0.0174092	0.7875	0.665391	10		4	4526
457	4.89626	4.91307	0.0168071	0.821739	0.616203	9		3	4535
458	4.91307	4.93066	0.017594	0.7875	0.662627	10		4	4545
459	4.93066	4.94768	0.0170208	0.7875	0.615063	10		4	4555
460	4.94768	4.96477	0.0170911	0.7875	0.610957	10		4	4565
461	4.96477	4.98199	0.0172193	0.7875	0.612518	10		4	4575
462	4.98199	4.99932	0.0173264	0.7875	0.613615	10		4	4585
463	4.99932	5.01674	0.0174185	0.7875	0.615066	10		4	4595
464	5.01674	5.03423	0.0174904	0.7875	0.61652	10		4	4605
465	5.03423	5.05177	0.0175419	0.7875	0.617632	10		4	4615
466	5.05177	5.06935	0.0175777	0.7875	0.618147	10		4	4625
467	5.06935	5.08695	0.0176063	0.7875	0.617947	10		4	4635
468	5.08695	5.10459	0.0176377	0.7875	0.617073	10		4	4645
469	5.10459	5.12227	0.0176817	0.7875	0.615697	10		4	4655
470	5.12227	5.14002	0.0177457	0.7875	0.614068	10		4	4665
471	5.14002	5.15785	0.0178334	0.7875	0.612463	10		4	4675
472	5.15785	5.1758	0.0179451	0.7875	0.611138	10		4	4685
473	5.1758	5.19387	0.018077	0.821739	0.610297	9		3	4694
474	5.19387	5.21289	0.0190147	0.821739	0.661406	9		3	4703
475	5.21289	5.2321	0.0192127	0.821739	0.664906	9		3	4712
476	5.2321	5.25146	0.0193617	0.821739	0.665312	9		3	4721
477	5.25146	5.27097	0.0195058	0.821739	0.666761	9		3	4730
478	5.27097	5.2906	0.0196297	0.7875	0.66816	10		4	4740
479	5.2906	5.30951	0.0189114	0.821739	0.61712	9		3	4749
480	5.30951	5.32929	0.0197821	0.7875	0.666798	10		4	4759
481	5.32929	5.34837	0.0190777	0.821739	0.618293	9		3	4768
482	5.34837	5.36831	0.0199371	0.7875	0.666381	10		4	4778
483	5.36831	5.38754	0.0192332	0.821739	0.617146	9		3	4787
484	5.38754	5.40766	0.0201183	0.7875	0.664471	10		4	4797
485	5.40766	5.42709	0.0194359	0.821739	0.615147	9		3	4806
486	5.42709	5.44746	0.0203633	0.7875	0.662192	12		4	4818
487	5.44746	5.46716	0.0197064	0.7875	0.613319	10		4	4828
488	5.46716	5.48698	0.019816	0.7875	0.60922	10		4	4838
489	5.48698	5.50697	0.019993	0.7875	0.609648	10		4	4848
490	5.50697	5.52714	0.0201646	0.7875	0.609592	10		4	4858
491	5.52714	5.54748	0.0203386	0.7875	0.609857	12		4	4870
492	5.54748	5.56799	0.0205096	0.7875	0.610348	12		4	4882
493	5.56799	5.58866	0.0206737	0.7875	0.611011	12		4	4894
494	5.58866	5.60949	0.0208279	0.7875	0.611768	12		4	4906
495	5.60949	5.63046	0.0209702	0.7875	0.612515	12		4	4918
496	5.63046	5.65156	0.0211006	0.7875	0.613147	12		4	4930
497	5.65156	5.67278	0.0212208	0.7875	0.613573	12		4	4942
498	5.67278	5.69411	0.0213343	0.7875	0.613726	12		4	4954
499	5.69411	5.71556	0.0214458	0.7875	0.61358	12		4	4966
500	5.71556	5.73712	0.0215604	0.7875	0.613156	12		4	4978
501	5.73712	5.7588	0.0216832	0.7875	0.612517	12		4	4990
502	5.7588	5.78062	0.021818	0.7875	0.61176	12		4	5002
503	5.78062	5.80259	0.0219672	0.7875	0.610993	12		4	5014
504	5.80259	5.82472	0.0221313	0.7875	0.610311	12		4	5026
505	5.82472	5.84703	0.0223091	0.7875	0.609781	10		4	5036
506	5.84703	5.86953	0.0224981	0.7875	0.609429	10		4	5046
507	5.86953	5.89222	0.0226952	0.7875	0.609239	10		4	5056
508	5.89222	5.91512	0.0228976	0.7875	0.60917	10		4	5066
509	5.91512	5.93822	0.0231032	0.7875	0.60918	12		4	5078
510	5.93822	5.96153	0.0233104	0.7875	0.609256	12		4	5090
511	5.96153	5.98505	0.023518	0.7875	0.609434	12		4	5102
512	5.98505	6.00877	0.023724	0.7875	0.609791	12		4	5114
513	6.00877	6.0327	0.0239248	0.7875	0.610413	12		4	5126
514	6.0327	6.05681	0.024115	0.7875	0.611336	12		4	5138
515	6.05681	6.0811	0.0242883	0.7875	0.612492	12		4	5150
516	6.0811	6.10554	0.0244398	0.7875	0.613687	12		4	5162
517	6.10554	6.13011	0.0245683	0.7875	0.61464	12		4	5174
518	6.13011	6.15479	0.0246783	0.7875	0.615071	12		4	5186
519	6.15479	6.17957	0.0247801	0.7875	0.614804	12		4	5198
520	6.17957	6.20446	0.0248877	0.7875	0.613828	12		4	5210
521	6.20446	6.22947	0.0250157	0.7875	0.612293	12		4	5222
522	6.22947	6.25465	0.0251758	0.7875	0.610479	12		4	5234
523	6.25465	6.28002	0.0253746	0.7875	0.608741	12		4	5246
524	6.28002	6.30563	0.0256114	0.7875	0.607448	12		4	5258
525	6.30563	6.33151	0.0258779	0.7875	0.606924	12		4	5270
526	6.33151	6.35767	0.0261585	0.7875	0.607367	12		4	5282
527	6.35767	6.3841	0.0264325	0.7875	0.608763	12		4	5294
528	6.3841	6.41078	0.0266787	0.7875	0.610832	12		4	5306
529	6.41078	6.43766	0.0268815	0.7875	0.613072	12		4	5318
530	6.43766	6.4647	0.0270364	0.7875	0.614909	12		4	5330
531	6.4647	6.49185	0.0271515	0.7875	0.61589	10		4	5340
532	6.49185	6.5191	0.0272454	0.7875	0.615828	10		4	5350
533	6.5191	6.54644	0.0273409	0.7875	0.614809	10		4	5360
534	6.54644	6.5739	0.0274596	0.7875	0.613125	10		4	5370
535	6.5739	6.60151	0.0276166	0.821739	0.611175	9		3	5379
536	6.60151	6.63054	0.0290283	0.7875	0.661173	10		4	5389
537	6.63054	6.65866	0.0281135	0.821739	0.610151	9		3	5398
538	6.65866	6.68823	0.0295753	0.7875	0.658962	12		4	5410
539	6.68823	6.71692	0.0286913	0.7875	0.610404	10		4	5420
540	6.71692	6.74584	0.0289196	0.7875	0.609326	10		4	5430
541	6.74584	6.77502	0.0291754	0.7875	0.611285	10		4	5440
542	6.77502	6.8044	0.0293864	0.7875	0.61247	10		4	5450
543	6.8044	6.83397	0.0295702	0.7875	0.612806	12		4	5462
544	6.83397	6.86372	0.029747	0.7875	0.612163	12		4	5474
545	6.86372	6.89366	0.0299406	0.7875	0.610755	12		4	5486
546	6.89366	6.92383	0.0301701	0.7875	0.609033	12		4	5498
547	6.92383	6.95428	0.0304444	0.7875	0.607545	12		4	5510
548	6.95428	6.98503	0.0307587	0.7875	0.606746	12		4	5522
549	6.98503	7.01613	0.0310968	0.7875	0.606848	12		4	5534
550	7.01613	7.04757	0.0314359	0.7875	0.607759	12		4	5546
551	7.04757	7.07932	0.0317549	0.7875	0.609125	12		4	5558
552	7.07932	7.11136	0.0320412	0.7875	0.610496	12		4	5570
553	7.11136	7.14366	0.0322937	0.7875	0.61151	12		4	5582
554	7.14366	7.17618	0.0325212	0.7875	0.612009	12		4	5594
555	7.17618	7.20892	0.0327369	0.7875	0.612014	12		4	5606
556	7.20892	7.24187	0.032954	0.7875	0.611643	12		4	5618
557	7.24187	7.27505	0.0331825	0.7875	0.611045	12		4	5630
558	7.27505	7.30848	0.033429	0.7875	0.610387	12		4	5642
559	7.30848	7.34218	0.0336954	0.7875	0.609852	12		4	5654
560	7.34218	7.37615	0.0339789	0.7875	0.60961	12		4	5666
561	7.37615	7.41043	0.0342715	0.7875	0.609734	12		4	5678
562	7.41043	7.44499	0.0345632	0.7875	0.610136	12		4	5690
563	7.44499	7.47984	0.0348459	0.7875	0.610582	12		4	5702
564	7.47984	7.51495	0.035118	0.7875	0.610839	12		4	5714
565	7.51495	7.55034	0.0353848	0.7875	0.61084	12		4	5726
566	7.55034	7.58599	0.0356536	0.7875	0.610726	12		4	5738
567	7.58599	7.62192	0.0359278	0.7875	0.610752	12		4	5750
568	7.62192	7.65812	0.0362034	0.7875	0.611103	12		4	5762
569	7.65812	7.69459	0.0364706	0.7875	0.611787	12		4	5774
570	7.69459	7.73131	0.0367192	0.7875	0.612652	12		4	5786
571	7.73131	7.76826	0.0369434	0.7875	0.613483	12		4	5798
572	7.76826	7.8054	0.0371438	0.7875	0.614072	12		4	5810
573	7.8054	7.84273	0.0373273	0.7875	0.614236	12		4	5822
574	7.84273	7.88023	0.0375068	0.7875	0.613842	12		4	5834
575	7.88023	7.91793	0.0376992	0.7875	0.612868	12		4	5846
576	7.91793	7.95586	0.0379227	0.7875	0.611468	12		4	5858
577	7.95586	7.99405	0.0381912	0.7875	0.609963	12		4	5870
578	7.99405	8.03256	0.038509	0.7875	0.608733	12		4	5882
579	8.03256	8.07142	0.0388686	0.7875	0.60808	12		4	5894
580	8.07142	8.11068	0.0392526	0.7875	0.608127	12		4	5906
581	8.11068	8.15032	0.039639	0.7875	0.608801	12		4	5918
582	8.15032	8.19032	0.0400069	0.7875	0.609874	12		4	5930
583	8.19032	8.23067	0.0403428	0.7875	0.611004	12		4	5942
584	8.23067	8.27131	0.0406438	0.7875	0.611812	12		4	5954
585	8.27131	8.31223	0.04092	0.7875	0.611986	12		4	5966
586	8.31223	8.35342	0.0411923	0.7875	0.611424	10		4	5976
587	8.35342	8.39491	0.0414854	0.7875	0.610306	12		4	5988
588	8.39491	8.43673	0.0418188	0.7875	0.609035	12		4	6000
589	8.43673	8.47893	0.0421989	0.7875	0.608077	12		4	6012
590	8.47893	8.52154	0.042616	0.7875	0.607774	12		4	6024
591	8.52154	8.56459	0.0430479	0.7875	0.608222	12		4	6036
592	8.56459	8.60806	0.0434682	0.7875	0.609254	12		4	6048
593	8.60806	8.65191	0.0438554	0.7875	0.610508	12		4	6060
594	8.65191	8.69611	0.0442006	0.7875	0.611521	12		4	6072
595	8.69611	8.74062	0.0445115	0.7875	0.611862	12		4	6084
596	8.74062	8.78544	0.0448122	0.7875	0.611291	12		4	6096
597	8.78544	8.83057	0.045136	0.7875	0.60992	12		4	6108
598	8.83057	8.87609	0.0455132	0.7875	0.608249	12		4	6120
599	8.87609	8.92204	0.0459565	0.7875	0.607036	12		4	6132
600	8.92204	8.96849	0.0464505	0.7875	0.607015	12		4	6144
601	8.96849	9.01544	0.0469506	0.7875	0.608516	12		4	6156
602	9.01544	9.06284	0.0473975	0.7875	0.611153	12		4	6168
603	9.06284	9.11059	0.0477454	0.7875	0.613862	12		4	6180
604	9.11059	9.15858	0.0479895	0.7875	0.615423	12		4	6192
605	9.15858	9.20675	0.0481737	0.7875	0.615146	12		4	6204
606	9.20675	9.25512	0.0483695	0.7875	0.613194	12		4	6216
607	9.25512	9.30376	0.0486433	0.7875	0.61041	12		4	6228
608	9.30376	9.35279	0.0490301	0.7875	0.607932	12		4	6240
609	9.35279	9.40231	0.0495206	0.7875	0.606801	12		4	6252
610	9.40231	9.45238	0.0500626	0.7875	0.607541	12		4	6264
611	9.45238	9.50296	0.0505797	0.7875	0.609775	12		4	6276
612	9.50296	9.55396	0.0510085	0.7875	0.612208	12		4	6288
613	9.55396	9.6053	0.0513385	0.7875	0.613351	12		4	6300
614	9.6053	9.65693	0.0516225	0.7875	0.612528	12		4	6312
615	9.65693	9.70887	0.051943	0.7875	0.610271	12		4	6324
616	9.70887	9.76123	0.052362	0.7875	0.607841	12		4	6336
617	9.76123	9.81412	0.0528898	0.7875	0.606417	12		4	6348
618	9.81412	9.86761	0.0534856	0.7875	0.606482	12		4	6360
619	9.86761	9.92169	0.0540852	0.7875	0.607672	12		4	6372
620	9.92169	9.97633	0.054638	0.7875	0.609118	12		4	6384
621	9.97633	10.0315	0.0551308	0.7875	0.610018	12		4	6396
622	10.0315	10.087	0.055587	0.7875	0.610003	12		4	6408
623	10.087	10.1431	0.0560477	0.7875	0.609186	12		4	6420
624	10.1431	10.1996	0.0565501	0.7875	0.60799	12		4	6432
625	10.1996	10.2568	0.0571131	0.7875	0.606864	12		4	6444
626	10.2568	10.3145	0.0577352	0.7875	0.606005	12		4	6456
627	10.3145	10.3729	0.0584054	0.7875	0.605306	12		4	6468
628	10.3729	10.432	0.0591175	0.7875	0.604678	12		4	6480
629	10.432	10.4919	0.0598694	0.7875	0.604434	12		4	6492
630	10.4919	10.5525	0.060643	0.7875	0.605181	12		4	6504
631	10.5525	10.6139	0.0613888	0.7875	0.607125	12		4	6516
632	10.6139	10.676	0.0620441	0.7875	0.609533	12		4	6528
633	10.676	10.7385	0.0625824	0.7875	0.611152	12		4	6540
634	10.7385	10.8016	0.0630417	0.7875	0.611217	12		4	6552
635	10.8016	10.8651	0.0635011	0.7875	0.60985	12		4	6564
636	10.8651	10.9291	0.0640354	0.7875	0.607601	12		4	6576
637	10.9291	10.9938	0.0646936	0.7875	0.604997	12		4	6588
638	10.9938	11.0593	0.0654991	0.7875	0.602682	12		4	6600
639	11.0593	11.1258	0.0664418	0.7875	0.601751	12		4	6612
640	11.1258	11.1932	0.0674503	0.7875	0.603375	12		4	6624
641	11.1932	11.2616	0.0683819	0.7875	0.607492	12		4	6636
642	11.2616	11.3307	0.0690909	0.7875	0.61194	12		4	6648
643	11.3307	11.4002	0.0695532	0.7875	0.613871	12		4	6660
644	11.4002	11.4701	0.0699084	0.7875	0.612296	12		4	6672
645	11.4701	11.5405	0.0703557	0.7875	0.608631	12		4	6684
646	11.5405	11.6115	0.0710187	0.7875	0.60513	12		4	6696
647	11.6115	11.6834	0.071895	0.7875	0.603244	12		4	6708
648	11.6834	11.7563	0.0728959	0.7875	0.602974	12		4	6720
649	11.7563	11.8302	0.0739272	0.7875	0.603381	12		4	6732
650	11.8302	11.9052	0.0749478	0.7875	0.603767	12		4	6744
651	11.9052	11.9811	0.0759582	0.7875	0.604349	12		4	6756
652	11.9811	12.0581	0.0769452	0.7875	0.605832	12		4	6768
653	12.0581	12.1359	0.0778495	0.7875	0.608384	12		4	6780
654	12.1359	12.2145	0.0785991	0.7875	0.611004	12		4	6792
655	12.2145	12.2937	0.0791856	0.7875	0.612113	12		4	6804
656	12.2937	12.3734	0.0797041	0.7875	0.610892	12		4	6816
657	12.3734	12.4537	0.0803062	0.7875	0.607887	12		4	6828
658	12.4537	12.5348	0.0811126	0.7875	0.604391	12		4	6840
659	12.5348	12.617	0.0821636	0.7875	0.601592	12		4	6852
660	12.617	12.7004	0.0834217	0.7875	0.600287	12		4	6864
661	12.7004	12.7852	0.0847911	0.7875	0.600995	12		4	6876
662	12.7852	12.8714	0.0861321	0.7875	0.60373	12		4	6888
663	12.8714	12.9586	0.087296	0.7875	0.60752	12		4	6900
664	12.9586	13.0468	0.0881992	0.7875	0.610582	12		4	6912
665	13.0468	13.1357	0.088888	0.7875	0.61115	12		4	6924
666	13.1357	13.2253	0.0895406	0.7875	0.608382	12		4	6936
667	13.2253	13.3157	0.0904029	0.7875	0.603235	12		4	6948
668	13.3157	13.4073	0.091662	0.7875	0.598462	12		4	6960
669	13.4073	13.5006	0.0933086	0.7875	0.59686	12		4	6972
670	13.5006	13.5958	0.0951121	0.7875	0.598977	12		4	6984
671	13.5958	13.6925	0.0967791	0.7875	0.602945	12		4	6996
672	13.6925	13.7907	0.0981507	0.7875	0.606651	12		4	7008
673	13.7907	13.8899	0.0992371	0.7875	0.608664	12		4	7020
674	13.8899	13.9901	0.10017	0.7875	0.607788	12		4	7032
675	13.9901	14.0913	0.101184	0.7875	0.604306	12		4	7044
676	14.0913	14.1938	0.102502	0.7875	0.600863	12		4	7056
677	14.1938	14.2979	0.104135	0.7875	0.600048	12		4	7068
678	14.2979	14.4038	0.105865	0.7875	0.601694	12		4	7080
679	14.4038	14.5113	0.107477	0.7875	0.603981	12		4	7092
680	14.5113	14.6202	0.108907	0.7875	0.605909	12		4	7104
681	14.6202	14.7303	0.11018	0.7875	0.606927	12		4	7116
682	14.7303	14.8417	0.111374	0.7875	0.606395	12		4	7128
683	14.8417	14.9544	0.112631	0.7875	0.60469	12		4	7140
684	14.9544	15.0684	0.114062	0.7875	0.603046	12		4	7152
685	15.0684	15.1841	0.115669	0.7875	0.602241	12		4	7164
686	15.1841	15.3015	0.117377	0.7875	0.602137	12		4	7176
687	15.3015	15.4206	0.11912	0.7875	0.601939	12		4	7188
688	15.4206	15.5415	0.120909	0.7875	0.601025	12		4	7200
689	15.5415	15.6643	0.122818	0.7875	0.600362	12		4	7212
690	15.6643	15.7891	0.124827	0.7875	0.602352	12		4	7224
691	15.7891	15.9158	0.126658	0.7875	0.607269	12		4	7236
692	15.9158	16.0438	0.127995	0.7875	0.610558	12		4	7248
693	16.0438	16.1728	0.128997	0.7875	0.60812	12		4	7260
694	16.1728	16.303	0.130268	0.7875	0.602426	12		4	7272
695	16.303	16.4352	0.132171	0.7875	0.598797	12		4	7284
696	16.4352	16.5697	0.134507	0.7875	0.59892	12		4	7296
697	16.5697	16.7066	0.136871	0.7875	0.601187	12		4	7308
698	16.7066	16.8456	0.139014	0.7875	0.605065	12		4	7320
699	16.8456	16.9863	0.140737	0.7875	0.609739	12		4	7332
700	16.9863	17.1283	0.141934	0.7875	0.610829	12		4	7344
701	17.1283	17.2713	0.143013	0.7875	0.605922	12		4	7356
702	17.2713	17.416	0.144683	0.7875	0.599313	12		4	7368
703	17.416	17.5632	0.147178	0.7875	0.596269	12		4	7380
704	17.5632	17.7133	0.150097	0.7875	0.596859	12		4	7392
705	17.7133	17.8663	0.152998	0.7875	0.598152	12		4	7404
706	17.8663	18.022	0.155787	0.7875	0.60014	12		4	7416
707	18.022	18.1804	0.158364	0.7875	0.603844	12		4	7428
708	18.1804	18.3409	0.160489	0.7875	0.605962	12		4	7440
709	18.3409	18.5033	0.162357	0.7875	0.604322	12		4	7452
710	18.5033	18.6677	0.164471	0.7875	0.602156	12		4	7464
711	18.6677	18.8346	0.166911	0.7875	0.600166	12		4	7476
712	18.8346	19.0043	0.169668	0.7875	0.596469	12		4	7488
713	19.0043	19.1773	0.173004	0.7875	0.594972	12		4	7500
714	19.1773	19.3539	0.176628	0.7875	0.599966	12		4	7512
715	19.3539	19.5335	0.179575	0.7875	0.605721	12		4	7524
716	19.5335	19.7152	0.181702	0.7875	0.605635	12		4	7536
717	19.7152	19.8991	0.183868	0.7875	0.602952	12		4	7548
718	19.8991	20.0855	0.186472	0.7875	0.60052	12		4	7560
719	20.0855	20.275	0.189496	0.7875	0.595434	12		4	7572
720	20.275	20.4684	0.19339	0.7875	0.589972	12		4	7584
721	20.4684	20.6667	0.198276	0.7875	0.59146	12		4	7596
722	20.6667	20.8697	0.203029	0.7875	0.596509	12		4	7608
723	20.8697	21.0768	0.207014	0.7875	0.595832	12		4	7620
724	21.0768	21.288	0.211197	0.7875	0.596475	12		4	7632
725	21.288	21.5033	0.215349	0.7875	0.605844	12		4	7644
726	21.5033	21.7212	0.217878	0.7875	0.605463	12		4	7656
727	21.7212	21.9417	0.220506	0.7875	0.587977	12		4	7668
728	21.9417	22.1681	0.226459	0.7875	0.579847	12		4	7680
729	22.1681	22.4023	0.234199	0.7875	0.593416	12		4	7692
730	22.4023	22.6418	0.239417	0.7875	0.602464	12		4	7704
731	22.6418	22.8847	0.242907	0.7875	0.601762	12		4	7716
732	22.8847	23.1313	0.246592	0.7875	0.603959	12		4	7728
733	23.1313	23.3811	0.249876	0.7875	0.599835	12		4	7740
734	23.3811	23.6352	0.254074	0.7875	0.586878	12		4	7752
735	23.6352	23.8964	0.261178	0.7875	0.578137	12		4	7764
736	23.8964	24.1669	0.270503	0.7875	0.585138	12		4	7776
737	24.1669	24.4454	0.278479	0.7875	0.604053	12		4	7788
738	24.4454	24.7275	0.282167	0.7875	0.609546	12		4	7800
739	24.7275	25.0121	0.284612	0.7875	0.594686	12		4	7812
740	25.0121	25.3028	0.290643	0.7875	0.580026	12		4	7824
741	25.3028	25.6033	0.300529	0.7875	0.579865	12		4	7836
742	25.6033	25.9141	0.310795	0.7875	0.584858	12		4	7848
743	25.9141	26.2342	0.320036	0.7875	0.590976	12		4	7860
744	26.2342	26.562	0.327842	0.7875	0.600109	12		4	7872
745	26.562	26.8953	0.333274	0.7875	0.590212	12		4	7884
746	26.8953	27.2369	0.341623	0.7875	0.569687	12		4	7896
747	27.2369	27.5933	0.356435	0.7875	0.569423	12		4	7908
748	27.5933	27.9653	0.371974	0.7875	0.578427	12		4	7920
749	27.9653	28.3505	0.385158	0.7875	0.582668	12		4	7932
750	28.3505	28.7478	0.397355	0.7875	0.58299	12		4	7944
751	28.7478	29.1576	0.409825	0.7875	0.570551	12		4	7956
752	29.1576	29.5849	0.42727	0.7875	0.567569	12		4	7968
753	29.5849	30.0315	0.446626	0.7875	0.575434	12		4	7980
754	30.0315	30.4952	0.463657	0.7875	0.573566	12		4	7992
755	30.4952	30.9773	0.48212	0.7875	0.57689	12		4	8004
756	30.9773	31.4772	0.499873	0.7875	0.574307	12		4	8016
757	31.4772	31.9966	0.519443	0.7875	0.578532	12		4	8028
758	31.9966	32.5344	0.537805	0.7875	0.574785	12		4	8040
759	32.5344	33.0931	0.558628	0.7875	0.57257	12		4	8052
760	33.0931	33.6744	0.581378	0.7875	0.572384	12		4	8064
761	33.6744	34.2796	0.605154	0.7875	0.575559	12		4	8076
762	34.2796	34.9078	0.628161	0.7875	0.557201	12		4	8088
763	34.9078	35.5705	0.662698	0.7875	0.551253	12		4	8100
764	35.5705	36.2733	0.702896	0.7875	0.568431	12		4	8112
765	36.2733	37.0075	0.73418	0.7875	0.549097	12		4	8124
766	37.0075	37.7878	0.780241	0.7875	0.52352	12		4	8136
767	37.7878	38.637	0.849205	0.7875	0.531939	12		4	8148
768	38.637	39.5539	0.916921	0.7875	0.472278	12		4	8160
769	39.5539	40.6046	1.05071	0.7875	0.436902	12		4	8172
770	40.6046	41.8564	1.25182	0.7875	0.442398	12		4	8184
771	41.8564	43.3386	1.48213	0.7875	0.332855	12		4	8196
772	43.3386	45.3616	2.02306	0.7875	0.301558	12		4	8208
773	45.3616	48.2628	2.90118	0.7875	0.171517	12		4	8220
774	48.2628	53.7794	5.51659	0.756	0.104994	15		5	8235
775	53.7794	61.7794	8	0.726923	0.082739	18		6	8253
776	61.7794	69.7794	8	0.726923	0.0698624	16		6	8269
777	69.7794	77.7794	8	0.726923	0.0661546	16		6	8285
778	77.7794	85.7794	8	0.726923	0.047743	16		6	8301
779	85.7794	93.7794	8	0.756	0.0344613	15		5	8316
780	93.7794	101.779	8	0.756	0.024881	15		5	8331
781	101.779	109.779	8	0.756	0.0201583	15		5	8346
782	109.779	117.779	8	0.756	0.0146929	15		5	8361
783	117.779	125.779	8	0.756	0.0123669	15		5	8376
784	125.779	133.779	8	0.756	0.0106411	15		5	8391
785	133.779	141.779	8	0.756	0.00922575	15		5	8406
786	141.779	149.779	8	0.756	0.00805039	15		5	8421
787	149.779	157.779	8	0.756	0.00705596	15		5	8436
788	157.779	165.779	8	0.756	0.00631569	15		5	8451
789	165.779	173.779	8	0.756	0.00568239	15		5	8466
790	173.779	181.779	8	0.756	0.00513182	15		5	8481
791	181.779	189.779	8	0.756	0.00471714	15		5	8496
792	189.779	197.779	8	0.756	0.00439841	15		5	8511
793	197.779	205.779	8	0.756	0.00414973	15		5	8526
794	205.779	213.779	8	0.756	0.00400119	15		5	8541
795	213.779	221.779	8	0.756	0.00400828	15		5	8556
796	221.779	229.779	8	0.756	0.0042082	15		5	8571
797	229.779	237.779	8	0.756	0.00455996	15		5	8586
798	237.779	245.779	8	0.756	0.00501418	15		5	8601
799	245.779	253.779	8	0.756	0.00564809	15		5	8616
800	253.779	261.779	8	0.756	0.00659535	15		5	8631
801	261.779	269.779	8	0.756	0.00782895	15		5	8646
802	269.779	277.779	8	0.756	0.0092363	15		5	8661
803	277.779	285.779	8	0.756	0.0108704	15		5	8676
804	285.779	293.779	8	0.756	0.0129474	15		5	8691
805	293.779	301.779	8	0.756	0.0156697	15		5	8706
806	301.779	309.779	8	0.756	0.0190653	15		5	8721
807	309.779	317.779	8	0.756	0.0230869	15		5	8736
808	317.779	325.779	8	0.756	0.0279968	15		5	8751
809	325.779	333.779	8	0.756	0.034245	15		5	8766
810	333.779	341.779	8	0.756	0.0416911	15		5	8781
811	341.779	349.779	8	0.756	0.0498867	15		5	8796
812	349.779	357.779	8	0.756	0.0597353	15		5	8811
813	357.779	365.779	8	0.756	0.0756443	15		5	8826
814	365.779	373.779	8	0.756	0.0994539	15		5	8841
815	373.779	381.779	8	0.756	0.127651	15		5	8856
816	381.779	389.779	8	0.756	0.168012	15		5	8871
817	389.779	397.779	8	0.756	0.212476	15		5	8886
818	397.779	405.779	8	0.756	0.295288	15		5	8901
819	405.779	413.779	8	0.756	0.369146	15		5	8916
820	413.779	421.779	8	0.726923	0.434668	16		6	8932
821	421.779	429.779	8	0.726923	0.553706	17		6	8949
822	429.779	437.595	7.81517	0.726923	0.678863	17		6	8966
823	437.595	444.49	6.89503	0.756	0.674732	15		5	8981
824	444.49	450.835	6.34589	0.756	0.730173	15		5	8996
825	450.835	456.45	5.61437	0.756	0.681579	15		5	9011
826	456.45	461.591	5.1412	0.756	0.686106	15		5	9026
827	461.591	466.283	4.69236	0.756	0.627877	15		5	9041
828	466.283	470.76	4.47688	0.756	0.632961	15		5	9056
829	470.76	475.014	4.25411	0.756	0.600629	15		5	9071
830	475.014	479.164	4.1498	0.756	0.616819	15		5	9086
831	479.164	483.159	3.99457	0.756	0.62104	15		5	9101
832	483.159	486.991	3.83206	0.756	0.643805	15		5	9116
833	486.991	490.601	3.61058	0.756	0.592595	14		5	9130
834	490.601	494.147	3.54585	0.756	0.594853	15		5	9145
835	494.147	497.623	3.47566	0.756	0.590677	14		5	9159
836	497.623	501.042	3.41888	0.756	0.626538	15		5	9174
837	501.042	504.307	3.26536	0.756	0.590998	13		5	9187
838	504.307	507.518	3.21115	0.756	0.607074	13		5	9200
839	507.518	510.634	3.11574	0.7875	0.607562	12		4	9212
840	510.634	513.782	3.14787	0.7875	0.606183	12		4	9224
841	513.782	516.966	3.18394	0.756	0.653647	13		5	9237
842	516.966	519.943	2.97725	0.7875	0.606108	12		4	9249
843	519.943	522.955	3.01155	0.7875	0.630838	12		4	9261
844	522.955	525.941	2.98595	0.7875	0.660752	12		4	9273
845	525.941	528.833	2.89277	0.7875	0.641849	12		4	9285
846	528.833	531.677	2.84346	0.7875	0.655722	12		4	9297
847	531.677	534.442	2.76528	0.7875	0.64427	12		4	9309
848	534.442	537.155	2.71303	0.7875	0.62485	12		4	9321
849	537.155	539.858	2.70282	0.7875	0.641683	12		4	9333
850	539.858	542.515	2.6571	0.7875	0.618585	12		4	9345
851	542.515	545.176	2.66047	0.7875	0.662823	12		4	9357
852	545.176	547.749	2.57342	0.7875	0.627642	12		4	9369
853	547.749	550.307	2.55802	0.7875	0.621517	12		4	9381
854	550.307	552.862	2.55522	0.7875	0.643436	12		4	9393
855	552.862	555.371	2.50857	0.7875	0.638727	12		4	9405
856	555.371	557.843	2.47184	0.7875	0.618868	12		4	9417
857	557.843	560.317	2.47441	0.7875	0.653038	12		4	9429
858	560.317	562.728	2.41131	0.7875	0.672421	12		4	9441
859	562.728	565.044	2.3157	0.7875	0.624778	12		4	9453
860	565.044	567.351	2.30712	0.7875	0.643356	12		4	9465
861	567.351	569.616	2.26514	0.7875	0.647451	12		4	9477
862	569.616	571.833	2.21688	0.7875	0.617037	12		4	9489
863	571.833	574.056	2.22247	0.7875	0.632342	12		4	9501
864	574.056	576.257	2.20095	0.7875	0.622669	12		4	9513
865	576.257	578.453	2.19651	0.7875	0.646503	12		4	9525
866	578.453	580.604	2.15129	0.7875	0.6616	12		4	9537
867	580.604	582.687	2.08282	0.7875	0.638828	12		4	9549
868	582.687	584.739	2.05215	0.7875	0.640388	12		4	9561
869	584.739	586.759	2.01948	0.7875	0.642169	12		4	9573
870	586.759	588.743	1.98456	0.7875	0.600682	12		4	9585
871	588.743	590.76	2.01648	0.7875	0.616277	12		4	9597
872	590.76	592.783	2.02281	0.7875	0.617356	12		4	9609
873	592.783	594.81	2.0274	0.7875	0.613021	12		4	9621
874	594.81	596.849	2.03916	0.7875	0.6414	12		4	9633
875	596.849	598.854	2.00511	0.7875	0.623203	12		4	9645
876	598.854	600.855	2.0002	0.7875	0.641634	12		4	9657
877	600.855	602.821	1.96644	0.7875	0.676622	12		4	9669
878	602.821	604.704	1.8826	0.7875	0.64909	12		4	9681
879	604.704	606.544	1.84016	0.7875	0.631679	12		4	9693
880	606.544	608.367	1.8233	0.7875	0.630685	12		4	9705
881	608.367	610.175	1.80802	0.7875	0.635781	12		4	9717
882	610.175	611.961	1.78566	0.7875	0.594892	12		4	9729
883	611.961	613.784	1.82319	0.7875	0.599973	12		4	9741
884	613.784	615.638	1.8536	0.7875	0.625541	12		4	9753
885	615.638	617.483	1.8456	0.7875	0.612867	12		4	9765
886	617.483	619.34	1.85655	0.7875	0.641539	12		4	9777
887	619.34	621.165	1.82534	0.7875	0.661448	12		4	9789
888	621.165	622.932	1.76745	0.7875	0.629371	12		4	9801
889	622.932	624.687	1.75447	0.7875	0.65761	12		4	9813
890	624.687	626.391	1.70377	0.7875	0.666603	12		4	9825
891	626.391	628.034	1.64334	0.7875	0.624349	12		4	9837
892	628.034	629.672	1.63782	0.7875	0.611542	12		4	9849
893	629.672	631.321	1.64931	0.7875	0.639704	12		4	9861
894	631.321	632.945	1.62392	0.7875	0.588967	12		4	9873
895	632.945	634.611	1.66636	0.7875	0.59622	12		4	9885
896	634.611	636.311	1.69948	0.7875	0.617211	12		4	9897
897	636.311	638.014	1.70353	0.7875	0.599432	12		4	9909
898	638.014	639.747	1.73273	0.7875	0.617901	12		4	9921
899	639.747	641.483	1.73589	0.7875	0.655273	12		4	9933
900	641.483	643.172	1.68873	0.7875	0.667148	12		4	9945
901	643.172	644.8	1.62817	0.7875	0.646779	12		4	9957
902	644.8	646.394	1.59431	0.7875	0.639324	12		4	9969
903	646.394	647.965	1.57023	0.7875	0.653334	12		4	9981
904	647.965	649.494	1.52984	0.7875	0.626223	12		4	9993
905	649.494	651.017	1.52241	0.7875	0.627153	12		4	10005
906	651.017	652.531	1.5139	0.7875	0.591801	12		4	10017
907	652.531	654.08	1.54974	0.7875	0.618642	12		4	10029
908	654.08	655.632	1.55164	0.7875	0.598481	12		4	10041
909	655.632	657.212	1.57949	0.7875	0.604028	12		4	10053
910	657.212	658.812	1.60043	0.7875	0.598036	12		4	10065
911	658.812	660.442	1.62976	0.7875	0.628713	12		4	10077
912	660.442	662.06	1.61864	0.7875	0.642253	12		4	10089
913	662.06	663.651	1.59055	0.7875	0.640309	12		4	10101
914	663.651	665.216	1.56532	0.7875	0.694064	12		4	10113
915	665.216	666.696	1.47963	0.7875	0.635039	12		4	10125
916	666.696	668.158	1.46219	0.7875	0.638912	12		4	10137
917	668.158	669.599	1.44057	0.7875	0.62203	12		4	10149
918	669.599	671.037	1.4384	0.7875	0.638233	12		4	10161
919	671.037	672.455	1.41788	0.7875	0.626636	12		4	10173
920	672.455	673.865	1.41053	0.7875	0.58314	12		4	10185
921	673.865	675.32	1.45461	0.7875	0.621423	12		4	10197
922	675.32	676.773	1.45313	0.7875	0.616763	12		4	10209
923	676.773	678.23	1.45712	0.7875	0.573351	12		4	10221
924	678.23	679.746	1.51543	0.7875	0.621406	12		4	10233
925	679.746	681.26	1.5139	0.7875	0.616885	12		4	10245
926	681.26	682.778	1.51791	0.7875	0.619555	12		4	10257
927	682.778	684.296	1.51865	0.7875	0.639293	12		4	10269
928	684.296	685.792	1.49575	0.7875	0.658497	12		4	10281
929	685.792	687.243	1.45155	0.7875	0.675815	12		4	10293
930	687.243	688.634	1.39049	0.7875	0.647533	12		4	10305
931	688.634	689.995	1.36078	0.7875	0.630964	12		4	10317
932	689.995	691.344	1.34908	0.7875	0.625417	12		4	10329
933	691.344	692.687	1.34339	0.7875	0.626279	12		4	10341
934	692.687	694.024	1.33681	0.7875	0.597884	12		4	10353
935	694.024	695.386	1.36148	0.7875	0.621439	12		4	10365
936	695.386	696.746	1.36007	0.7875	0.588768	12		4	10377
937	696.746	698.141	1.39586	0.7875	0.600579	12		4	10389
938	698.141	699.56	1.41842	0.7875	0.595412	12		4	10401
939	699.56	701.007	1.4476	0.7875	0.606569	12		4	10413
940	701.007	702.471	1.46372	0.7875	0.609985	12		4	10425
941	702.471	703.947	1.47587	0.7875	0.61451	12		4	10437
942	703.947	705.43	1.48264	0.7875	0.666097	12		4	10449
943	705.43	706.86	1.4306	0.7875	0.65077	12		4	10461
944	706.86	708.257	1.39654	0.7875	0.651185	12		4	10473
945	708.257	709.62	1.36286	0.7875	0.683505	12		4	10485
946	709.62	710.918	1.29817	0.7875	0.623812	12		4	10497
947	710.918	712.212	1.29436	0.7875	0.624037	12		4	10509
948	712.212	713.503	1.29033	0.7875	0.617246	12		4	10521
949	713.503	714.796	1.29337	0.7875	0.606757	12		4	10533
950	714.796	716.104	1.30757	0.7875	0.628804	12		4	10545
951	716.104	717.402	1.29855	0.7875	0.594559	12		4	10557
952	717.402	718.728	1.32621	0.7875	0.583807	12		4	10569
953	718.728	720.095	1.36687	0.7875	0.630113	12		4	10581
954	720.095	721.451	1.35603	0.7875	0.591854	12		4	10593
955	721.451	722.839	1.38807	0.7875	0.592063	12		4	10605
956	722.839	724.26	1.42062	0.7875	0.629151	12		4	10617
957	724.26	725.67	1.41043	0.7875	0.623708	12		4	10629
958	725.67	727.077	1.40641	0.7875	0.638502	12		4	10641
959	727.077	728.463	1.38606	0.7875	0.647289	12		4	10653
960	728.463	729.819	1.3567	0.7875	0.648605	12		4	10665
961	729.819	731.146	1.32661	0.7875	0.674781	12		4	10677
962	731.146	732.418	1.27178	0.7875	0.637694	12		4	10689
963	732.418	733.672	1.25417	0.7875	0.639296	12		4	10701
964	733.672	734.907	1.23526	0.7875	0.601174	12		4	10713
965	734.907	736.162	1.25461	0.7875	0.637491	12		4	10725
966	736.162	737.399	1.23743	0.7875	0.590573	12		4	10737
967	737.399	738.667	1.26804	0.7875	0.601569	12		4	10749
968	738.667	739.955	1.28749	0.7875	0.610884	12		4	10761
969	739.955	741.252	1.29722	0.7875	0.583762	12		4	10773
970	741.252	742.589	1.33705	0.7875	0.602958	12		4	10785
971	742.589	743.945	1.35598	0.7875	0.590174	12		4	10797
972	743.945	745.335	1.39	0.7875	0.615039	12		4	10809
973	745.335	746.731	1.39577	0.7875	0.61073	12		4	10821
974	746.731	748.137	1.4065	0.7875	0.631191	12		4	10833
975	748.137	749.532	1.39415	0.7875	0.669961	12		4	10845
976	749.532	750.873	1.34133	0.7875	0.653193	12		4	10857
977	750.873	752.18	1.30697	0.7875	0.647614	12		4	10869
978	752.18	753.459	1.27896	0.7875	0.671249	12		4	10881
979	753.459	754.688	1.22932	0.7875	0.632753	12		4	10893
980	754.688	755.905	1.21702	0.7875	0.60891	12		4	10905
981	755.905	757.133	1.22821	0.7875	0.622613	12		4	10917
982	757.133	758.359	1.22579	0.7875	0.5993	12		4	10929
983	758.359	759.606	1.24693	0.7875	0.610993	12		4	10941
984	759.606	760.862	1.25625	0.7875	0.617434	12		4	10953
985	760.862	762.121	1.25901	0.7875	0.573757	12		4	10965
986	762.121	763.43	1.30893	0.7875	0.610591	12		4	10977
987	763.43	764.749	1.31914	0.7875	0.614827	12		4	10989
988	764.749	766.074	1.32485	0.7875	0.58453	12		4	11001
989	766.074	767.439	1.36463	0.7875	0.61539	12		4	11013
990	767.439	768.809	1.3699	0.7875	0.629088	12		4	11025
991	768.809	770.169	1.36014	0.7875	0.631337	12		4	11037
992	770.169	771.517	1.34804	0.7875	0.648477	12		4	11049
993	771.517	772.835	1.31828	0.7875	0.644408	12		4	11061
994	772.835	774.128	1.29323	0.7875	0.65215	12		4	11073
995	774.128	775.39	1.26111	0.7875	0.664454	12		4	11085
996	775.39	776.608	1.21835	0.7875	0.631634	12		4	11097
997	776.608	777.815	1.20723	0.7875	0.633409	12		4	11109
998	777.815	779.01	1.19453	0.7875	0.597745	12		4	11121
999	779.01	780.226	1.21672	0.7875	0.634911	12		4	11133
1000	780.226	781.429	1.2025	0.7875	0.588123	12		4	11145
1001	781.429	782.664	1.23481	0.7875	0.596373	12		4	11157
1002	782.664	783.923	1.2592	0.7875	0.610944	12		4	11169
1003	783.923	785.192	1.26865	0.7875	0.583968	12		4	11181
1004	785.192	786.499	1.30737	0.7875	0.602077	12		4	11193
1005	786.499	787.826	1.32686	0.7875	0.590685	12		4	11205
1006	787.826	789.185	1.35955	0.7875	0.612425	12		4	11217
1007	789.185	790.553	1.36811	0.7875	0.61537	12		4	11229
1008	790.553	791.927	1.37342	0.7875	0.627105	12		4	11241
1009	791.927	793.293	1.36579	0.7875	0.670943	12		4	11253
1010	793.293	794.606	1.31308	0.7875	0.653259	12		4	11265
1011	794.606	795.885	1.27938	0.7875	0.648543	12		4	11277
1012	795.885	797.136	1.25106	0.7875	0.659631	12		4	11289
1013	797.136	798.349	1.21305	0.7875	0.647859	12		4	11301
1014	798.349	799.536	1.18683	0.7875	0.603749	12		4	11313
1015	799.536	800.739	1.20285	0.7875	0.619986	12		4	11325
1016	800.739	801.942	1.20302	0.7875	0.606506	12		4	11337
1017	801.942	803.158	1.21648	0.7875	0.597756	12		4	11349
1018	803.158	804.397	1.23906	0.7875	0.622516	12		4	11361
1019	804.397	805.634	1.23671	0.7875	0.586312	12		4	11373
1020	805.634	806.906	1.27191	0.7875	0.588554	12		4	11385
1021	806.906	808.212	1.30561	0.7875	0.62393	12		4	11397
1022	808.212	809.513	1.30165	0.7875	0.591091	12		4	11409
1023	809.513	810.847	1.33327	0.7875	0.601391	12		4	11421
1024	810.847	812.201	1.35391	0.7875	0.628916	12		4	11433
1025	812.201	813.545	1.34445	0.7875	0.629276	12		4	11445
1026	813.545	814.88	1.33467	0.7875	0.641935	12		4	11457
1027	814.88	816.192	1.31184	0.7875	0.651774	12		4	11469
1028	816.192	817.471	1.27962	0.7875	0.638472	12		4	11481
1029	817.471	818.732	1.26113	0.7875	0.667642	12		4	11493
1030	818.732	819.948	1.21546	0.7875	0.640422	12		4	11505
1031	819.948	821.144	1.19607	0.7875	0.635849	12		4	11517
1032	821.144	822.325	1.18122	0.7875	0.610819	12		4	11529
1033	822.325	823.515	1.19021	0.7875	0.612239	12		4	11541
1034	823.515	824.713	1.19789	0.7875	0.621793	12		4	11553
1035	824.713	825.909	1.19631	0.7875	0.577745	12		4	11565
1036	825.909	827.149	1.23944	0.7875	0.610195	12		4	11577
1037	827.149	828.398	1.24952	0.7875	0.59836	12		4	11589
1038	828.398	829.67	1.27207	0.7875	0.587397	12		4	11601
1039	829.67	830.978	1.30706	0.7875	0.603071	12		4	11613
1040	830.978	832.303	1.32545	0.7875	0.591269	12		4	11625
1041	832.303	833.66	1.35744	0.7875	0.622627	12		4	11637
1042	833.66	835.015	1.35474	0.7875	0.611328	12		4	11649
1043	835.015	836.38	1.36449	0.7875	0.650232	12		4	11661
1044	836.38	837.712	1.33256	0.7875	0.665856	12		4	11673
1045	837.712	838.998	1.28602	0.7875	0.65214	12		4	11685
1046	838.998	840.252	1.25409	0.7875	0.645276	12		4	11697
1047	840.252	841.482	1.22943	0.7875	0.665542	12		4	11709
1048	841.482	842.668	1.18677	0.7875	0.626857	12		4	11721
1049	842.668	843.849	1.18041	0.7875	0.605452	12		4	11733
1050	843.849	845.044	1.19466	0.7875	0.619764	12		4	11745
1051	845.044	846.239	1.19504	0.7875	0.599404	12		4	11757
1052	846.239	847.454	1.21555	0.7875	0.603026	12		4	11769
1053	847.454	848.687	1.23269	0.7875	0.619635	12		4	11781
1054	848.687	849.92	1.23321	0.7875	0.576294	12		4	11793
1055	849.92	851.199	1.27928	0.7875	0.603076	12		4	11805
1056	851.199	852.497	1.29727	0.7875	0.617903	12		4	11817
1057	852.497	853.796	1.29963	0.7875	0.587322	12		4	11829
1058	853.796	855.132	1.33547	0.7875	0.611569	12		4	11841
1059	855.132	856.477	1.34481	0.7875	0.629431	12		4	11853
1060	856.477	857.811	1.33487	0.7875	0.631419	12		4	11865
1061	857.811	859.134	1.32291	0.7875	0.646123	12		4	11877
1062	859.134	860.43	1.29605	0.7875	0.649219	12		4	11889
1063	860.43	861.697	1.26671	0.7875	0.640851	12		4	11901
1064	861.697	862.943	1.24609	0.7875	0.668041	12		4	11913
1065	862.943	864.144	1.2006	0.7875	0.632683	12		4	11925
1066	864.144	865.332	1.18866	0.7875	0.636989	12		4	11937
1067	865.332	866.505	1.17285	0.7875	0.601714	12		4	11949
1068	866.505	867.696	1.19068	0.7875	0.62184	12		4	11961
1069	867.696	868.885	1.18907	0.7875	0.610458	12		4	11973
1070	868.885	870.083	1.19848	0.7875	0.579729	12		4	11985
1071	870.083	871.323	1.23956	0.7875	0.612984	12		4	11997
1072	871.323	872.57	1.24679	0.7875	0.592629	12		4	12009
1073	872.57	873.845	1.27542	0.7875	0.591802	12		4	12021
1074	873.845	875.151	1.30562	0.7875	0.600087	12		4	12033
1075	875.151	876.478	1.32727	0.7875	0.595291	12		4	12045
1076	876.478	877.833	1.35471	0.7875	0.623359	12		4	12057
1077	877.833	879.184	1.35122	0.7875	0.612384	12		4	12069
1078	879.184	880.544	1.35977	0.7875	0.659229	12		4	12081
1079	880.544	881.863	1.31886	0.7875	0.661272	12		4	12093
1080	881.863	883.14	1.2772	0.7875	0.652097	12		4	12105
1081	883.14	884.385	1.24553	0.7875	0.645349	12		4	12117
1082	884.385	885.606	1.22097	0.7875	0.665714	12		4	12129
1083	885.606	886.785	1.17846	0.7875	0.618171	12		4	12141
1084	886.785	887.965	1.18035	0.7875	0.607968	12		4	12153
1085	887.965	889.157	1.19212	0.7875	0.618598	12		4	12165
1086	889.157	890.351	1.19362	0.7875	0.596575	12		4	12177
1087	890.351	891.568	1.21698	0.7875	0.606969	12		4	12189
1088	891.568	892.798	1.23013	0.7875	0.615742	12		4	12201
1089	892.798	894.033	1.23453	0.7875	0.573966	12		4	12213
1090	894.033	895.316	1.28325	0.7875	0.609889	12		4	12225
1091	895.316	896.61	1.294	0.7875	0.6134	12		4	12237
1092	896.61	897.911	1.30111	0.7875	0.587231	12		4	12249
1093	897.911	899.248	1.33709	0.7875	0.616136	12		4	12261
1094	899.248	900.589	1.34144	0.7875	0.629271	12		4	12273
1095	900.589	901.921	1.33169	0.7875	0.632704	12		4	12285
1096	901.921	903.24	1.31842	0.7875	0.647981	12		4	12297
1097	903.24	904.529	1.2898	0.7875	0.646985	12		4	12309
1098	904.529	905.792	1.26278	0.7875	0.643894	12		4	12321
1099	905.792	907.031	1.23928	0.7875	0.666292	12		4	12333
1100	907.031	908.227	1.19561	0.7875	0.630175	12		4	12345
1101	908.227	909.413	1.18607	0.7875	0.636403	12		4	12357
1102	909.413	910.584	1.17083	0.7875	0.598079	12		4	12369
1103	910.584	911.776	1.19224	0.7875	0.626995	12		4	12381
1104	911.776	912.962	1.18572	0.7875	0.603314	12		4	12393
1105	912.962	914.164	1.20216	0.7875	0.58274	12		4	12405
1106	914.164	915.404	1.24015	0.7875	0.613535	12		4	12417
1107	915.404	916.651	1.24683	0.7875	0.589465	12		4	12429
1108	916.651	917.93	1.27887	0.7875	0.594853	12		4	12441
1109	917.93	919.236	1.30579	0.7875	0.597676	12		4	12453
1110	919.236	920.566	1.33012	0.7875	0.598906	12		4	12465
1111	920.566	921.919	1.35351	0.7875	0.62264	12		4	12477
1112	921.919	923.27	1.35081	0.7875	0.614359	12		4	12489
1113	923.27	924.627	1.35717	0.7875	0.663865	12		4	12501
1114	924.627	925.939	1.31173	0.7875	0.658472	12		4	12513
1115	925.939	927.212	1.27299	0.7875	0.651933	12		4	12525
1116	927.212	928.454	1.24158	0.7875	0.64635	12		4	12537
1117	928.454	929.67	1.21616	0.7875	0.664459	12		4	12549
1118	929.67	930.845	1.17492	0.7875	0.613187	12		4	12561
1119	930.845	932.026	1.18158	0.7875	0.610049	12		4	12573
1120	932.026	933.218	1.19133	0.7875	0.617262	12		4	12585
1121	933.218	934.412	1.19412	0.7875	0.595081	12		4	12597
1122	934.412	935.631	1.21901	0.7875	0.61019	12		4	12609
1123	935.631	936.86	1.22893	0.7875	0.611824	12		4	12621
1124	936.86	938.097	1.23727	0.7875	0.573543	12		4	12633
1125	938.097	939.384	1.28656	0.7875	0.614404	12		4	12645
1126	939.384	940.676	1.29257	0.7875	0.60964	12		4	12657
1127	940.676	941.98	1.30367	0.7875	0.588114	12		4	12669
1128	941.98	943.318	1.33872	0.7875	0.619282	12		4	12681
1129	943.318	944.658	1.33966	0.7875	0.629158	12		4	12693
1130	944.658	945.988	1.33004	0.7875	0.633974	12		4	12705
1131	945.988	947.304	1.31547	0.7875	0.649342	12		4	12717
1132	947.304	948.589	1.28557	0.7875	0.645013	12		4	12729
1133	948.589	949.85	1.26055	0.7875	0.647004	12		4	12741
1134	949.85	951.084	1.23412	0.7875	0.663772	12		4	12753
1135	951.084	952.277	1.19288	0.7875	0.629112	12		4	12765
1136	952.277	953.461	1.18436	0.7875	0.634945	12		4	12777
1137	953.461	954.632	1.17049	0.7875	0.596285	12		4	12789
1138	954.632	955.825	1.19369	0.7875	0.630295	12		4	12801
1139	955.825	957.009	1.18405	0.7875	0.5974	12		4	12813
1140	957.009	958.216	1.20639	0.7875	0.586047	12		4	12825
1141	958.216	959.457	1.241	0.7875	0.613234	12		4	12837
1142	959.457	960.705	1.24798	0.7875	0.587161	12		4	12849
1143	960.705	961.987	1.28257	0.7875	0.597483	12		4	12861
1144	961.987	963.294	1.30668	0.7875	0.595526	12		4	12873
1145	963.294	964.627	1.33343	0.7875	0.602597	12		4	12885
1146	964.627	965.98	1.35271	0.7875	0.621515	12		4	12897
1147	965.98	967.331	1.35124	0.7875	0.617162	12		4	12909
1148	967.331	968.686	1.35451	0.7875	0.667178	12		4	12921
1149	968.686	969.992	1.3059	0.7875	0.656363	12		4	12933
1150	969.992	971.261	1.26938	0.7875	0.65155	12		4	12945
1151	971.261	972.5	1.23842	0.7875	0.647825	12		4	12957
1152	972.5	973.711	1.21168	0.7875	0.662181	12		4	12969
1153	973.711	974.884	1.1726	0.7875	0.609484	12		4	12981
1154	974.884	976.067	1.18282	0.7875	0.611914	12		4	12993
1155	976.067	977.257	1.19076	0.7875	0.615663	12		4	13005
1156	977.257	978.453	1.1951	0.7875	0.594153	12		4	13017
1157	978.453	979.674	1.22097	0.7875	0.613089	12		4	13029
1158	979.674	980.902	1.22799	0.7875	0.607559	12		4	13041
1159	980.902	982.142	1.24066	0.7875	0.574224	12		4	13053
1160	982.142	983.432	1.28932	0.7875	0.617912	12		4	13065
1161	983.432	984.723	1.29166	0.7875	0.606033	12		4	13077
1162	984.723	986.03	1.30663	0.7875	0.589699	12		4	13089
1163	986.03	987.37	1.33994	0.7875	0.621918	12		4	13101
1164	987.37	988.708	1.33804	0.7875	0.629146	12		4	13113
1165	988.708	990.036	1.32845	0.7875	0.635389	12		4	13125
1166	990.036	991.349	1.31243	0.7875	0.650498	12		4	13137
1167	991.349	992.63	1.28146	0.7875	0.6432	12		4	13149
1168	992.63	993.888	1.25829	0.7875	0.650213	12		4	13161
1169	993.888	995.117	1.22886	0.7875	0.660686	12		4	13173
1170	995.117	996.308	1.19058	0.7875	0.628832	12		4	13185
1171	996.308	997.49	1.18233	0.7875	0.632791	12		4	13197
1172	997.49	998.661	1.17047	0.7875	0.595688	12		4	13209
1173	998.661	999.855	1.19427	0.7875	0.632234	12		4	13221
1174	999.855	1001.04	1.18281	0.7875	0.592355	12		4	13233
1175	1001.04	1002.25	1.21025	0.7875	0.589422	12		4	13245
1176	1002.25	1003.49	1.2414	0.7875	0.612356	12		4	13257
1177	1003.49	1004.74	1.24928	0.7875	0.585515	12		4	13269
1178	1004.74	1006.02	1.2857	0.7875	0.5997	12		4	13281
1179	1006.02	1007.33	1.30745	0.7875	0.593679	12		4	13293
1180	1007.33	1008.67	1.33629	0.7875	0.606144	12		4	13305
1181	1008.67	1010.02	1.35164	0.7875	0.620176	12		4	13317
1182	1010.02	1011.37	1.35162	0.7875	0.620438	12		4	13329
1183	1011.37	1012.72	1.35131	0.7875	0.669419	12		4	13341
1184	1012.72	1014.02	1.30064	0.7875	0.654792	12		4	13353
1185	1014.02	1015.29	1.26578	0.7875	0.650975	12		4	13365
1186	1015.29	1016.52	1.23545	0.7875	0.649532	12		4	13377
1187	1016.52	1017.73	1.20719	0.7875	0.659259	12		4	13389
1188	1017.73	1018.9	1.17084	0.7875	0.606863	12		4	13401
1189	1018.9	1020.09	1.1836	0.7875	0.613423	12		4	13413
1190	1020.09	1021.28	1.19007	0.7875	0.614046	12		4	13425
1191	1021.28	1022.47	1.19598	0.7875	0.593662	12		4	13437
1192	1022.47	1023.69	1.22238	0.7875	0.615422	12		4	13449
1193	1023.69	1024.92	1.22707	0.7875	0.603509	12		4	13461
1194	1024.92	1026.17	1.24388	0.7875	0.575647	12		4	13473
1195	1026.17	1027.46	1.29107	0.7875	0.620293	12		4	13485
1196	1027.46	1028.75	1.29093	0.7875	0.602922	12		4	13497
1197	1028.75	1030.06	1.30925	0.7875	0.59154	12		4	13509
1198	1030.06	1031.4	1.34054	0.7875	0.623854	12		4	13521
1199	1031.4	1032.73	1.33656	0.7875	0.629171	12		4	13533
1200	1032.73	1034.06	1.32695	0.7875	0.636664	12		4	13545
1201	1034.06	1035.37	1.30964	0.7875	0.651324	12		4	13557
1202	1035.37	1036.65	1.27792	0.7875	0.641697	12		4	13569
1203	1036.65	1037.9	1.25629	0.7875	0.653091	12		4	13581
1204	1037.9	1039.13	1.2242	0.7875	0.657606	12		4	13593
1205	1039.13	1040.32	1.18883	0.7875	0.629059	12		4	13605
1206	1040.32	1041.5	1.18039	0.7875	0.630388	12		4	13617
1207	1041.5	1042.67	1.17077	0.7875	0.595988	12		4	13629
1208	1042.67	1043.86	1.19427	0.7875	0.633027	12		4	13641
1209	1043.86	1045.05	1.18207	0.7875	0.588496	12		4	13653
1210	1045.05	1046.26	1.21345	0.7875	0.592424	12		4	13665
1211	1046.26	1047.5	1.24153	0.7875	0.611211	12		4	13677
1212	1047.5	1048.75	1.25058	0.7875	0.584528	12		4	13689
1213	1048.75	1050.04	1.28813	0.7875	0.601313	12		4	13701
1214	1050.04	1051.35	1.30815	0.7875	0.592261	12		4	13713
1215	1051.35	1052.69	1.33861	0.7875	0.609133	12		4	13725
1216	1052.69	1054.04	1.35067	0.7875	0.61888	12		4	13737
1217	1054.04	1055.39	1.35206	0.7875	0.623633	12		4	13749
1218	1055.39	1056.74	1.34828	0.7875	0.670653	12		4	13761
1219	1056.74	1058.03	1.29653	0.7875	0.653721	12		4	13773
1220	1058.03	1059.3	1.26281	0.7875	0.650295	12		4	13785
1221	1059.3	1060.53	1.2332	0.7875	0.651273	12		4	13797
1222	1060.53	1061.73	1.20338	0.7875	0.656259	12		4	13809
1223	1061.73	1062.9	1.16981	0.7875	0.60514	12		4	13821
1224	1062.9	1064.09	1.18423	0.7875	0.61462	12		4	13833
1225	1064.09	1065.28	1.18955	0.7875	0.612546	12		4	13845
1226	1065.28	1066.47	1.19692	0.7875	0.593529	12		4	13857
1227	1066.47	1067.7	1.22347	0.7875	0.617201	12		4	13869
1228	1067.7	1068.92	1.2264	0.7875	0.59997	12		4	13881
1229	1068.92	1070.17	1.24686	0.7875	0.577397	12		4	13893
1230	1070.17	1071.46	1.2922	0.7875	0.621778	12		4	13905
1231	1071.46	1072.75	1.29052	0.7875	0.600399	12		4	13917
1232	1072.75	1074.06	1.31158	0.7875	0.593331	12		4	13929
1233	1074.06	1075.41	1.3409	0.7875	0.625239	12		4	13941
1234	1075.41	1076.74	1.33544	0.7875	0.629238	12		4	13953
1235	1076.74	1078.07	1.32577	0.7875	0.637723	12		4	13965
1236	1078.07	1079.37	1.30738	0.7875	0.651869	12		4	13977
1237	1079.37	1080.65	1.27518	0.7875	0.640521	12		4	13989
1238	1080.65	1081.9	1.25475	0.7875	0.655567	12		4	14001
1239	1081.9	1083.12	1.22039	0.7875	0.654796	12		4	14013
1240	1083.12	1084.31	1.18767	0.7875	0.62957	12		4	14025
1241	1084.31	1085.49	1.17876	0.7875	0.627983	12		4	14037
1242	1085.49	1086.66	1.17139	0.7875	0.596843	12		4	14049
1243	1086.66	1087.86	1.19405	0.7875	0.63308	12		4	14061
1244	1087.86	1089.04	1.1818	0.7875	0.585582	12		4	14073
1245	1089.04	1090.25	1.21618	0.7875	0.59505	12		4	14085
1246	1090.25	1091.5	1.24158	0.7875	0.609975	12		4	14097
1247	1091.5	1092.75	1.2519	0.7875	0.583988	12		4	14109
1248	1092.75	1094.04	1.29008	0.7875	0.602462	12		4	14121
1249	1094.04	1095.35	1.30889	0.7875	0.591229	12		4	14133
1250	1095.35	1096.69	1.34053	0.7875	0.61161	12		4	14145
1251	1096.69	1098.04	1.34986	0.7875	0.617709	12		4	14157
1252	1098.04	1099.39	1.35253	0.7875	0.626626	12		4	14169
1253	1099.39	1100.73	1.34553	0.7875	0.67123	12		4	14181
1254	1100.73	1102.03	1.29333	0.7875	0.653001	12		4	14193
1255	1102.03	1103.29	1.26038	0.7875	0.649607	12		4	14205
1256	1103.29	1104.52	1.23148	0.7875	0.652936	12		4	14217
1257	1104.52	1105.72	1.20017	0.7875	0.653358	12		4	14229
1258	1105.72	1106.89	1.16928	0.7875	0.604021	12		4	14241
1259	1106.89	1108.07	1.18479	0.7875	0.615575	12		4	14253
1260	1108.07	1109.26	1.18919	0.7875	0.611173	12		4	14265
1261	1109.26	1110.46	1.1979	0.7875	0.593641	12		4	14277
1262	1110.46	1111.69	1.22436	0.7875	0.618555	12		4	14289
1263	1111.69	1112.91	1.22594	0.7875	0.596886	12		4	14301
1264	1112.91	1114.16	1.24961	0.7875	0.579282	12		4	14313
1265	1114.16	1115.45	1.29295	0.7875	0.622676	12		4	14325
1266	1115.45	1116.74	1.29033	0.7875	0.59833	12		4	14337
1267	1116.74	1118.06	1.31365	0.7875	0.595028	12		4	14349
1268	1118.06	1119.4	1.3411	0.7875	0.626251	12		4	14361
1269	1119.4	1120.73	1.33456	0.7875	0.629323	12		4	14373
1270	1120.73	1122.06	1.32481	0.7875	0.638619	12		4	14385
1271	1122.06	1123.36	1.30552	0.7875	0.652202	12		4	14397
1272	1123.36	1124.64	1.27304	0.7875	0.639605	12		4	14409
1273	1124.64	1125.89	1.25353	0.7875	0.657676	12		4	14421
1274	1125.89	1127.11	1.21725	0.7875	0.652251	12		4	14433
1275	1127.11	1128.29	1.18693	0.7875	0.6302	12		4	14445
1276	1128.29	1129.47	1.17743	0.7875	0.625643	12		4	14457
1277	1129.47	1130.64	1.17226	0.7875	0.59803	12		4	14469
1278	1130.64	1131.84	1.19374	0.7875	0.632644	12		4	14481
1279	1131.84	1133.02	1.1819	0.7875	0.583343	12		4	14493
1280	1133.02	1134.24	1.21863	0.7875	0.597358	12		4	14505
1281	1134.24	1135.48	1.24166	0.7875	0.608711	12		4	14517
1282	1135.48	1136.73	1.25328	0.7875	0.583758	12		4	14529
1283	1136.73	1138.03	1.29176	0.7875	0.60327	12		4	14541
1284	1138.03	1139.34	1.30972	0.7875	0.590488	12		4	14553
1285	1139.34	1140.68	1.34222	0.7875	0.613704	12		4	14565
1286	1140.68	1142.03	1.34925	0.7875	0.616662	12		4	14577
1287	1142.03	1143.38	1.35307	0.7875	0.629456	12		4	14589
1288	1143.38	1144.72	1.34304	0.7875	0.671374	12		4	14601
1289	1144.72	1146.01	1.29079	0.7875	0.652505	12		4	14613
1290	1146.01	1147.27	1.25839	0.7875	0.648913	12		4	14625
1291	1147.27	1148.5	1.23019	0.7875	0.654528	12		4	14637
1292	1148.5	1149.7	1.19746	0.7875	0.650517	12		4	14649
1293	1149.7	1150.87	1.16918	0.7875	0.603288	12		4	14661
1294	1150.87	1152.05	1.18541	0.7875	0.616379	12		4	14673
1295	1152.05	1153.24	1.18904	0.7875	0.609862	12		4	14685
1296	1153.24	1154.44	1.19903	0.7875	0.593942	12		4	14697
1297	1154.44	1155.67	1.22521	0.7875	0.619619	12		4	14709
1298	1155.67	1156.89	1.22574	0.7875	0.594088	12		4	14721
1299	1156.89	1158.15	1.25234	0.7875	0.581281	12		4	14733
1300	1158.15	1159.44	1.29354	0.7875	0.623195	12		4	14745
1301	1159.44	1160.73	1.29038	0.7875	0.596545	12		4	14757
1302	1160.73	1162.05	1.31567	0.7875	0.596681	12		4	14769
1303	1162.05	1163.39	1.3413	0.7875	0.627045	12		4	14781
1304	1163.39	1164.72	1.33391	0.7875	0.629428	12		4	14793
1305	1164.72	1166.04	1.32405	0.7875	0.639425	12		4	14805
1306	1166.04	1167.35	1.30395	0.7875	0.652386	12		4	14817
1307	1167.35	1168.62	1.27133	0.7875	0.638868	12		4	14829
1308	1168.62	1169.87	1.25258	0.7875	0.659577	12		4	14841
1309	1169.87	1171.09	1.21457	0.7875	0.649838	12		4	14853
1310	1171.09	1172.27	1.18651	0.7875	0.630924	12		4	14865
1311	1172.27	1173.45	1.17634	0.7875	0.623274	12		4	14877
1312	1173.45	1174.62	1.17339	0.7875	0.599515	12		4	14889
1313	1174.62	1175.82	1.19342	0.7875	0.631829	12		4	14901
1314	1175.82	1177	1.18235	0.7875	0.581525	12		4	14913
1315	1177	1178.22	1.22099	0.7875	0.599526	12		4	14925
1316	1178.22	1179.46	1.24182	0.7875	0.607377	12		4	14937
1317	1179.46	1180.72	1.25481	0.7875	0.583756	12		4	14949
1318	1180.72	1182.01	1.29334	0.7875	0.603846	12		4	14961
1319	1182.01	1183.32	1.31069	0.7875	0.589962	12		4	14973
1320	1183.32	1184.66	1.34382	0.7875	0.615583	12		4	14985
1321	1184.66	1186.01	1.3488	0.7875	0.61568	12		4	14997
1322	1186.01	1187.37	1.35369	0.7875	0.632289	12		4	15009
1323	1187.37	1188.71	1.34064	0.7875	0.671209	12		4	15021
1324	1188.71	1190	1.28865	0.7875	0.65215	12		4	15033
1325	1190	1191.25	1.25664	0.7875	0.648212	12		4	15045
1326	1191.25	1192.48	1.22915	0.7875	0.65613	12		4	15057
1327	1192.48	1193.68	1.19498	0.7875	0.647599	12		4	15069
1328	1193.68	1194.85	1.16938	0.7875	0.602825	12		4	15081
1329	1194.85	1196.03	1.18607	0.7875	0.617098	12		4	15093
1330	1196.03	1197.22	1.18901	0.7875	0.608541	12		4	15105
1331	1197.22	1198.42	1.2003	0.7875	0.594426	12		4	15117
1332	1198.42	1199.65	1.22601	0.7875	0.620475	12		4	15129
1333	1199.65	1200.87	1.22569	0.7875	0.591401	12		4	15141
1334	1200.87	1202.13	1.25513	0.7875	0.583466	12		4	15153
1335	1202.13	1203.42	1.294	0.7875	0.623429	12		4	15165
1336	1203.42	1204.71	1.2906	0.7875	0.594906	12		4	15177
1337	1204.71	1206.03	1.3177	0.7875	0.598377	12		4	15189
1338	1206.03	1207.37	1.34146	0.7875	0.627704	12		4	15201
1339	1207.37	1208.71	1.33338	0.7875	0.629554	12		4	15213
1340	1208.71	1210.03	1.32339	0.7875	0.64021	12		4	15225
1341	1210.03	1211.33	1.30249	0.7875	0.65245	12		4	15237
1342	1211.33	1212.6	1.26985	0.7875	0.63829	12		4	15249
1343	1212.6	1213.85	1.25168	0.7875	0.661351	12		4	15261
1344	1213.85	1215.07	1.21207	0.7875	0.647453	12		4	15273
1345	1215.07	1216.25	1.18625	0.7875	0.63173	12		4	15285
1346	1216.25	1217.43	1.17533	0.7875	0.620798	12		4	15297
1347	1217.43	1218.6	1.17472	0.7875	0.60131	12		4	15309
1348	1218.6	1219.79	1.19299	0.7875	0.630635	12		4	15321
1349	1219.79	1220.98	1.18304	0.7875	0.580019	12		4	15333
1350	1220.98	1222.2	1.22329	0.7875	0.601619	12		4	15345
1351	1222.2	1223.44	1.24199	0.7875	0.605934	12		4	15357
1352	1223.44	1224.7	1.25648	0.7875	0.583958	12		4	15369
1353	1224.7	1225.99	1.29484	0.7875	0.604223	12		4	15381
1354	1225.99	1227.31	1.3118	0.7875	0.589631	12		4	15393
1355	1227.31	1228.65	1.34533	0.7875	0.617309	12		4	15405
1356	1228.65	1230	1.34843	0.7875	0.614756	12		4	15417
1357	1230	1231.35	1.35434	0.7875	0.635224	12		4	15429
1358	1231.35	1232.69	1.33818	0.7875	0.670785	12		4	15441
1359	1232.69	1233.98	1.28669	0.7875	0.651916	12		4	15453
1360	1233.98	1235.23	1.25495	0.7875	0.647509	12		4	15465
1361	1235.23	1236.46	1.22816	0.7875	0.657741	12		4	15477
1362	1236.46	1237.65	1.19255	0.7875	0.64453	12		4	15489
1363	1237.65	1238.82	1.16979	0.7875	0.602592	12		4	15501
1364	1238.82	1240.01	1.18671	0.7875	0.617736	12		4	15513
1365	1240.01	1241.2	1.18904	0.7875	0.607182	12		4	15525
1366	1241.2	1242.4	1.20167	0.7875	0.595089	12		4	15537
1367	1242.4	1243.63	1.22672	0.7875	0.621119	12		4	15549
1368	1243.63	1244.85	1.22577	0.7875	0.58877	12		4	15561
1369	1244.85	1246.11	1.25802	0.7875	0.585872	12		4	15573
1370	1246.11	1247.41	1.2943	0.7875	0.623388	12		4	15585
1371	1247.41	1248.7	1.29094	0.7875	0.593384	12		4	15597
1372	1248.7	1250.02	1.31975	0.7875	0.600165	12		4	15609
1373	1250.02	1251.36	1.34155	0.7875	0.628255	12		4	15621
1374	1251.36	1252.69	1.33287	0.7875	0.629721	12		4	15633
1375	1252.69	1254.01	1.32271	0.7875	0.641012	12		4	15645
1376	1254.01	1255.32	1.30101	0.7875	0.652403	12		4	15657
1377	1255.32	1256.58	1.26845	0.7875	0.637879	12		4	15669
1378	1256.58	1257.83	1.25071	0.7875	0.662983	12		4	15681
1379	1257.83	1259.04	1.20964	0.7875	0.645074	12		4	15693
1380	1259.04	1260.23	1.18604	0.7875	0.632592	12		4	15705
1381	1260.23	1261.4	1.17433	0.7875	0.618201	12		4	15717
1382	1261.4	1262.58	1.17618	0.7875	0.603406	12		4	15729
1383	1262.58	1263.77	1.1924	0.7875	0.629043	12		4	15741
1384	1263.77	1264.96	1.18394	0.7875	0.578815	12		4	15753
1385	1264.96	1266.18	1.2255	0.7875	0.603628	12		4	15765
1386	1266.18	1267.42	1.24216	0.7875	0.604376	12		4	15777
1387	1267.42	1268.68	1.25827	0.7875	0.584363	12		4	15789
1388	1268.68	1269.98	1.29623	0.7875	0.604399	12		4	15801
1389	1269.98	1271.29	1.31302	0.7875	0.589511	12		4	15813
1390	1271.29	1272.64	1.34672	0.7875	0.618879	12		4	15825
1391	1272.64	1273.99	1.34811	0.7875	0.61392	12		4	15837
1392	1273.99	1275.34	1.35494	0.7875	0.638285	12		4	15849
1393	1275.34	1276.68	1.33556	0.7875	0.670128	12		4	15861
1394	1276.68	1277.96	1.2848	0.7875	0.651789	12		4	15873
1395	1277.96	1279.22	1.25323	0.7875	0.64682	12		4	15885
1396	1279.22	1280.44	1.22713	0.7875	0.659312	12		4	15897
1397	1280.44	1281.63	1.19013	0.7875	0.641317	12		4	15909
1398	1281.63	1282.8	1.17033	0.7875	0.602576	12		4	15921
1399	1282.8	1283.99	1.18728	0.7875	0.618269	12		4	15933
1400	1283.99	1285.18	1.18909	0.7875	0.605792	12		4	15945
1401	1285.18	1286.38	1.20311	0.7875	0.595926	12		4	15957
1402	1286.38	1287.61	1.22732	0.7875	0.621519	12		4	15969
1403	1287.61	1288.84	1.22598	0.7875	0.586222	12		4	15981
1404	1288.84	1290.1	1.26096	0.7875	0.588478	12		4	15993
1405	1290.1	1291.39	1.29446	0.7875	0.623064	12		4	16005
1406	1291.39	1292.68	1.29143	0.7875	0.591999	12		4	16017
1407	1292.68	1294	1.32179	0.7875	0.602042	12		4	16029
1408	1294	1295.35	1.34152	0.7875	0.628704	12		4	16041
1409	1295.35	1296.68	1.33237	0.7875	0.629945	12		4	16053
1410	1296.68	1298	1.32198	0.7875	0.641838	12		4	16065
1411	1298	1299.3	1.29946	0.7875	0.652238	12		4	16077
1412	1299.3	1300.57	1.2671	0.7875	0.637654	12		4	16089
1413	1300.57	1301.82	1.24959	0.7875	0.664424	12		4	16101
1414	1301.82	1303.02	1.20725	0.7875	0.642729	12		4	16113
1415	1303.02	1304.21	1.18586	0.7875	0.633468	12		4	16125
1416	1304.21	1305.38	1.17333	0.7875	0.615523	12		4	16137
1417	1305.38	1306.56	1.17774	0.7875	0.605764	12		4	16149
1418	1306.56	1307.75	1.19165	0.7875	0.627067	12		4	16161
1419	1307.75	1308.94	1.18506	0.7875	0.577933	12		4	16173
1420	1308.94	1310.16	1.22759	0.7875	0.605517	12		4	16185
1421	1310.16	1311.41	1.24234	0.7875	0.602723	12		4	16197
1422	1311.41	1312.67	1.26018	0.7875	0.584972	12		4	16209
1423	1312.67	1313.97	1.29753	0.7875	0.604368	12		4	16221
1424	1313.97	1315.28	1.31437	0.7875	0.589625	12		4	16233
1425	1315.28	1316.63	1.34797	0.7875	0.620266	12		4	16245
1426	1316.63	1317.98	1.34785	0.7875	0.613209	12		4	16257
1427	1317.98	1319.33	1.35546	0.7875	0.641438	12		4	16269
1428	1319.33	1320.66	1.33278	0.7875	0.669255	12		4	16281
1429	1320.66	1321.95	1.28297	0.7875	0.651753	12		4	16293
1430	1321.95	1323.2	1.25148	0.7875	0.64617	12		4	16305
1431	1323.2	1324.42	1.22603	0.7875	0.660792	12		4	16317
1432	1324.42	1325.61	1.18773	0.7875	0.638002	12		4	16329
1433	1325.61	1326.78	1.17101	0.7875	0.602768	12		4	16341
1434	1326.78	1327.97	1.18778	0.7875	0.618686	12		4	16353
1435	1327.97	1329.16	1.18919	0.7875	0.60439	12		4	16365
1436	1329.16	1330.36	1.2046	0.7875	0.596932	12		4	16377
1437	1330.36	1331.59	1.22781	0.7875	0.62165	12		4	16389
1438	1331.59	1332.82	1.22633	0.7875	0.583804	12		4	16401
1439	1332.82	1334.08	1.26393	0.7875	0.591248	12		4	16413
1440	1334.08	1335.38	1.29447	0.7875	0.622465	12		4	16425
1441	1335.38	1336.67	1.29206	0.7875	0.590774	12		4	16437
1442	1336.67	1337.99	1.3238	0.7875	0.603987	12		4	16449
1443	1337.99	1339.33	1.34141	0.7875	0.629057	12		4	16461
1444	1339.33	1340.67	1.33188	0.7875	0.630227	12		4	16473
1445	1340.67	1341.99	1.3212	0.7875	0.642683	12		4	16485
1446	1341.99	1343.28	1.29784	0.7875	0.651946	12		4	16497
1447	1343.28	1344.55	1.2658	0.7875	0.637637	12		4	16509
1448	1344.55	1345.8	1.24833	0.7875	0.665631	12		4	16521
1449	1345.8	1347	1.20493	0.7875	0.640462	12		4	16533
1450	1347	1348.19	1.18568	0.7875	0.634316	12		4	16545
1451	1348.19	1349.36	1.17237	0.7875	0.612813	12		4	16557
1452	1349.36	1350.54	1.17937	0.7875	0.608338	12		4	16569
1453	1350.54	1351.73	1.19077	0.7875	0.624736	12		4	16581
1454	1351.73	1352.92	1.1864	0.7875	0.577389	12		4	16593
1455	1352.92	1354.15	1.22955	0.7875	0.607254	12		4	16605
1456	1354.15	1355.39	1.24254	0.7875	0.600996	12		4	16617
1457	1355.39	1356.65	1.2622	0.7875	0.585776	12		4	16629
1458	1356.65	1357.95	1.29871	0.7875	0.604126	12		4	16641
1459	1357.95	1359.27	1.31583	0.7875	0.589987	12		4	16653
1460	1359.27	1360.62	1.34905	0.7875	0.621441	12		4	16665
1461	1360.62	1361.96	1.34765	0.7875	0.612653	12		4	16677
1462	1361.96	1363.32	1.35588	0.7875	0.644638	12		4	16689
1463	1363.32	1364.65	1.32988	0.7875	0.668195	12		4	16701
1464	1364.65	1365.93	1.28119	0.7875	0.651788	12		4	16713
1465	1365.93	1367.18	1.24971	0.7875	0.645591	12		4	16725
1466	1367.18	1368.41	1.22485	0.7875	0.66213	12		4	16737
1467	1368.41	1369.59	1.18539	0.7875	0.634636	12		4	16749
1468	1369.59	1370.76	1.17179	0.7875	0.603154	12		4	16761
1469	1370.76	1371.95	1.18819	0.7875	0.618977	12		4	16773
1470	1371.95	1373.14	1.18932	0.7875	0.602997	12		4	16785
1471	1373.14	1374.35	1.20613	0.7875	0.598098	12		4	16797
1472	1374.35	1375.57	1.22816	0.7875	0.621494	12		4	16809
1473	1375.57	1376.8	1.22684	0.7875	0.58156	12		4	16821
1474	1376.8	1378.07	1.2669	0.7875	0.594136	12		4	16833
1475	1378.07	1379.36	1.29434	0.7875	0.621602	12		4	16845
1476	1379.36	1380.66	1.29284	0.7875	0.589732	12		4	16857
1477	1380.66	1381.98	1.32577	0.7875	0.605973	12		4	16869
1478	1381.98	1383.32	1.34119	0.7875	0.629319	12		4	16881
1479	1383.32	1384.65	1.33139	0.7875	0.630566	12		4	16893
1480	1384.65	1385.97	1.32036	0.7875	0.643539	12		4	16905
1481	1385.97	1387.27	1.29615	0.7875	0.651527	12		4	16917
1482	1387.27	1388.53	1.26456	0.7875	0.637845	12		4	16929
1483	1388.53	1389.78	1.2469	0.7875	0.666566	12		4	16941
1484	1389.78	1390.98	1.20271	0.7875	0.638318	12		4	16953
1485	1390.98	1392.17	1.18548	0.7875	0.635091	12		4	16965
1486	1392.17	1393.34	1.17145	0.7875	0.610133	12		4	16977
1487	1393.34	1394.52	1.18104	0.7875	0.611064	12		4	16989
1488	1394.52	1395.71	1.18979	0.7875	0.622095	12		4	17001
1489	1395.71	1396.9	1.18794	0.7875	0.577193	12		4	17013
1490	1396.9	1398.13	1.23135	0.7875	0.608808	12		4	17025
1491	1398.13	1399.37	1.24278	0.7875	0.599228	12		4	17037
1492	1399.37	1400.64	1.26429	0.7875	0.586759	12		4	17049
1493	1400.64	1401.94	1.29978	0.7875	0.60368	12		4	17061
1494	1401.94	1403.26	1.31739	0.7875	0.590602	12		4	17073
1495	1403.26	1404.61	1.34995	0.7875	0.622383	12		4	17085
1496	1404.61	1405.95	1.34754	0.7875	0.612283	12		4	17097
1497	1405.95	1407.31	1.35617	0.7875	0.647829	12		4	17109
1498	1407.31	1408.64	1.32689	0.7875	0.666982	12		4	17121
1499	1408.64	1409.92	1.27947	0.7875	0.65187	12		4	17133
1500	1409.92	1411.16	1.24796	0.7875	0.645115	12		4	17145
1501	1411.16	1412.39	1.22358	0.7875	0.663277	12		4	17157
1502	1412.39	1413.57	1.18313	0.7875	0.631274	12		4	17169
1503	1413.57	1414.74	1.17267	0.7875	0.603714	12		4	17181
1504	1414.74	1415.93	1.18853	0.7875	0.619135	12		4	17193
1505	1415.93	1417.12	1.18951	0.7875	0.601637	12		4	17205
1506	1417.12	1418.33	1.20768	0.7875	0.599413	12		4	17217
1507	1418.33	1419.56	1.2284	0.7875	0.62104	12		4	17229
1508	1419.56	1420.78	1.22753	0.7875	0.579536	12		4	17241
1509	1420.78	1422.05	1.26982	0.7875	0.59709	12		4	17253
1510	1422.05	1423.35	1.29411	0.7875	0.620496	12		4	17265
1511	1423.35	1424.64	1.29376	0.7875	0.588891	12		4	17277
1512	1424.64	1425.97	1.32766	0.7875	0.607972	12		4	17289
1513	1425.97	1427.31	1.34089	0.7875	0.629498	12		4	17301
1514	1427.31	1428.64	1.33091	0.7875	0.630959	12		4	17313
1515	1428.64	1429.96	1.31947	0.7875	0.644398	12		4	17325
1516	1429.96	1431.26	1.29441	0.7875	0.650981	12		4	17337
1517	1431.26	1432.52	1.26339	0.7875	0.63829	12		4	17349
1518	1432.52	1433.76	1.24531	0.7875	0.667199	12		4	17361
1519	1433.76	1434.97	1.20061	0.7875	0.636336	12		4	17373
1520	1434.97	1436.15	1.18525	0.7875	0.635747	12		4	17385
1521	1436.15	1437.32	1.17063	0.7875	0.607543	12		4	17397
1522	1437.32	1438.5	1.18271	0.7875	0.613876	12		4	17409
1523	1438.5	1439.69	1.18875	0.7875	0.619197	12		4	17421
1524	1439.69	1440.88	1.18967	0.7875	0.577341	12		4	17433
1525	1440.88	1442.12	1.23299	0.7875	0.610155	12		4	17445
1526	1442.12	1443.36	1.24306	0.7875	0.597445	12		4	17457
1527	1443.36	1444.62	1.26646	0.7875	0.587901	12		4	17469
1528	1444.62	1445.93	1.30074	0.7875	0.603043	12		4	17481
1529	1445.93	1447.24	1.31907	0.7875	0.591469	12		4	17493
1530	1447.24	1448.6	1.35068	0.7875	0.623079	12		4	17505
1531	1448.6	1449.94	1.34751	0.7875	0.612122	12		4	17517
1532	1449.94	1451.3	1.35632	0.7875	0.650959	12		4	17529
1533	1451.3	1452.62	1.32384	0.7875	0.665654	12		4	17541
1534	1452.62	1453.9	1.2778	0.7875	0.651976	12		4	17553
1535	1453.9	1455.15	1.24623	0.7875	0.644773	12		4	17565
1536	1455.15	1456.37	1.22221	0.7875	0.664189	12		4	17577
1537	1456.37	1457.55	1.181	0.7875	0.627967	12		4	17589
1538	1457.55	1458.72	1.17363	0.7875	0.604425	12		4	17601
1539	1458.72	1459.91	1.18881	0.7875	0.619157	12		4	17613
1540	1459.91	1461.1	1.18976	0.7875	0.600329	12		4	17625
1541	1461.1	1462.31	1.20925	0.7875	0.600859	12		4	17637
1542	1462.31	1463.54	1.22852	0.7875	0.620285	12		4	17649
1543	1463.54	1464.77	1.22839	0.7875	0.577767	12		4	17661
1544	1464.77	1466.04	1.27265	0.7875	0.60006	12		4	17673
1545	1466.04	1467.33	1.29379	0.7875	0.619171	12		4	17685
1546	1467.33	1468.63	1.29482	0.7875	0.588262	12		4	17697
1547	1468.63	1469.96	1.32946	0.7875	0.609957	12		4	17709
1548	1469.96	1471.3	1.34053	0.7875	0.629604	12		4	17721
1549	1471.3	1472.63	1.33043	0.7875	0.631403	12		4	17733
1550	1472.63	1473.95	1.31853	0.7875	0.645254	12		4	17745
1551	1473.95	1475.24	1.29263	0.7875	0.650315	12		4	17757
1552	1475.24	1476.5	1.2623	0.7875	0.638976	12		4	17769
1553	1476.5	1477.75	1.24357	0.7875	0.667511	12		4	17781
1554	1477.75	1478.95	1.19865	0.7875	0.634547	12		4	17793
1555	1478.95	1480.13	1.18498	0.7875	0.636245	12		4	17805
1556	1480.13	1481.3	1.1699	0.7875	0.605097	12		4	17817
1557	1481.3	1482.49	1.18437	0.7875	0.616706	12		4	17829
1558	1482.49	1483.67	1.18768	0.7875	0.616096	12		4	17841
1559	1483.67	1484.86	1.19159	0.7875	0.577825	12		4	17853
1560	1484.86	1486.1	1.23446	0.7875	0.611278	12		4	17865
1561	1486.1	1487.34	1.24339	0.7875	0.595678	12		4	17877
1562	1487.34	1488.61	1.26868	0.7875	0.589177	12		4	17889
1563	1488.61	1489.91	1.30161	0.7875	0.602234	12		4	17901
1564	1489.91	1491.23	1.32084	0.7875	0.59258	12		4	17913
1565	1491.23	1492.58	1.35122	0.7875	0.623525	12		4	17925
1566	1492.58	1493.93	1.34757	0.7875	0.61219	12		4	17937
1567	1493.93	1495.29	1.35631	0.7875	0.653983	12		4	17949
1568	1495.29	1496.61	1.32076	0.7875	0.66425	12		4	17961
1569	1496.61	1497.89	1.27617	0.7875	0.65208	12		4	17973
1570	1497.89	1499.13	1.24454	0.7875	0.644588	12		4	17985
1571	1499.13	1500.35	1.22073	0.7875	0.664828	12		4	17997
1572	1500.35	1501.53	1.179	0.7875	0.624756	12		4	18009
1573	1501.53	1502.7	1.17466	0.7875	0.605264	12		4	18021
1574	1502.7	1503.89	1.18902	0.7875	0.619041	12		4	18033
1575	1503.89	1505.08	1.19009	0.7875	0.599092	12		4	18045
1576	1505.08	1506.29	1.21083	0.7875	0.602418	12		4	18057
1577	1506.29	1507.52	1.22853	0.7875	0.619233	12		4	18069
1578	1507.52	1508.75	1.22944	0.7875	0.57628	12		4	18081
1579	1508.75	1510.03	1.27539	0.7875	0.603002	12		4	18093
1580	1510.03	1511.32	1.2934	0.7875	0.617652	12		4	18105
1581	1511.32	1512.62	1.29602	0.7875	0.587852	12		4	18117
1582	1512.62	1513.95	1.33116	0.7875	0.611908	12		4	18129
1583	1513.95	1515.29	1.3401	0.7875	0.62965	12		4	18141
1584	1515.29	1516.62	1.32996	0.7875	0.631895	12		4	18153
1585	1516.62	1517.94	1.31754	0.7875	0.646099	12		4	18165
1586	1517.94	1519.23	1.29082	0.7875	0.649536	12		4	18177
1587	1519.23	1520.49	1.26129	0.7875	0.6399	12		4	18189
1588	1520.49	1521.73	1.24168	0.7875	0.667493	12		4	18201
1589	1521.73	1522.93	1.19684	0.7875	0.632975	12		4	18213
1590	1522.93	1524.11	1.18466	0.7875	0.636549	12		4	18225
1591	1524.11	1525.28	1.16931	0.7875	0.602845	12		4	18237
1592	1525.28	1526.47	1.18598	0.7875	0.61949	12		4	18249
1593	1526.47	1527.65	1.18662	0.7875	0.612844	12		4	18261
1594	1527.65	1528.85	1.19367	0.7875	0.578627	12		4	18273
1595	1528.85	1530.08	1.23577	0.7875	0.612168	12		4	18285
1596	1530.08	1531.33	1.2438	0.7875	0.59395	12		4	18297
1597	1531.33	1532.6	1.27095	0.7875	0.590559	12		4	18309
1598	1532.6	1533.9	1.30241	0.7875	0.601277	12		4	18321
1599	1533.9	1535.22	1.3227	0.7875	0.593922	12		4	18333
1600	1535.22	1536.57	1.35159	0.7875	0.623725	12		4	18345
1601	1536.57	1537.92	1.34772	0.7875	0.612503	12		4	18357
1602	1537.92	1539.28	1.35611	0.7875	0.65686	12		4	18369
1603	1539.28	1540.6	1.31768	0.7875	0.662807	12		4	18381
1604	1540.6	1541.87	1.27458	0.7875	0.65216	12		4	18393
1605	1541.87	1543.11	1.24291	0.7875	0.644582	12		4	18405
1606	1543.11	1544.33	1.21914	0.7875	0.665164	12		4	18417
1607	1544.33	1545.51	1.17717	0.7875	0.621677	12		4	18429
1608	1545.51	1546.68	1.17573	0.7875	0.606207	12		4	18441
1609	1546.68	1547.87	1.18918	0.7875	0.618787	12		4	18453
1610	1547.87	1549.06	1.19049	0.7875	0.597942	12		4	18465
1611	1549.06	1550.28	1.21241	0.7875	0.604071	12		4	18477
1612	1550.28	1551.51	1.22844	0.7875	0.61789	12		4	18489
1613	1551.51	1552.74	1.23069	0.7875	0.575097	12		4	18501
1614	1552.74	1554.01	1.278	0.7875	0.605873	12		4	18513
1615	1554.01	1555.31	1.29297	0.7875	0.615967	12		4	18525
1616	1555.31	1556.6	1.29736	0.7875	0.587664	12		4	18537
1617	1556.6	1557.94	1.33274	0.7875	0.613807	12		4	18549
1618	1557.94	1559.28	1.33962	0.7875	0.629647	12		4	18561
1619	1559.28	1560.61	1.32948	0.7875	0.632431	12		4	18573
1620	1560.61	1561.92	1.31652	0.7875	0.646928	12		4	18585
1621	1561.92	1563.21	1.28899	0.7875	0.648657	12		4	18597
1622	1563.21	1564.47	1.26035	0.7875	0.641057	12		4	18609
1623	1564.47	1565.71	1.23964	0.7875	0.667141	12		4	18621
1624	1565.71	1566.91	1.19519	0.7875	0.631636	12		4	18633
1625	1566.91	1568.09	1.18428	0.7875	0.636629	12		4	18645
1626	1568.09	1569.26	1.16886	0.7875	0.60083	12		4	18657
1627	1569.26	1570.45	1.18751	0.7875	0.622162	12		4	18669
1628	1570.45	1571.63	1.18559	0.7875	0.609494	12		4	18681
1629	1571.63	1572.83	1.19592	0.7875	0.579728	12		4	18693
1630	1572.83	1574.07	1.23691	0.7875	0.612818	12		4	18705
1631	1574.07	1575.31	1.2443	0.7875	0.592286	12		4	18717
1632	1575.31	1576.58	1.27324	0.7875	0.592019	12		4	18729
1633	1576.58	1577.89	1.30314	0.7875	0.600197	12		4	18741
1634	1577.89	1579.21	1.32463	0.7875	0.595478	12		4	18753
1635	1579.21	1580.56	1.3518	0.7875	0.623688	12		4	18765
1636	1580.56	1581.91	1.34797	0.7875	0.613074	12		4	18777
1637	1581.91	1583.27	1.35573	0.7875	0.659553	12		4	18789
1638	1583.27	1584.58	1.31462	0.7875	0.66136	12		4	18801
1639	1584.58	1585.85	1.27301	0.7875	0.652194	12		4	18813
1640	1585.85	1587.1	1.24135	0.7875	0.644771	12		4	18825
1641	1587.1	1588.31	1.21742	0.7875	0.665171	12		4	18837
1642	1588.31	1589.49	1.17551	0.7875	0.618761	12		4	18849
1643	1589.49	1590.67	1.17683	0.7875	0.607231	12		4	18861
1644	1590.67	1591.85	1.18929	0.7875	0.618396	12		4	18873
1645	1591.85	1593.05	1.19098	0.7875	0.596895	12		4	18885
1646	1593.05	1594.26	1.21397	0.7875	0.605797	12		4	18897
1647	1594.26	1595.49	1.22827	0.7875	0.616269	12		4	18909
1648	1595.49	1596.72	1.23214	0.7875	0.574237	12		4	18921
1649	1596.72	1598	1.28045	0.7875	0.608632	12		4	18933
1650	1598	1599.29	1.29252	0.7875	0.614143	12		4	18945
1651	1599.29	1600.59	1.29883	0.7875	0.587701	12		4	18957
1652	1600.59	1601.93	1.33421	0.7875	0.615638	12		4	18969
1653	1601.93	1603.27	1.3391	0.7875	0.629609	12		4	18981
1654	1603.27	1604.59	1.32901	0.7875	0.633008	12		4	18993
1655	1604.59	1605.91	1.31545	0.7875	0.647734	12		4	19005
1656	1605.91	1607.2	1.28714	0.7875	0.647691	12		4	19017
1657	1607.2	1608.46	1.25948	0.7875	0.642435	12		4	19029
1658	1608.46	1609.69	1.23745	0.7875	0.66646	12		4	19041
1659	1609.69	1610.89	1.19369	0.7875	0.630542	12		4	19053
1660	1610.89	1612.07	1.18382	0.7875	0.636459	12		4	19065
1661	1612.07	1613.24	1.16856	0.7875	0.599094	12		4	19077
1662	1613.24	1614.43	1.18892	0.7875	0.62466	12		4	19089
1663	1614.43	1615.61	1.18463	0.7875	0.606097	12		4	19101
1664	1615.61	1616.81	1.19829	0.7875	0.581101	12		4	19113
1665	1616.81	1618.05	1.2379	0.7875	0.613225	12		4	19125
1666	1618.05	1619.29	1.24488	0.7875	0.59071	12		4	19137
1667	1619.29	1620.57	1.27553	0.7875	0.593525	12		4	19149
1668	1620.57	1621.87	1.30383	0.7875	0.599024	12		4	19161
1669	1621.87	1623.2	1.32663	0.7875	0.597224	12		4	19173
1670	1623.2	1624.55	1.35186	0.7875	0.623428	12		4	19185
1671	1624.55	1625.9	1.34831	0.7875	0.613914	12		4	19197
1672	1625.9	1627.26	1.35515	0.7875	0.662027	12		4	19209
1673	1627.26	1628.57	1.31159	0.7875	0.659942	12		4	19221
1674	1628.57	1629.84	1.27144	0.7875	0.652163	12		4	19233
1675	1629.84	1631.08	1.23985	0.7875	0.645166	12		4	19245
1676	1631.08	1632.29	1.21558	0.7875	0.664832	12		4	19257
1677	1632.29	1633.47	1.17403	0.7875	0.616037	12		4	19269
1678	1633.47	1634.65	1.17795	0.7875	0.608314	12		4	19281
1679	1634.65	1635.84	1.18936	0.7875	0.617869	12		4	19293
1680	1635.84	1637.03	1.19156	0.7875	0.595964	12		4	19305
1681	1637.03	1638.24	1.2155	0.7875	0.607569	12		4	19317
1682	1638.24	1639.47	1.22803	0.7875	0.614387	12		4	19329
1683	1639.47	1640.7	1.23378	0.7875	0.573715	12		4	19341
1684	1640.7	1641.99	1.28274	0.7875	0.611243	12		4	19353
1685	1641.99	1643.28	1.29206	0.7875	0.612206	12		4	19365
1686	1643.28	1644.58	1.30043	0.7875	0.587959	12		4	19377
1687	1644.58	1645.92	1.33556	0.7875	0.617385	12		4	19389
1688	1645.92	1647.25	1.33855	0.7875	0.629546	12		4	19401
1689	1647.25	1648.58	1.32853	0.7875	0.633625	12		4	19413
1690	1648.58	1649.9	1.31434	0.7875	0.648509	12		4	19425
1691	1649.9	1651.18	1.28528	0.7875	0.646656	12		4	19437
1692	1651.18	1652.44	1.25867	0.7875	0.644015	12		4	19449
1693	1652.44	1653.68	1.23514	0.7875	0.66546	12		4	19461
1694	1653.68	1654.87	1.19235	0.7875	0.629702	12		4	19473
1695	1654.87	1656.05	1.18328	0.7875	0.636018	12		4	19485
1696	1656.05	1657.22	1.16843	0.7875	0.597674	12		4	19497
1697	1657.22	1658.41	1.19021	0.7875	0.626924	12		4	19509
1698	1658.41	1659.59	1.18376	0.7875	0.602704	12		4	19521
1699	1659.59	1660.79	1.20078	0.7875	0.58272	12		4	19533
1700	1660.79	1662.03	1.23875	0.7875	0.61339	12		4	19545
1701	1662.03	1663.28	1.24557	0.7875	0.589246	12		4	19557
1702	1663.28	1664.56	1.27782	0.7875	0.595047	12		4	19569
1703	1664.56	1665.86	1.3045	0.7875	0.59779	12		4	19581
1704	1665.86	1667.19	1.32868	0.7875	0.599135	12		4	19593
1705	1667.19	1668.54	1.35179	0.7875	0.622966	12		4	19605
1706	1668.54	1669.89	1.34874	0.7875	0.615028	12		4	19617
1707	1669.89	1671.24	1.35435	0.7875	0.664253	12		4	19629
1708	1671.24	1672.55	1.30862	0.7875	0.658582	12		4	19641
1709	1672.55	1673.82	1.26987	0.7875	0.652053	12		4	19653
1710	1673.82	1675.06	1.23842	0.7875	0.645773	12		4	19665
1711	1675.06	1676.28	1.21361	0.7875	0.664133	12		4	19677
1712	1676.28	1677.45	1.17274	0.7875	0.613527	12		4	19689
1713	1677.45	1678.63	1.17906	0.7875	0.609433	12		4	19701
1714	1678.63	1679.82	1.18939	0.7875	0.617209	12		4	19713
1715	1679.82	1681.01	1.19222	0.7875	0.595163	12		4	19725
1716	1681.01	1682.23	1.217	0.7875	0.609362	12		4	19737
1717	1682.23	1683.45	1.22773	0.7875	0.612265	12		4	19749
1718	1683.45	1684.69	1.23562	0.7875	0.573539	12		4	19761
1719	1684.69	1685.97	1.28485	0.7875	0.613668	12		4	19773
1720	1685.97	1687.27	1.29163	0.7875	0.610187	12		4	19785
1721	1687.27	1688.57	1.30213	0.7875	0.588437	12		4	19797
1722	1688.57	1689.9	1.33677	0.7875	0.619037	12		4	19809
1723	1689.9	1691.24	1.33798	0.7875	0.629471	12		4	19821
1724	1691.24	1692.57	1.32804	0.7875	0.634277	12		4	19833
1725	1692.57	1693.88	1.31318	0.7875	0.649243	12		4	19845
1726	1693.88	1695.17	1.28342	0.7875	0.645571	12		4	19857
1727	1695.17	1696.43	1.25791	0.7875	0.645774	12		4	19869
1728	1696.43	1697.66	1.2327	0.7875	0.664158	12		4	19881
1729	1697.66	1698.85	1.19117	0.7875	0.629116	12		4	19893
1730	1698.85	1700.03	1.18266	0.7875	0.635293	12		4	19905
1731	1700.03	1701.2	1.16848	0.7875	0.596601	12		4	19917
1732	1701.2	1702.39	1.19133	0.7875	0.6289	12		4	19929
1733	1702.39	1703.57	1.18302	0.7875	0.599364	12		4	19941
1734	1703.57	1704.78	1.20336	0.7875	0.584551	12		4	19953
1735	1704.78	1706.02	1.23947	0.7875	0.613316	12		4	19965
1736	1706.02	1707.26	1.24636	0.7875	0.587915	12		4	19977
1737	1707.26	1708.54	1.28008	0.7875	0.59655	12		4	19989
1738	1708.54	1709.85	1.30516	0.7875	0.596529	12		4	20001
1739	1709.85	1711.18	1.33076	0.7875	0.601179	12		4	20013
1740	1711.18	1712.53	1.3516	0.7875	0.622324	12		4	20025
1741	1712.53	1713.88	1.34924	0.7875	0.616419	12		4	20037
1742	1713.88	1715.23	1.35333	0.7875	0.666202	12		4	20049
1743	1715.23	1716.54	1.30572	0.7875	0.657308	12		4	20061
1744	1716.54	1717.81	1.26828	0.7875	0.651852	12		4	20073
1745	1717.81	1719.04	1.23706	0.7875	0.646589	12		4	20085
1746	1719.04	1720.26	1.21151	0.7875	0.663072	12		4	20097
1747	1720.26	1721.43	1.17165	0.7875	0.611253	12		4	20109
1748	1721.43	1722.61	1.18015	0.7875	0.610565	12		4	20121
1749	1722.61	1723.8	1.18939	0.7875	0.616423	12		4	20133
1750	1723.8	1724.99	1.19298	0.7875	0.594506	12		4	20145
1751	1724.99	1726.21	1.21845	0.7875	0.611145	12		4	20157
1752	1726.21	1727.44	1.2274	0.7875	0.609932	12		4	20169
1753	1727.44	1728.67	1.23764	0.7875	0.573716	12		4	20181
1754	1728.67	1729.96	1.28676	0.7875	0.615875	12		4	20193
1755	1729.96	1731.25	1.29122	0.7875	0.608113	12		4	20205
1756	1731.25	1732.56	1.30395	0.7875	0.589127	12		4	20217
1757	1732.56	1733.89	1.33784	0.7875	0.62058	12		4	20229
1758	1733.89	1735.23	1.33739	0.7875	0.629395	12		4	20241
1759	1735.23	1736.56	1.32754	0.7875	0.634962	12		4	20253
1760	1736.56	1737.87	1.31197	0.7875	0.649928	12		4	20265
1761	1737.87	1739.15	1.28157	0.7875	0.644459	12		4	20277
1762	1739.15	1740.41	1.25717	0.7875	0.647682	12		4	20289
1763	1740.41	1741.64	1.23017	0.7875	0.66258	12		4	20301
1764	1741.64	1742.83	1.19013	0.7875	0.628781	12		4	20313
1765	1742.83	1744.01	1.18194	0.7875	0.634276	12		4	20325
1766	1744.01	1745.18	1.16871	0.7875	0.595901	12		4	20337
1767	1745.18	1746.37	1.19226	0.7875	0.630537	12		4	20349
1768	1746.37	1747.55	1.18241	0.7875	0.596126	12		4	20361
1769	1747.55	1748.76	1.206	0.7875	0.586558	12		4	20373
1770	1748.76	1750	1.24006	0.7875	0.61301	12		4	20385
1771	1750	1751.25	1.24727	0.7875	0.586739	12		4	20397
1772	1751.25	1752.53	1.2823	0.7875	0.598	12		4	20409
1773	1752.53	1753.84	1.30583	0.7875	0.595276	12		4	20421
1774	1753.84	1755.17	1.33284	0.7875	0.603322	12		4	20433
1775	1755.17	1756.52	1.35131	0.7875	0.621531	12		4	20445
1776	1756.52	1757.87	1.34982	0.7875	0.618083	12		4	20457
1777	1757.87	1759.22	1.35208	0.7875	0.667853	12		4	20469
1778	1759.22	1760.53	1.3029	0.7875	0.656143	12		4	20481
1779	1760.53	1761.79	1.26667	0.7875	0.651554	12		4	20493
1780	1761.79	1763.03	1.23577	0.7875	0.647606	12		4	20505
1781	1763.03	1764.24	1.2093	0.7875	0.661652	12		4	20517
1782	1764.24	1765.41	1.17076	0.7875	0.609232	12		4	20529
1783	1765.41	1766.59	1.18121	0.7875	0.611691	12		4	20541
1784	1766.59	1767.78	1.18936	0.7875	0.615516	12		4	20553
1785	1767.78	1768.97	1.19383	0.7875	0.594002	12		4	20565
1786	1768.97	1770.19	1.21983	0.7875	0.612887	12		4	20577
1787	1770.19	1771.42	1.22705	0.7875	0.607419	12		4	20589
1788	1771.42	1772.66	1.23985	0.7875	0.574245	12		4	20601
1789	1772.66	1773.95	1.28846	0.7875	0.617835	12		4	20613
1790	1773.95	1775.24	1.29087	0.7875	0.606015	12		4	20625
1791	1775.24	1776.54	1.30585	0.7875	0.590021	12		4	20637
1792	1776.54	1777.88	1.33878	0.7875	0.622006	12		4	20649
1793	1777.88	1779.22	1.33679	0.7875	0.629327	12		4	20661
1794	1779.22	1780.55	1.32701	0.7875	0.635676	12		4	20673
1795	1780.55	1781.86	1.31071	0.7875	0.650552	12		4	20685
1796	1781.86	1783.14	1.27973	0.7875	0.643345	12		4	20697
1797	1783.14	1784.39	1.25645	0.7875	0.649703	12		4	20709
1798	1784.39	1785.62	1.22755	0.7875	0.660754	12		4	20721
1799	1785.62	1786.81	1.18924	0.7875	0.628688	12		4	20733
1800	1786.81	1787.99	1.18114	0.7875	0.63297	12		4	20745
1801	1787.99	1789.16	1.16913	0.7875	0.595591	12		4	20757
1802	1789.16	1790.35	1.19299	0.7875	0.631793	12		4	20769
1803	1790.35	1791.54	1.18195	0.7875	0.593035	12		4	20781
1804	1791.54	1792.74	1.20868	0.7875	0.588703	12		4	20793
1805	1792.74	1793.98	1.24055	0.7875	0.612482	12		4	20805
1806	1793.98	1795.23	1.2483	0.7875	0.585737	12		4	20817
1807	1795.23	1796.52	1.28445	0.7875	0.599366	12		4	20829
1808	1796.52	1797.82	1.30654	0.7875	0.594068	12		4	20841
1809	1797.82	1799.16	1.33492	0.7875	0.605524	12		4	20853
1810	1799.16	1800.51	1.35095	0.7875	0.620616	12		4	20865
1811	1800.51	1801.86	1.35045	0.7875	0.620012	12		4	20877
1812	1801.86	1803.21	1.3506	0.7875	0.669191	12		4	20889
1813	1803.21	1804.51	1.30018	0.7875	0.655105	12		4	20901
1814	1804.51	1805.78	1.26502	0.7875	0.651157	12		4	20913
1815	1805.78	1807.01	1.23454	0.7875	0.648808	12		4	20925
1816	1807.01	1808.22	1.20698	0.7875	0.659886	12		4	20937
1817	1808.22	1809.39	1.17008	0.7875	0.607474	12		4	20949
1818	1809.39	1810.57	1.18223	0.7875	0.612789	12		4	20961
1819	1810.57	1811.76	1.18931	0.7875	0.614498	12		4	20973
1820	1811.76	1812.95	1.19478	0.7875	0.593662	12		4	20985
1821	1812.95	1814.18	1.22115	0.7875	0.614556	12		4	20997
1822	1814.18	1815.4	1.2267	0.7875	0.604759	12		4	21009
1823	1815.4	1816.64	1.24222	0.7875	0.57512	12		4	21021
1824	1816.64	1817.93	1.28994	0.7875	0.619525	12		4	21033
1825	1817.93	1819.22	1.29059	0.7875	0.603921	12		4	21045
1826	1819.22	1820.53	1.30783	0.7875	0.591106	12		4	21057
1827	1820.53	1821.87	1.33958	0.7875	0.623308	12		4	21069
1828	1821.87	1823.21	1.33619	0.7875	0.629279	12		4	21081
1829	1823.21	1824.53	1.32647	0.7875	0.636416	12		4	21093
1830	1824.53	1825.84	1.30941	0.7875	0.651105	12		4	21105
1831	1825.84	1827.12	1.27791	0.7875	0.642257	12		4	21117
1832	1827.12	1828.38	1.25573	0.7875	0.651799	12		4	21129
1833	1828.38	1829.6	1.22487	0.7875	0.658716	12		4	21141
1834	1829.6	1830.79	1.18848	0.7875	0.628822	12		4	21153
1835	1830.79	1831.97	1.18026	0.7875	0.631382	12		4	21165
1836	1831.97	1833.14	1.16972	0.7875	0.595683	12		4	21177
1837	1833.14	1834.33	1.19351	0.7875	0.632637	12		4	21189
1838	1834.33	1835.52	1.18168	0.7875	0.590135	12		4	21201
1839	1835.52	1836.73	1.21136	0.7875	0.590945	12		4	21213
1840	1836.73	1837.97	1.24094	0.7875	0.611744	12		4	21225
1841	1837.97	1839.22	1.24945	0.7875	0.584925	12		4	21237
1842	1839.22	1840.5	1.28652	0.7875	0.600616	12		4	21249
1843	1840.5	1841.81	1.30728	0.7875	0.592939	12		4	21261
1844	1841.81	1843.15	1.33695	0.7875	0.607746	12		4	21273
1845	1843.15	1844.5	1.35053	0.7875	0.619612	12		4	21285
1846	1844.5	1845.85	1.35112	0.7875	0.622194	12		4	21297
1847	1845.85	1847.2	1.34891	0.7875	0.670207	12		4	21309
1848	1847.2	1848.5	1.29756	0.7875	0.654206	12		4	21321
1849	1848.5	1849.76	1.26335	0.7875	0.650666	12		4	21333
1850	1849.76	1850.99	1.23337	0.7875	0.650172	12		4	21345
1851	1850.99	1852.2	1.20457	0.7875	0.657794	12		4	21357
1852	1852.2	1853.37	1.1696	0.7875	0.605988	12		4	21369
1853	1853.37	1854.55	1.18319	0.7875	0.613843	12		4	21381
1854	1854.55	1855.74	1.18926	0.7875	0.61338	12		4	21393
1855	1855.74	1856.94	1.19581	0.7875	0.593494	12		4	21405
1856	1856.94	1858.16	1.22238	0.7875	0.616118	12		4	21417
1857	1858.16	1859.38	1.22637	0.7875	0.601993	12		4	21429
1858	1859.38	1860.63	1.24474	0.7875	0.57633	12		4	21441
1859	1860.63	1861.92	1.2912	0.7875	0.620925	12		4	21453
1860	1861.92	1863.21	1.2904	0.7875	0.60186	12		4	21465
1861	1863.21	1864.52	1.30986	0.7875	0.592369	12		4	21477
1862	1864.52	1865.86	1.34023	0.7875	0.624481	12		4	21489
1863	1865.86	1867.2	1.33559	0.7875	0.629258	12		4	21501
1864	1867.2	1868.52	1.32589	0.7875	0.637179	12		4	21513
1865	1868.52	1869.83	1.30806	0.7875	0.651575	12		4	21525
1866	1869.83	1871.11	1.27613	0.7875	0.641221	12		4	21537
1867	1871.11	1872.36	1.255	0.7875	0.653927	12		4	21549
1868	1872.36	1873.58	1.22216	0.7875	0.656505	12		4	21561
1869	1873.58	1874.77	1.18785	0.7875	0.629161	12		4	21573
1870	1874.77	1875.95	1.17932	0.7875	0.629531	12		4	21585
1871	1875.95	1877.12	1.1705	0.7875	0.596177	12		4	21597
1872	1877.12	1878.32	1.19381	0.7875	0.633044	12		4	21609
1873	1878.32	1879.5	1.18159	0.7875	0.587462	12		4	21621
1874	1879.5	1880.71	1.21403	0.7875	0.593244	12		4	21633
1875	1880.71	1881.95	1.24126	0.7875	0.610811	12		4	21645
1876	1881.95	1883.2	1.25072	0.7875	0.584318	12		4	21657
1877	1883.2	1884.49	1.2885	0.7875	0.601722	12		4	21669
1878	1884.49	1885.8	1.30809	0.7875	0.591924	12		4	21681
1879	1885.8	1887.14	1.33893	0.7875	0.609948	12		4	21693
1880	1887.14	1888.49	1.35008	0.7875	0.618555	12		4	21705
1881	1888.49	1889.84	1.35183	0.7875	0.624611	12		4	21717
1882	1889.84	1891.19	1.347	0.7875	0.670897	12		4	21729
1883	1891.19	1892.48	1.29506	0.7875	0.653453	12		4	21741
1884	1892.48	1893.74	1.26163	0.7875	0.65009	12		4	21753
1885	1893.74	1894.98	1.23225	0.7875	0.65167	12		4	21765
1886	1894.98	1896.18	1.20208	0.7875	0.655404	12		4	21777
1887	1896.18	1897.35	1.16931	0.7875	0.604777	12		4	21789
1888	1897.35	1898.53	1.18409	0.7875	0.614834	12		4	21801
1889	1898.53	1899.72	1.1892	0.7875	0.612173	12		4	21813
1890	1899.72	1900.92	1.19693	0.7875	0.593502	12		4	21825
1891	1900.92	1902.14	1.22351	0.7875	0.617543	12		4	21837
1892	1902.14	1903.37	1.2261	0.7875	0.59916	12		4	21849
1893	1903.37	1904.62	1.24739	0.7875	0.577859	12		4	21861
1894	1904.62	1905.91	1.29224	0.7875	0.622023	12		4	21873
1895	1905.91	1907.2	1.2903	0.7875	0.599859	12		4	21885
1896	1907.2	1908.51	1.31195	0.7875	0.593793	12		4	21897
1897	1908.51	1909.85	1.34076	0.7875	0.625521	12		4	21909
1898	1909.85	1911.19	1.33499	0.7875	0.629271	12		4	21921
1899	1911.19	1912.51	1.32529	0.7875	0.637963	12		4	21933
1900	1912.51	1913.82	1.30666	0.7875	0.651953	12		4	21945
1901	1913.82	1915.09	1.2744	0.7875	0.640266	12		4	21957
1902	1915.09	1916.35	1.25423	0.7875	0.656042	12		4	21969
1903	1916.35	1917.57	1.21944	0.7875	0.654163	12		4	21981
1904	1917.57	1918.75	1.18732	0.7875	0.629679	12		4	21993
1905	1918.75	1919.93	1.17831	0.7875	0.62744	12		4	22005
1906	1919.93	1921.1	1.17145	0.7875	0.597067	12		4	22017
1907	1921.1	1922.3	1.19389	0.7875	0.633003	12		4	22029
1908	1922.3	1923.48	1.18171	0.7875	0.585051	12		4	22041
1909	1923.48	1924.69	1.21665	0.7875	0.59556	12		4	22053
1910	1924.69	1925.94	1.24152	0.7875	0.6097	12		4	22065
1911	1925.94	1927.19	1.25212	0.7875	0.583923	12		4	22077
1912	1927.19	1928.48	1.29038	0.7875	0.60266	12		4	22089
1913	1928.48	1929.79	1.30898	0.7875	0.591053	12		4	22101
1914	1929.79	1931.13	1.34082	0.7875	0.612089	12		4	22113
1915	1931.13	1932.48	1.34962	0.7875	0.61748	12		4	22125
1916	1932.48	1933.83	1.35255	0.7875	0.627238	12		4	22137
1917	1933.83	1935.18	1.34489	0.7875	0.671268	12		4	22149
1918	1935.18	1936.47	1.29267	0.7875	0.652849	12		4	22161
1919	1936.47	1937.73	1.25989	0.7875	0.649444	12		4	22173
1920	1937.73	1938.96	1.23115	0.7875	0.653266	12		4	22185
1921	1938.96	1940.16	1.19955	0.7875	0.652749	12		4	22197
1922	1940.16	1941.33	1.16922	0.7875	0.603837	12		4	22209
1923	1941.33	1942.51	1.18491	0.7875	0.61575	12		4	22221
1924	1942.51	1943.7	1.18914	0.7875	0.610893	12		4	22233
1925	1943.7	1944.9	1.19813	0.7875	0.59369	12		4	22245
1926	1944.9	1946.12	1.22454	0.7875	0.618798	12		4	22257
1927	1946.12	1947.35	1.22588	0.7875	0.596301	12		4	22269
1928	1947.35	1948.6	1.25016	0.7875	0.579684	12		4	22281
1929	1948.6	1949.89	1.29307	0.7875	0.622811	12		4	22293
1930	1949.89	1951.18	1.29031	0.7875	0.597944	12		4	22305
1931	1951.18	1952.5	1.31406	0.7875	0.59536	12		4	22317
1932	1952.5	1953.84	1.34114	0.7875	0.62643	12		4	22329
1933	1953.84	1955.17	1.33441	0.7875	0.629325	12		4	22341
1934	1955.17	1956.5	1.32466	0.7875	0.638765	12		4	22353
1935	1956.5	1957.8	1.30522	0.7875	0.652228	12		4	22365
1936	1957.8	1959.08	1.27272	0.7875	0.639419	12		4	22377
1937	1959.08	1960.33	1.2534	0.7875	0.658097	12		4	22389
1938	1960.33	1961.55	1.21674	0.7875	0.651733	12		4	22401
1939	1961.55	1962.73	1.1869	0.7875	0.630346	12		4	22413
1940	1962.73	1963.91	1.17726	0.7875	0.625141	12		4	22425
1941	1963.91	1965.08	1.17256	0.7875	0.598335	12		4	22437
1942	1965.08	1966.28	1.19375	0.7875	0.632513	12		4	22449
1943	1966.28	1967.46	1.18203	0.7875	0.582929	12		4	22461
1944	1967.46	1968.68	1.21919	0.7875	0.597853	12		4	22473
1945	1968.68	1969.92	1.24173	0.7875	0.60843	12		4	22485
1946	1969.92	1971.17	1.25364	0.7875	0.583747	12		4	22497
1947	1971.17	1972.47	1.29214	0.7875	0.60341	12		4	22509
1948	1972.47	1973.78	1.30995	0.7875	0.590355	12		4	22521
1949	1973.78	1975.12	1.3426	0.7875	0.614132	12		4	22533
1950	1975.12	1976.47	1.34917	0.7875	0.616421	12		4	22545
1951	1976.47	1977.82	1.35325	0.7875	0.63005	12		4	22557
1952	1977.82	1979.16	1.34259	0.7875	0.67133	12		4	22569
1953	1979.16	1980.45	1.2904	0.7875	0.65239	12		4	22581
1954	1980.45	1981.71	1.25812	0.7875	0.648749	12		4	22593
1955	1981.71	1982.94	1.23008	0.7875	0.654921	12		4	22605
1956	1982.94	1984.14	1.19699	0.7875	0.649866	12		4	22617
1957	1984.14	1985.31	1.16931	0.7875	0.603163	12		4	22629
1958	1985.31	1986.49	1.18567	0.7875	0.616577	12		4	22641
1959	1986.49	1987.68	1.1891	0.7875	0.609554	12		4	22653
1960	1987.68	1988.88	1.1994	0.7875	0.594059	12		4	22665
1961	1988.88	1990.11	1.22546	0.7875	0.619854	12		4	22677
1962	1990.11	1991.33	1.22576	0.7875	0.593459	12		4	22689
1963	1991.33	1992.59	1.25303	0.7875	0.581778	12		4	22701
1964	1992.59	1993.88	1.2937	0.7875	0.623287	12		4	22713
1965	1993.88	1995.17	1.29044	0.7875	0.596139	12		4	22725
1966	1995.17	1996.49	1.31618	0.7875	0.59705	12		4	22737
1967	1996.49	1997.83	1.34141	0.7875	0.62721	12		4	22749
1968	1997.83	1999.16	1.33384	0.7875	0.629425	12		4	22761
1969	1999.16	2000.49	1.32399	0.7875	0.639583	12		4	22773
1970	2000.49	2001.79	1.30372	0.7875	0.652393	12		4	22785
1971	2001.79	2003.06	1.27111	0.7875	0.638709	12		4	22797
1972	2003.06	2004.31	1.25251	0.7875	0.660047	12		4	22809
1973	2004.31	2005.53	1.21407	0.7875	0.649258	12		4	22821
1974	2005.53	2006.71	1.18655	0.7875	0.631125	12		4	22833
1975	2006.71	2007.89	1.17619	0.7875	0.622668	12		4	22845
1976	2007.89	2009.06	1.17382	0.7875	0.599957	12		4	22857
1977	2009.06	2010.26	1.19341	0.7875	0.63158	12		4	22869
1978	2010.26	2011.44	1.18257	0.7875	0.58112	12		4	22881
1979	2011.44	2012.66	1.22165	0.7875	0.600086	12		4	22893
1980	2012.66	2013.9	1.24191	0.7875	0.60702	12		4	22905
1981	2013.9	2015.16	1.25527	0.7875	0.583793	12		4	22917
1982	2015.16	2016.45	1.29378	0.7875	0.603958	12		4	22929
1983	2016.45	2017.76	1.31101	0.7875	0.589854	12		4	22941
1984	2017.76	2019.11	1.34427	0.7875	0.616041	12		4	22953
1985	2019.11	2020.46	1.34875	0.7875	0.615412	12		4	22965
1986	2020.46	2021.81	1.35394	0.7875	0.633015	12		4	22977
1987	2021.81	2023.15	1.34011	0.7875	0.671102	12		4	22989
1988	2023.15	2024.44	1.28824	0.7875	0.652066	12		4	23001
1989	2024.44	2025.7	1.25633	0.7875	0.648027	12		4	23013
1990	2025.7	2026.92	1.22901	0.7875	0.656592	12		4	23025
1991	2026.92	2028.12	1.19443	0.7875	0.646796	12		4	23037
1992	2028.12	2029.29	1.16957	0.7875	0.602744	12		4	23049
1993	2029.29	2030.47	1.18634	0.7875	0.617303	12		4	23061
1994	2030.47	2031.66	1.18908	0.7875	0.608171	12		4	23073
1995	2031.66	2032.86	1.20074	0.7875	0.594609	12		4	23085
1996	2032.86	2034.09	1.22626	0.7875	0.620687	12		4	23097
1997	2034.09	2035.32	1.22574	0.7875	0.590673	12		4	23109
1998	2035.32	2036.57	1.25596	0.7875	0.58411	12		4	23121
1999	2036.57	2037.87	1.29413	0.7875	0.623456	12		4	23133
2000	2037.87	2039.16	1.2907	0.7875	0.594465	12		4	23145
2001	2039.16	2040.48	1.3183	0.7875	0.598844	12		4	23157
2002	2040.48	2041.82	1.34155	0.7875	0.627865	12		4	23169
2003	2041.82	2043.15	1.33329	0.7875	0.629574	12		4	23181
2004	2043.15	2044.47	1.32328	0.7875	0.640414	12		4	23193
2005	2044.47	2045.78	1.30218	0.7875	0.652439	12		4	23205
2006	2045.78	2047.05	1.26956	0.7875	0.638159	12		4	23217
2007	2047.05	2048.3	1.25152	0.7875	0.661848	12		4	23229
2008	2048.3	2049.51	1.21146	0.7875	0.646783	12		4	23241
2009	2049.51	2050.69	1.18627	0.7875	0.63198	12		4	23253
2010	2050.69	2051.87	1.17512	0.7875	0.620065	12		4	23265
2011	2051.87	2053.05	1.1752	0.7875	0.6019	12		4	23277
2012	2053.05	2054.24	1.19289	0.7875	0.630224	12		4	23289
2013	2054.24	2055.42	1.18333	0.7875	0.579641	12		4	23301
2014	2055.42	2056.65	1.22398	0.7875	0.602225	12		4	23313
2015	2056.65	2057.89	1.24207	0.7875	0.605492	12		4	23325
2016	2057.89	2059.14	1.25702	0.7875	0.584057	12		4	23337
2017	2059.14	2060.44	1.29529	0.7875	0.604293	12		4	23349
2018	2060.44	2061.75	1.31218	0.7875	0.58957	12		4	23361
2019	2061.75	2063.1	1.34578	0.7875	0.617784	12		4	23373
2020	2063.1	2064.45	1.34837	0.7875	0.614487	12		4	23385
2021	2064.45	2065.8	1.35457	0.7875	0.636099	12		4	23397
2022	2065.8	2067.14	1.33749	0.7875	0.670607	12		4	23409
2023	2067.14	2068.42	1.2862	0.7875	0.651865	12		4	23421
2024	2068.42	2069.68	1.25452	0.7875	0.647304	12		4	23433
2025	2069.68	2070.91	1.22793	0.7875	0.658234	12		4	23445
2026	2070.91	2072.1	1.19189	0.7875	0.643585	12		4	23457
2027	2072.1	2073.27	1.16999	0.7875	0.602568	12		4	23469
2028	2073.27	2074.46	1.18694	0.7875	0.617921	12		4	23481
2029	2074.46	2075.64	1.18909	0.7875	0.606763	12		4	23493
2030	2075.64	2076.85	1.20214	0.7875	0.595336	12		4	23505
2031	2076.85	2078.07	1.22695	0.7875	0.621273	12		4	23517
2032	2078.07	2079.3	1.22584	0.7875	0.587985	12		4	23529
2033	2079.3	2080.56	1.25893	0.7875	0.586646	12		4	23541
2034	2080.56	2081.85	1.29439	0.7875	0.623324	12		4	23553
2035	2081.85	2083.14	1.29109	0.7875	0.592941	12		4	23565
2036	2083.14	2084.46	1.32039	0.7875	0.600719	12		4	23577
2037	2084.46	2085.81	1.34158	0.7875	0.628401	12		4	23589
2038	2085.81	2087.14	1.33275	0.7875	0.629774	12		4	23601
2039	2087.14	2088.46	1.32254	0.7875	0.641255	12		4	23613
2040	2088.46	2089.76	1.3006	0.7875	0.652362	12		4	23625
2041	2089.76	2091.03	1.26809	0.7875	0.637791	12		4	23637
2042	2091.03	2092.28	1.25043	0.7875	0.66346	12		4	23649
2043	2092.28	2093.49	1.20894	0.7875	0.644347	12		4	23661
2044	2093.49	2094.68	1.18603	0.7875	0.632868	12		4	23673
2045	2094.68	2095.85	1.17406	0.7875	0.617376	12		4	23685
2046	2095.85	2097.03	1.1767	0.7875	0.604123	12		4	23697
2047	2097.03	2098.22	1.19221	0.7875	0.62847	12		4	23709
2048	2098.22	2099.4	1.1843	0.7875	0.578505	12		4	23721
2049	2099.4	2100.63	1.22619	0.7875	0.604239	12		4	23733
2050	2100.63	2101.87	1.24223	0.7875	0.603867	12		4	23745
2051	2101.87	2103.13	1.25888	0.7875	0.584533	12		4	23757
2052	2103.13	2104.43	1.29667	0.7875	0.60441	12		4	23769
2053	2104.43	2105.74	1.31345	0.7875	0.58952	12		4	23781
2054	2105.74	2107.09	1.34715	0.7875	0.619335	12		4	23793
2055	2107.09	2108.44	1.34804	0.7875	0.613676	12		4	23805
2056	2108.44	2109.79	1.35514	0.7875	0.639264	12		4	23817
2057	2109.79	2111.13	1.33473	0.7875	0.669872	12		4	23829
2058	2111.13	2112.41	1.28425	0.7875	0.65177	12		4	23841
2059	2112.41	2113.66	1.25272	0.7875	0.64661	12		4	23853
2060	2113.66	2114.89	1.22682	0.7875	0.659801	12		4	23865
2061	2114.89	2116.08	1.18939	0.7875	0.640274	12		4	23877
2062	2116.08	2117.25	1.17056	0.7875	0.602617	12		4	23889
2063	2117.25	2118.44	1.18747	0.7875	0.61842	12		4	23901
2064	2118.44	2119.63	1.18914	0.7875	0.605344	12		4	23913
2065	2119.63	2120.83	1.2036	0.7875	0.596234	12		4	23925
2066	2120.83	2122.06	1.2275	0.7875	0.621593	12		4	23937
2067	2122.06	2123.28	1.22609	0.7875	0.585432	12		4	23949
2068	2123.28	2124.54	1.26192	0.7875	0.589349	12		4	23961
2069	2124.54	2125.84	1.29449	0.7875	0.622904	12		4	23973
2070	2125.84	2127.13	1.29163	0.7875	0.591585	12		4	23985
2071	2127.13	2128.45	1.32245	0.7875	0.602655	12		4	23997
2072	2128.45	2129.79	1.34151	0.7875	0.628828	12		4	24009
2073	2129.79	2131.13	1.33223	0.7875	0.630026	12		4	24021
2074	2131.13	2132.45	1.32176	0.7875	0.642106	12		4	24033
2075	2132.45	2133.75	1.29897	0.7875	0.652157	12		4	24045
2076	2133.75	2135.01	1.2667	0.7875	0.637627	12		4	24057
2077	2135.01	2136.26	1.24922	0.7875	0.664844	12		4	24069
2078	2136.26	2137.47	1.20651	0.7875	0.641989	12		4	24081
2079	2137.47	2138.66	1.18582	0.7875	0.633749	12		4	24093
2080	2138.66	2139.83	1.17303	0.7875	0.614648	12		4	24105
2081	2139.83	2141.01	1.17827	0.7875	0.606579	12		4	24117
2082	2141.01	2142.2	1.19139	0.7875	0.62635	12		4	24129
2083	2142.2	2143.38	1.18548	0.7875	0.57772	12		4	24141
2084	2143.38	2144.61	1.22825	0.7875	0.6061	12		4	24153
2085	2144.61	2145.85	1.24241	0.7875	0.602169	12		4	24165
2086	2145.85	2147.12	1.26083	0.7875	0.585212	12		4	24177
2087	2147.12	2148.41	1.29793	0.7875	0.604311	12		4	24189
2088	2148.41	2149.73	1.31483	0.7875	0.589714	12		4	24201
2089	2149.73	2151.08	1.34834	0.7875	0.620671	12		4	24213
2090	2151.08	2152.42	1.34779	0.7875	0.613009	12		4	24225
2091	2152.42	2153.78	1.35562	0.7875	0.642473	12		4	24237
2092	2153.78	2155.11	1.33187	0.7875	0.66893	12		4	24249
2093	2155.11	2156.39	1.28239	0.7875	0.651759	12		4	24261
2094	2156.39	2157.65	1.25092	0.7875	0.645973	12		4	24273
2095	2157.65	2158.87	1.22566	0.7875	0.661248	12		4	24285
2096	2158.87	2160.06	1.18697	0.7875	0.63691	12		4	24297
2097	2160.06	2161.23	1.17126	0.7875	0.602874	12		4	24309
2098	2161.23	2162.42	1.18792	0.7875	0.618796	12		4	24321
2099	2162.42	2163.61	1.18923	0.7875	0.603934	12		4	24333
2100	2163.61	2164.81	1.2051	0.7875	0.597296	12		4	24345
2101	2164.81	2166.04	1.22794	0.7875	0.621632	12		4	24357
2102	2166.04	2167.27	1.22648	0.7875	0.58305	12		4	24369
2103	2167.27	2168.53	1.26491	0.7875	0.59218	12		4	24381
2104	2168.53	2169.83	1.29444	0.7875	0.622212	12		4	24393
2105	2169.83	2171.12	1.2923	0.7875	0.590412	12		4	24405
2106	2171.12	2172.44	1.32445	0.7875	0.604631	12		4	24417
2107	2172.44	2173.78	1.34135	0.7875	0.629152	12		4	24429
2108	2173.78	2175.12	1.33173	0.7875	0.630332	12		4	24441
2109	2175.12	2176.44	1.32093	0.7875	0.642962	12		4	24453
2110	2176.44	2177.73	1.29729	0.7875	0.651824	12		4	24465
2111	2177.73	2179	1.26539	0.7875	0.63768	12		4	24477
2112	2179	2180.25	1.24788	0.7875	0.665969	12		4	24489
2113	2180.25	2181.45	1.20419	0.7875	0.639747	12		4	24501
2114	2181.45	2182.64	1.18561	0.7875	0.63458	12		4	24513
2115	2182.64	2183.81	1.17206	0.7875	0.611931	12		4	24525
2116	2183.81	2184.99	1.17991	0.7875	0.609215	12		4	24537
2117	2184.99	2186.18	1.19046	0.7875	0.623904	12		4	24549
2118	2186.18	2187.37	1.18688	0.7875	0.577287	12		4	24561
2119	2187.37	2188.6	1.23016	0.7875	0.607784	12		4	24573
2120	2188.6	2189.84	1.24262	0.7875	0.600421	12		4	24585
2121	2189.84	2191.1	1.26287	0.7875	0.586078	12		4	24597
2122	2191.1	2192.4	1.29907	0.7875	0.604002	12		4	24609
2123	2192.4	2193.72	1.31633	0.7875	0.59016	12		4	24621
2124	2193.72	2195.07	1.34937	0.7875	0.621776	12		4	24633
2125	2195.07	2196.41	1.34761	0.7875	0.612511	12		4	24645
2126	2196.41	2197.77	1.35599	0.7875	0.645685	12		4	24657
2127	2197.77	2199.1	1.32891	0.7875	0.667814	12		4	24669
2128	2199.1	2200.38	1.28062	0.7875	0.651812	12		4	24681
2129	2200.38	2201.63	1.24914	0.7875	0.645423	12		4	24693
2130	2201.63	2202.85	1.22444	0.7875	0.662528	12		4	24705
2131	2202.85	2204.04	1.18464	0.7875	0.633534	12		4	24717
2132	2204.04	2205.21	1.17207	0.7875	0.603319	12		4	24729
2133	2205.21	2206.4	1.18831	0.7875	0.619043	12		4	24741
2134	2206.4	2207.59	1.18938	0.7875	0.602548	12		4	24753
2135	2207.59	2208.79	1.20663	0.7875	0.598512	12		4	24765
2136	2208.79	2210.02	1.22825	0.7875	0.621378	12		4	24777
2137	2210.02	2211.25	1.22704	0.7875	0.580872	12		4	24789
2138	2211.25	2212.52	1.26786	0.7875	0.595096	12		4	24801
2139	2212.52	2213.81	1.29428	0.7875	0.621266	12		4	24813
2140	2213.81	2215.1	1.29312	0.7875	0.589435	12		4	24825
2141	2215.1	2216.43	1.32639	0.7875	0.606627	12		4	24837
2142	2216.43	2217.77	1.3411	0.7875	0.629386	12		4	24849
2143	2217.77	2219.1	1.33123	0.7875	0.63069	12		4	24861
2144	2219.1	2220.42	1.32007	0.7875	0.643821	12		4	24873
2145	2220.42	2221.72	1.29558	0.7875	0.651363	12		4	24885
2146	2221.72	2222.98	1.26416	0.7875	0.637965	12		4	24897
2147	2222.98	2224.23	1.2464	0.7875	0.666806	12		4	24909
2148	2224.23	2225.43	1.20201	0.7875	0.637651	12		4	24921
2149	2225.43	2226.62	1.1854	0.7875	0.63532	12		4	24933
2150	2226.62	2227.79	1.17117	0.7875	0.609275	12		4	24945
2151	2227.79	2228.97	1.18158	0.7875	0.611975	12		4	24957
2152	2228.97	2230.16	1.18945	0.7875	0.621175	12		4	24969
2153	2230.16	2231.35	1.18848	0.7875	0.577203	12		4	24981
2154	2231.35	2232.58	1.2319	0.7875	0.609271	12		4	24993
2155	2232.58	2233.82	1.24286	0.7875	0.598646	12		4	25005
2156	2233.82	2235.09	1.26499	0.7875	0.587115	12		4	25017
2157	2235.09	2236.39	1.3001	0.7875	0.603492	12		4	25029
2158	2236.39	2237.71	1.31793	0.7875	0.590857	12		4	25041
2159	2237.71	2239.06	1.35021	0.7875	0.622638	12		4	25053
2160	2239.06	2240.4	1.34751	0.7875	0.612207	12		4	25065
2161	2240.4	2241.76	1.35624	0.7875	0.648859	12		4	25077
2162	2241.76	2243.09	1.3259	0.7875	0.66656	12		4	25089
2163	2243.09	2244.36	1.27891	0.7875	0.651904	12		4	25101
2164	2244.36	2245.61	1.24738	0.7875	0.644988	12		4	25113
2165	2245.61	2246.83	1.22314	0.7875	0.663601	12		4	25125
2166	2246.83	2248.02	1.18242	0.7875	0.630188	12		4	25137
2167	2248.02	2249.19	1.17297	0.7875	0.60393	12		4	25149
2168	2249.19	2250.38	1.18862	0.7875	0.619157	12		4	25161
2169	2250.38	2251.57	1.18958	0.7875	0.601204	12		4	25173
2170	2251.57	2252.78	1.20819	0.7875	0.599869	12		4	25185
2171	2252.78	2254	1.22845	0.7875	0.620827	12		4	25197
2172	2254	2255.23	1.22778	0.7875	0.57893	12		4	25209
2173	2255.23	2256.5	1.27075	0.7875	0.598057	12		4	25221
2174	2256.5	2257.8	1.29401	0.7875	0.620087	12		4	25233
2175	2257.8	2259.09	1.29409	0.7875	0.588663	12		4	25245
2176	2259.09	2260.42	1.32825	0.7875	0.608621	12		4	25257
2177	2260.42	2261.76	1.34078	0.7875	0.62954	12		4	25269
2178	2261.76	2263.09	1.33075	0.7875	0.631099	12		4	25281
2179	2263.09	2264.41	1.31916	0.7875	0.644678	12		4	25293
2180	2264.41	2265.7	1.29383	0.7875	0.650778	12		4	25305
2181	2265.7	2266.97	1.26302	0.7875	0.638487	12		4	25317
2182	2266.97	2268.21	1.24476	0.7875	0.667336	12		4	25329
2183	2268.21	2269.41	1.19995	0.7875	0.635732	12		4	25341
2184	2269.41	2270.6	1.18516	0.7875	0.635927	12		4	25353
2185	2270.6	2271.77	1.17037	0.7875	0.60673	12		4	25365
2186	2271.77	2272.95	1.18325	0.7875	0.614796	12		4	25377
2187	2272.95	2274.14	1.1884	0.7875	0.618209	12		4	25389
2188	2274.14	2275.33	1.19027	0.7875	0.577462	12		4	25401
2189	2275.33	2276.56	1.23349	0.7875	0.610545	12		4	25413
2190	2276.56	2277.81	1.24316	0.7875	0.596868	12		4	25425
2191	2277.81	2279.07	1.26718	0.7875	0.588302	12		4	25437
2192	2279.07	2280.37	1.30103	0.7875	0.602798	12		4	25449
2193	2280.37	2281.69	1.31963	0.7875	0.591804	12		4	25461
2194	2281.69	2283.04	1.35087	0.7875	0.623251	12		4	25473
2195	2283.04	2284.39	1.34751	0.7875	0.612118	12		4	25485
2196	2284.39	2285.75	1.35633	0.7875	0.651955	12		4	25497
2197	2285.75	2287.07	1.32284	0.7875	0.665205	12		4	25509
2198	2287.07	2288.35	1.27726	0.7875	0.652011	12		4	25521
2199	2288.35	2289.59	1.24567	0.7875	0.644694	12		4	25533
2200	2289.59	2290.82	1.22174	0.7875	0.664427	12		4	25545
2201	2290.82	2292	1.18033	0.7875	0.626912	12		4	25557
2202	2292	2293.17	1.17395	0.7875	0.604684	12		4	25569
2203	2293.17	2294.36	1.18888	0.7875	0.619134	12		4	25581
2204	2294.36	2295.55	1.18986	0.7875	0.599919	12		4	25593
2205	2295.55	2296.76	1.20976	0.7875	0.601352	12		4	25605
2206	2296.76	2297.99	1.22853	0.7875	0.619976	12		4	25617
2207	2297.99	2299.22	1.22871	0.7875	0.577252	12		4	25629
2208	2299.22	2300.49	1.27355	0.7875	0.601019	12		4	25641
2209	2300.49	2301.78	1.29367	0.7875	0.618698	12		4	25653
2210	2301.78	2303.08	1.29519	0.7875	0.588105	12		4	25665
2211	2303.08	2304.41	1.33002	0.7875	0.610595	12		4	25677
2212	2304.41	2305.75	1.34039	0.7875	0.629625	12		4	25689
2213	2305.75	2307.08	1.33027	0.7875	0.631558	12		4	25701
2214	2307.08	2308.4	1.31821	0.7875	0.645529	12		4	25713
2215	2308.4	2309.69	1.29204	0.7875	0.650074	12		4	25725
2216	2309.69	2310.95	1.26196	0.7875	0.639249	12		4	25737
2217	2310.95	2312.19	1.24297	0.7875	0.667541	12		4	25749
2218	2312.19	2313.39	1.19805	0.7875	0.634013	12		4	25761
2219	2313.39	2314.58	1.18488	0.7875	0.636366	12		4	25773
2220	2314.58	2315.75	1.16969	0.7875	0.604344	12		4	25785
2221	2315.75	2316.93	1.1849	0.7875	0.617616	12		4	25797
2222	2316.93	2318.12	1.18733	0.7875	0.615057	12		4	25809
2223	2318.12	2319.31	1.19224	0.7875	0.578051	12		4	25821
2224	2319.31	2320.55	1.2349	0.7875	0.611592	12		4	25833
2225	2320.55	2321.79	1.24352	0.7875	0.595113	12		4	25845
2226	2321.79	2323.06	1.26941	0.7875	0.589614	12		4	25857
2227	2323.06	2324.36	1.30188	0.7875	0.601939	12		4	25869
2228	2324.36	2325.68	1.32143	0.7875	0.59299	12		4	25881
2229	2325.68	2327.03	1.35136	0.7875	0.623616	12		4	25893
2230	2327.03	2328.38	1.3476	0.7875	0.612264	12		4	25905
2231	2328.38	2329.74	1.35626	0.7875	0.654933	12		4	25917
2232	2329.74	2331.06	1.31976	0.7875	0.663786	12		4	25929
2233	2331.06	2332.33	1.27565	0.7875	0.652109	12		4	25941
2234	2332.33	2333.58	1.24401	0.7875	0.644565	12		4	25953
2235	2333.58	2334.8	1.22023	0.7875	0.664971	12		4	25965
2236	2334.8	2335.98	1.17839	0.7875	0.623743	12		4	25977
2237	2335.98	2337.15	1.175	0.7875	0.605559	12		4	25989
2238	2337.15	2338.34	1.18908	0.7875	0.618974	12		4	26001
2239	2338.34	2339.53	1.19021	0.7875	0.59871	12		4	26013
2240	2339.53	2340.74	1.21134	0.7875	0.602944	12		4	26025
2241	2340.74	2341.97	1.22851	0.7875	0.618829	12		4	26037
2242	2341.97	2343.2	1.22983	0.7875	0.575863	12		4	26049
2243	2343.2	2344.48	1.27625	0.7875	0.603941	12		4	26061
2244	2344.48	2345.77	1.29327	0.7875	0.617124	12		4	26073
2245	2345.77	2347.07	1.29644	0.7875	0.587767	12		4	26085
2246	2347.07	2348.4	1.33168	0.7875	0.612529	12		4	26097
2247	2348.4	2349.74	1.33995	0.7875	0.629654	12		4	26109
2248	2349.74	2351.07	1.3298	0.7875	0.632063	12		4	26121
2249	2351.07	2352.38	1.31722	0.7875	0.64637	12		4	26133
2250	2352.38	2353.67	1.29023	0.7875	0.649262	12		4	26145
2251	2353.67	2354.94	1.26098	0.7875	0.64025	12		4	26157
2252	2354.94	2356.18	1.24103	0.7875	0.667415	12		4	26169
2253	2356.18	2357.37	1.19629	0.7875	0.632515	12		4	26181
2254	2357.37	2358.56	1.18454	0.7875	0.636601	12		4	26193
2255	2358.56	2359.73	1.16915	0.7875	0.602165	12		4	26205
2256	2359.73	2360.91	1.18648	0.7875	0.620369	12		4	26217
2257	2360.91	2362.1	1.18628	0.7875	0.611769	12		4	26229
2258	2362.1	2363.29	1.19438	0.7875	0.578952	12		4	26241
2259	2363.29	2364.53	1.23616	0.7875	0.612405	12		4	26253
2260	2364.53	2365.77	1.24395	0.7875	0.593404	12		4	26265
2261	2365.77	2367.05	1.27169	0.7875	0.591024	12		4	26277
2262	2367.05	2368.35	1.30265	0.7875	0.600939	12		4	26289
2263	2368.35	2369.67	1.32331	0.7875	0.594403	12		4	26301
2264	2369.67	2371.02	1.35168	0.7875	0.623738	12		4	26313
2265	2371.02	2372.37	1.34779	0.7875	0.612659	12		4	26325
2266	2372.37	2373.73	1.35601	0.7875	0.657753	12		4	26337
2267	2373.73	2375.04	1.31669	0.7875	0.662338	12		4	26349
2268	2375.04	2376.32	1.27407	0.7875	0.652176	12		4	26361
2269	2376.32	2377.56	1.2424	0.7875	0.644621	12		4	26373
2270	2377.56	2378.78	1.2186	0.7875	0.665203	12		4	26385
2271	2378.78	2379.96	1.17661	0.7875	0.620714	12		4	26397
2272	2379.96	2381.13	1.17608	0.7875	0.606531	12		4	26409
2273	2381.13	2382.32	1.18922	0.7875	0.618676	12		4	26421
2274	2382.32	2383.51	1.19064	0.7875	0.597591	12		4	26433
2275	2383.51	2384.72	1.21291	0.7875	0.604623	12		4	26445
2276	2384.72	2385.95	1.22839	0.7875	0.617395	12		4	26457
2277	2385.95	2387.18	1.23114	0.7875	0.574783	12		4	26469
2278	2387.18	2388.46	1.27881	0.7875	0.60678	12		4	26481
2279	2388.46	2389.76	1.29283	0.7875	0.615391	12		4	26493
2280	2389.76	2391.05	1.29782	0.7875	0.587652	12		4	26505
2281	2391.05	2392.39	1.33323	0.7875	0.614408	12		4	26517
2282	2392.39	2393.73	1.33946	0.7875	0.629638	12		4	26529
2283	2393.73	2395.06	1.32933	0.7875	0.632613	12		4	26541
2284	2395.06	2396.37	1.31618	0.7875	0.647192	12		4	26553
2285	2396.37	2397.66	1.28839	0.7875	0.648353	12		4	26565
2286	2397.66	2398.92	1.26007	0.7875	0.64148	12		4	26577
2287	2398.92	2400.16	1.23895	0.7875	0.666956	12		4	26589
2288	2400.16	2401.35	1.19469	0.7875	0.631255	12		4	26601
2289	2401.35	2402.54	1.18414	0.7875	0.636603	12		4	26613
2290	2402.54	2403.71	1.16874	0.7875	0.600236	12		4	26625
2291	2403.71	2404.89	1.18798	0.7875	0.622992	12		4	26637
2292	2404.89	2406.08	1.18527	0.7875	0.608397	12		4	26649
2293	2406.08	2407.28	1.19667	0.7875	0.580144	12		4	26661
2294	2407.28	2408.51	1.23725	0.7875	0.612976	12		4	26673
2295	2408.51	2409.76	1.24448	0.7875	0.591765	12		4	26685
2296	2409.76	2411.03	1.27398	0.7875	0.592503	12		4	26697
2297	2411.03	2412.34	1.30337	0.7875	0.599826	12		4	26709
2298	2412.34	2413.66	1.32527	0.7875	0.596023	12		4	26721
2299	2413.66	2415.01	1.35184	0.7875	0.623627	12		4	26733
2300	2415.01	2416.36	1.34807	0.7875	0.613316	12		4	26745
2301	2416.36	2417.72	1.35557	0.7875	0.660379	12		4	26757
2302	2417.72	2419.03	1.31363	0.7875	0.660896	12		4	26769
2303	2419.03	2420.3	1.2725	0.7875	0.652192	12		4	26781
2304	2420.3	2421.54	1.24086	0.7875	0.644876	12		4	26793
2305	2421.54	2422.76	1.21684	0.7875	0.6651	12		4	26805
2306	2422.76	2423.94	1.17501	0.7875	0.617857	12		4	26817
2307	2423.94	2425.11	1.17719	0.7875	0.607577	12		4	26829
2308	2425.11	2426.3	1.18932	0.7875	0.61824	12		4	26841
2309	2426.3	2427.49	1.19116	0.7875	0.59658	12		4	26853
2310	2427.49	2428.71	1.21447	0.7875	0.606367	12		4	26865
2311	2428.71	2429.94	1.2282	0.7875	0.615687	12		4	26877
2312	2429.94	2431.17	1.23265	0.7875	0.574031	12		4	26889
2313	2431.17	2432.45	1.28122	0.7875	0.609496	12		4	26901
2314	2432.45	2433.74	1.29237	0.7875	0.613527	12		4	26913
2315	2433.74	2435.04	1.29934	0.7875	0.58776	12		4	26925
2316	2435.04	2436.38	1.33466	0.7875	0.616213	12		4	26937
2317	2436.38	2437.71	1.33893	0.7875	0.629591	12		4	26949
2318	2437.71	2439.04	1.32886	0.7875	0.633204	12		4	26961
2319	2439.04	2440.36	1.31509	0.7875	0.647989	12		4	26973
2320	2440.36	2441.65	1.28654	0.7875	0.647363	12		4	26985
2321	2441.65	2442.9	1.25922	0.7875	0.642926	12		4	26997
2322	2442.9	2444.14	1.23672	0.7875	0.66617	12		4	27009
2323	2444.14	2445.33	1.19324	0.7875	0.630242	12		4	27021
2324	2445.33	2446.52	1.18366	0.7875	0.636347	12		4	27033
2325	2446.52	2447.69	1.1685	0.7875	0.598598	12		4	27045
2326	2447.69	2448.88	1.18936	0.7875	0.625422	12		4	27057
2327	2448.88	2450.06	1.18434	0.7875	0.604995	12		4	27069
2328	2450.06	2451.26	1.19909	0.7875	0.581601	12		4	27081
2329	2451.26	2452.5	1.23819	0.7875	0.613305	12		4	27093
2330	2452.5	2453.74	1.24509	0.7875	0.590223	12		4	27105
2331	2453.74	2455.02	1.27627	0.7875	0.594019	12		4	27117
2332	2455.02	2456.32	1.30405	0.7875	0.598629	12		4	27129
2333	2456.32	2457.65	1.32729	0.7875	0.597827	12		4	27141
2334	2457.65	2459	1.35185	0.7875	0.6233	12		4	27153
2335	2459	2460.35	1.34844	0.7875	0.614245	12		4	27165
2336	2460.35	2461.71	1.35491	0.7875	0.662777	12		4	27177
2337	2461.71	2463.02	1.31062	0.7875	0.659493	12		4	27189
2338	2463.02	2464.29	1.27094	0.7875	0.652137	12		4	27201
2339	2464.29	2465.53	1.23938	0.7875	0.64534	12		4	27213
2340	2465.53	2466.74	1.21496	0.7875	0.664645	12		4	27225
2341	2466.74	2467.91	1.17359	0.7875	0.615198	12		4	27237
2342	2467.91	2469.09	1.17831	0.7875	0.608674	12		4	27249
2343	2469.09	2470.28	1.18937	0.7875	0.617669	12		4	27261
2344	2470.28	2471.47	1.19176	0.7875	0.595689	12		4	27273
2345	2471.47	2472.69	1.21599	0.7875	0.60815	12		4	27285
2346	2472.69	2473.92	1.22794	0.7875	0.613724	12		4	27297
2347	2473.92	2475.15	1.23435	0.7875	0.57362	12		4	27309
2348	2475.15	2476.44	1.28345	0.7875	0.612051	12		4	27321
2349	2476.44	2477.73	1.29192	0.7875	0.611559	12		4	27333
2350	2477.73	2479.03	1.30097	0.7875	0.58809	12		4	27345
2351	2479.03	2480.36	1.33597	0.7875	0.617932	12		4	27357
2352	2480.36	2481.7	1.33837	0.7875	0.629523	12		4	27369
2353	2481.7	2483.03	1.32837	0.7875	0.633832	12		4	27381
2354	2483.03	2484.35	1.31397	0.7875	0.648752	12		4	27393
2355	2484.35	2485.63	1.28468	0.7875	0.646309	12		4	27405
2356	2485.63	2486.89	1.25842	0.7875	0.644567	12		4	27417
2357	2486.89	2488.12	1.23436	0.7875	0.66507	12		4	27429
2358	2488.12	2489.31	1.19195	0.7875	0.629484	12		4	27441
2359	2489.31	2490.5	1.18309	0.7875	0.635814	12		4	27453
2360	2490.5	2491.67	1.16843	0.7875	0.597287	12		4	27465
2361	2491.67	2492.86	1.19059	0.7875	0.627599	12		4	27477
2362	2492.86	2494.04	1.18351	0.7875	0.601612	12		4	27489
2363	2494.04	2495.24	1.20161	0.7875	0.583292	12		4	27501
2364	2495.24	2496.48	1.239	0.7875	0.613392	12		4	27513
2365	2496.48	2497.73	1.24581	0.7875	0.588798	12		4	27525
2366	2497.73	2499.01	1.27856	0.7875	0.595538	12		4	27537
2367	2499.01	2500.31	1.30471	0.7875	0.597382	12		4	27549
2368	2500.31	2501.64	1.32935	0.7875	0.599785	12		4	27561
2369	2501.64	2502.99	1.35174	0.7875	0.622776	12		4	27573
2370	2502.99	2504.34	1.34889	0.7875	0.615449	12		4	27585
2371	2504.34	2505.69	1.35404	0.7875	0.664916	12		4	27597
2372	2505.69	2507	1.30767	0.7875	0.658158	12		4	27609
2373	2507	2508.27	1.26936	0.7875	0.651998	12		4	27621
2374	2508.27	2509.51	1.23797	0.7875	0.646015	12		4	27633
2375	2509.51	2510.72	1.21294	0.7875	0.663829	12		4	27645
2376	2510.72	2511.89	1.17237	0.7875	0.612763	12		4	27657
2377	2511.89	2513.07	1.17942	0.7875	0.6098	12		4	27669
2378	2513.07	2514.26	1.18939	0.7875	0.616968	12		4	27681
2379	2514.26	2515.46	1.19246	0.7875	0.594934	12		4	27693
2380	2515.46	2516.67	1.21748	0.7875	0.609943	12		4	27705
2381	2516.67	2517.9	1.22763	0.7875	0.61153	12		4	27717
2382	2517.9	2519.14	1.23625	0.7875	0.573558	12		4	27729
2383	2519.14	2520.42	1.28549	0.7875	0.614409	12		4	27741
2384	2520.42	2521.71	1.29149	0.7875	0.609519	12		4	27753
2385	2521.71	2523.02	1.30271	0.7875	0.588638	12		4	27765
2386	2523.02	2524.35	1.33713	0.7875	0.61955	12		4	27777
2387	2524.35	2525.69	1.33779	0.7875	0.629446	12		4	27789
2388	2525.69	2527.02	1.32788	0.7875	0.634496	12		4	27801
2389	2527.02	2528.33	1.31279	0.7875	0.649472	12		4	27813
2390	2528.33	2529.62	1.28282	0.7875	0.645212	12		4	27825
2391	2529.62	2530.87	1.25766	0.7875	0.646378	12		4	27837
2392	2530.87	2532.1	1.23189	0.7875	0.663675	12		4	27849
2393	2532.1	2533.3	1.19082	0.7875	0.62898	12		4	27861
2394	2533.3	2534.48	1.18243	0.7875	0.634995	12		4	27873
2395	2534.48	2535.65	1.16854	0.7875	0.596332	12		4	27885
2396	2535.65	2536.84	1.19165	0.7875	0.62947	12		4	27897
2397	2536.84	2538.02	1.1828	0.7875	0.598299	12		4	27909
2398	2538.02	2539.23	1.20421	0.7875	0.585185	12		4	27921
2399	2539.23	2540.46	1.23967	0.7875	0.613242	12		4	27933
2400	2540.46	2541.71	1.24664	0.7875	0.587515	12		4	27945
2401	2541.71	2542.99	1.2808	0.7875	0.597028	12		4	27957
2402	2542.99	2544.3	1.30538	0.7875	0.59612	12		4	27969
2403	2544.3	2545.63	1.33143	0.7875	0.601866	12		4	27981
2404	2545.63	2546.98	1.35151	0.7875	0.622082	12		4	27993
2405	2546.98	2548.33	1.34942	0.7875	0.616929	12		4	28005
2406	2548.33	2549.68	1.35295	0.7875	0.666771	12		4	28017
2407	2549.68	2550.99	1.3048	0.7875	0.656917	12		4	28029
2408	2550.99	2552.26	1.26776	0.7875	0.651766	12		4	28041
2409	2552.26	2553.49	1.23664	0.7875	0.646898	12		4	28053
2410	2553.49	2554.7	1.21081	0.7875	0.66265	12		4	28065
2411	2554.7	2555.87	1.17134	0.7875	0.610569	12		4	28077
2412	2555.87	2557.05	1.1805	0.7875	0.610932	12		4	28089
2413	2557.05	2558.24	1.18938	0.7875	0.616141	12		4	28101
2414	2558.24	2559.44	1.19325	0.7875	0.594325	12		4	28113
2415	2559.44	2560.66	1.2189	0.7875	0.611716	12		4	28125
2416	2560.66	2561.88	1.22728	0.7875	0.609135	12		4	28137
2417	2561.88	2563.12	1.23834	0.7875	0.573849	12		4	28149
2418	2563.12	2564.41	1.28733	0.7875	0.61654	12		4	28161
2419	2564.41	2565.7	1.2911	0.7875	0.607433	12		4	28173
2420	2565.7	2567.01	1.30455	0.7875	0.589395	12		4	28185
2421	2567.01	2568.34	1.33816	0.7875	0.621056	12		4	28197
2422	2568.34	2569.68	1.33719	0.7875	0.629371	12		4	28209
2423	2569.68	2571.01	1.32737	0.7875	0.63519	12		4	28221
2424	2571.01	2572.32	1.31157	0.7875	0.650138	12		4	28233
2425	2572.32	2573.6	1.28097	0.7875	0.644097	12		4	28245
2426	2573.6	2574.86	1.25694	0.7875	0.648327	12		4	28257
2427	2574.86	2576.09	1.22932	0.7875	0.662013	12		4	28269
2428	2576.09	2577.28	1.18983	0.7875	0.628725	12		4	28281
2429	2577.28	2578.46	1.18169	0.7875	0.633883	12		4	28293
2430	2578.46	2579.63	1.16883	0.7875	0.595757	12		4	28305
2431	2579.63	2580.82	1.19252	0.7875	0.630988	12		4	28317
2432	2580.82	2582	1.18224	0.7875	0.595104	12		4	28329
2433	2582	2583.21	1.20687	0.7875	0.587241	12		4	28341
2434	2583.21	2584.45	1.24023	0.7875	0.612863	12		4	28353
2435	2584.45	2585.7	1.24759	0.7875	0.586394	12		4	28365
2436	2585.7	2586.98	1.283	0.7875	0.598454	12		4	28377
2437	2586.98	2588.29	1.30606	0.7875	0.594878	12		4	28389
2438	2588.29	2589.62	1.33352	0.7875	0.604032	12		4	28401
2439	2589.62	2590.97	1.3512	0.7875	0.621245	12		4	28413
2440	2590.97	2592.32	1.35002	0.7875	0.618681	12		4	28425
2441	2592.32	2593.67	1.35162	0.7875	0.668323	12		4	28437
2442	2593.67	2594.97	1.30201	0.7875	0.655791	12		4	28449
2443	2594.97	2596.24	1.26614	0.7875	0.651436	12		4	28461
2444	2596.24	2597.48	1.23537	0.7875	0.647977	12		4	28473
2445	2597.48	2598.68	1.20856	0.7875	0.661116	12		4	28485
2446	2598.68	2599.85	1.17052	0.7875	0.608632	12		4	28497
2447	2599.85	2601.04	1.18155	0.7875	0.612051	12		4	28509
2448	2601.04	2602.23	1.18935	0.7875	0.615197	12		4	28521
2449	2602.23	2603.42	1.19413	0.7875	0.593874	12		4	28533
2450	2603.42	2604.64	1.22027	0.7875	0.613438	12		4	28545
2451	2604.64	2605.87	1.22693	0.7875	0.606569	12		4	28557
2452	2605.87	2607.11	1.2406	0.7875	0.574491	12		4	28569
2453	2607.11	2608.4	1.28896	0.7875	0.618415	12		4	28581
2454	2608.4	2609.69	1.29077	0.7875	0.605333	12		4	28593
2455	2609.69	2610.99	1.30648	0.7875	0.590353	12		4	28605
2456	2610.99	2612.33	1.33906	0.7875	0.622443	12		4	28617
2457	2612.33	2613.67	1.33659	0.7875	0.629309	12		4	28629
2458	2613.67	2615	1.32684	0.7875	0.635913	12		4	28641
2459	2615	2616.31	1.3103	0.7875	0.65074	12		4	28653
2460	2616.31	2617.59	1.27913	0.7875	0.642988	12		4	28665
2461	2617.59	2618.84	1.25622	0.7875	0.650378	12		4	28677
2462	2618.84	2620.07	1.22669	0.7875	0.660114	12		4	28689
2463	2620.07	2621.26	1.18898	0.7875	0.628708	12		4	28701
2464	2621.26	2622.44	1.18087	0.7875	0.632484	12		4	28713
2465	2622.44	2623.61	1.1693	0.7875	0.595577	12		4	28725
2466	2623.61	2624.8	1.19318	0.7875	0.632114	12		4	28737
2467	2624.8	2625.98	1.18185	0.7875	0.592071	12		4	28749
2468	2625.98	2627.19	1.20955	0.7875	0.589422	12		4	28761
2469	2627.19	2628.43	1.24069	0.7875	0.612265	12		4	28773
2470	2628.43	2629.68	1.24866	0.7875	0.585452	12		4	28785
2471	2629.68	2630.97	1.28513	0.7875	0.599786	12		4	28797
2472	2630.97	2632.27	1.30677	0.7875	0.593691	12		4	28809
2473	2632.27	2633.61	1.33558	0.7875	0.606245	12		4	28821
2474	2633.61	2634.96	1.35082	0.7875	0.620298	12		4	28833
2475	2634.96	2636.31	1.35066	0.7875	0.620694	12		4	28845
2476	2636.31	2637.66	1.35008	0.7875	0.669557	12		4	28857
2477	2637.66	2638.96	1.29932	0.7875	0.654797	12		4	28869
2478	2638.96	2640.22	1.26448	0.7875	0.651007	12		4	28881
2479	2640.22	2641.46	1.23416	0.7875	0.649235	12		4	28893
2480	2641.46	2642.66	1.2062	0.7875	0.659242	12		4	28905
2481	2642.66	2643.83	1.1699	0.7875	0.606962	12		4	28917
2482	2643.83	2645.02	1.18255	0.7875	0.613137	12		4	28929
2483	2645.02	2646.21	1.1893	0.7875	0.614145	12		4	28941
2484	2646.21	2647.4	1.1951	0.7875	0.593589	12		4	28953
2485	2647.4	2648.62	1.22156	0.7875	0.615076	12		4	28965
2486	2648.62	2649.85	1.22659	0.7875	0.603871	12		4	28977
2487	2649.85	2651.09	1.24302	0.7875	0.575477	12		4	28989
2488	2651.09	2652.38	1.29037	0.7875	0.620012	12		4	29001
2489	2652.38	2653.67	1.29052	0.7875	0.603247	12		4	29013
2490	2653.67	2654.98	1.30848	0.7875	0.591498	12		4	29025
2491	2654.98	2656.32	1.33981	0.7875	0.623703	12		4	29037
2492	2656.32	2657.66	1.33599	0.7875	0.629269	12		4	29049
2493	2657.66	2658.98	1.32628	0.7875	0.636661	12		4	29061
2494	2658.98	2660.29	1.30898	0.7875	0.651267	12		4	29073
2495	2660.29	2661.57	1.27733	0.7875	0.641913	12		4	29085
2496	2661.57	2662.83	1.2555	0.7875	0.652489	12		4	29097
2497	2662.83	2664.05	1.224	0.7875	0.658015	12		4	29109
2498	2664.05	2665.24	1.18826	0.7875	0.628911	12		4	29121
2499	2665.24	2666.42	1.17996	0.7875	0.630809	12		4	29133
2500	2666.42	2667.59	1.16996	0.7875	0.595799	12		4	29145
2501	2667.59	2668.78	1.19363	0.7875	0.632817	12		4	29157
2502	2668.78	2669.96	1.18163	0.7875	0.58924	12		4	29169
2503	2669.96	2671.18	1.21223	0.7875	0.591687	12		4	29181
2504	2671.18	2672.42	1.24105	0.7875	0.611462	12		4	29193
2505	2672.42	2673.67	1.24985	0.7875	0.584705	12		4	29205
2506	2673.67	2674.95	1.28718	0.7875	0.600992	12		4	29217
2507	2674.95	2676.26	1.30754	0.7875	0.592596	12		4	29229
2508	2676.26	2677.6	1.3376	0.7875	0.608465	12		4	29241
2509	2677.6	2678.95	1.35039	0.7875	0.619273	12		4	29253
2510	2678.95	2680.3	1.35135	0.7875	0.622954	12		4	29265
2511	2680.3	2681.65	1.34831	0.7875	0.670466	12		4	29277
2512	2681.65	2682.95	1.29674	0.7875	0.653945	12		4	29289
2513	2682.95	2684.21	1.26279	0.7875	0.650487	12		4	29301
2514	2684.21	2685.44	1.233	0.7875	0.650646	12		4	29313
2515	2685.44	2686.65	1.20377	0.7875	0.65705	12		4	29325
2516	2686.65	2687.81	1.16948	0.7875	0.605565	12		4	29337
2517	2687.81	2689	1.18349	0.7875	0.614172	12		4	29349
2518	2689	2690.19	1.18924	0.7875	0.612997	12		4	29361
2519	2690.19	2691.38	1.19616	0.7875	0.593477	12		4	29373
2520	2691.38	2692.61	1.22275	0.7875	0.616597	12		4	29385
2521	2692.61	2693.83	1.22628	0.7875	0.601079	12		4	29397
2522	2693.83	2695.08	1.24559	0.7875	0.576793	12		4	29409
2523	2695.08	2696.37	1.29156	0.7875	0.621315	12		4	29421
2524	2696.37	2697.66	1.29036	0.7875	0.601203	12		4	29433
2525	2697.66	2698.97	1.31054	0.7875	0.592815	12		4	29445
2526	2698.97	2700.31	1.34042	0.7875	0.624833	12		4	29457
2527	2700.31	2701.65	1.33539	0.7875	0.629258	12		4	29469
2528	2701.65	2702.97	1.3257	0.7875	0.637432	12		4	29481
2529	2702.97	2704.28	1.30761	0.7875	0.651708	12		4	29493
2530	2704.28	2705.56	1.27557	0.7875	0.6409	12		4	29505
2531	2705.56	2706.81	1.25475	0.7875	0.654617	12		4	29517
2532	2706.81	2708.03	1.22128	0.7875	0.655757	12		4	29529
2533	2708.03	2709.22	1.18767	0.7875	0.629311	12		4	29541
2534	2709.22	2710.4	1.17899	0.7875	0.628877	12		4	29553
2535	2710.4	2711.57	1.17079	0.7875	0.596423	12		4	29565
2536	2711.57	2712.76	1.19386	0.7875	0.63308	12		4	29577
2537	2712.76	2713.94	1.18161	0.7875	0.586649	12		4	29589
2538	2713.94	2715.16	1.21489	0.7875	0.593996	12		4	29601
2539	2715.16	2716.4	1.24135	0.7875	0.610469	12		4	29613
2540	2716.4	2717.65	1.25116	0.7875	0.584166	12		4	29625
2541	2717.65	2718.94	1.28913	0.7875	0.602046	12		4	29637
2542	2718.94	2720.25	1.30837	0.7875	0.591624	12		4	29649
2543	2720.25	2721.59	1.33955	0.7875	0.610652	12		4	29661
2544	2721.59	2722.94	1.34993	0.7875	0.618206	12		4	29673
2545	2722.94	2724.29	1.35206	0.7875	0.625442	12		4	29685
2546	2724.29	2725.64	1.34634	0.7875	0.671052	12		4	29697
2547	2725.64	2726.93	1.29427	0.7875	0.653241	12		4	29709
2548	2726.93	2728.19	1.26107	0.7875	0.649887	12		4	29721
2549	2728.19	2729.42	1.23189	0.7875	0.652179	12		4	29733
2550	2729.42	2730.63	1.20126	0.7875	0.654569	12		4	29745
2551	2730.63	2731.79	1.16926	0.7875	0.604442	12		4	29757
2552	2731.79	2732.98	1.18436	0.7875	0.615141	12		4	29769
2553	2732.98	2734.17	1.18918	0.7875	0.611765	12		4	29781
2554	2734.17	2735.37	1.19731	0.7875	0.593543	12		4	29793
2555	2735.37	2736.59	1.22386	0.7875	0.61797	12		4	29805
2556	2736.59	2737.82	1.22602	0.7875	0.598233	12		4	29817
2557	2737.82	2739.06	1.24828	0.7875	0.57842	12		4	29829
2558	2739.06	2740.36	1.29253	0.7875	0.622313	12		4	29841
2559	2740.36	2741.65	1.29029	0.7875	0.599227	12		4	29853
2560	2741.65	2742.96	1.31263	0.7875	0.594287	12		4	29865
2561	2742.96	2744.3	1.3409	0.7875	0.625831	12		4	29877
2562	2744.3	2745.63	1.3348	0.7875	0.629284	12		4	29889
2563	2745.63	2746.96	1.32509	0.7875	0.638222	12		4	29901
2564	2746.96	2748.27	1.3062	0.7875	0.652054	12		4	29913
2565	2748.27	2749.54	1.27385	0.7875	0.639978	12		4	29925
2566	2749.54	2750.79	1.25397	0.7875	0.656718	12		4	29937
2567	2750.79	2752.01	1.21856	0.7875	0.653381	12		4	29949
2568	2752.01	2753.2	1.18717	0.7875	0.629881	12		4	29961
2569	2753.2	2754.38	1.17797	0.7875	0.626715	12		4	29973
2570	2754.38	2755.55	1.17179	0.7875	0.597438	12		4	29985
2571	2755.55	2756.74	1.19387	0.7875	0.632893	12		4	29997
2572	2756.74	2757.93	1.18179	0.7875	0.584329	12		4	30009
2573	2757.93	2759.14	1.21748	0.7875	0.596309	12		4	30021
2574	2759.14	2760.38	1.24159	0.7875	0.609304	12		4	30033
2575	2760.38	2761.64	1.2526	0.7875	0.583842	12		4	30045
2576	2761.64	2762.93	1.29096	0.7875	0.602925	12		4	30057
2577	2762.93	2764.24	1.30928	0.7875	0.590806	12		4	30069
2578	2764.24	2765.58	1.34141	0.7875	0.612765	12		4	30081
2579	2765.58	2766.93	1.34948	0.7875	0.617132	12		4	30093
2580	2766.93	2768.28	1.35278	0.7875	0.628133	12		4	30105
2581	2768.28	2769.62	1.34416	0.7875	0.671321	12		4	30117
2582	2769.62	2770.92	1.29192	0.7875	0.652685	12		4	30129
2583	2770.92	2772.18	1.25932	0.7875	0.649223	12		4	30141
2584	2772.18	2773.41	1.2308	0.7875	0.653799	12		4	30153
2585	2773.41	2774.61	1.19872	0.7875	0.651836	12		4	30165
2586	2774.61	2775.77	1.16923	0.7875	0.603589	12		4	30177
2587	2775.77	2776.96	1.18517	0.7875	0.616029	12		4	30189
2588	2776.96	2778.15	1.18913	0.7875	0.610464	12		4	30201
2589	2778.15	2779.35	1.19853	0.7875	0.59379	12		4	30213
2590	2779.35	2780.57	1.22485	0.7875	0.619164	12		4	30225
2591	2780.57	2781.8	1.22583	0.7875	0.595375	12		4	30237
2592	2781.8	2783.05	1.25109	0.7875	0.580335	12		4	30249
2593	2783.05	2784.34	1.2933	0.7875	0.623	12		4	30261
2594	2784.34	2785.63	1.29034	0.7875	0.597345	12		4	30273
2595	2785.63	2786.95	1.31475	0.7875	0.595896	12		4	30285
2596	2786.95	2788.29	1.34124	0.7875	0.626697	12		4	30297
2597	2788.29	2789.62	1.33423	0.7875	0.629353	12		4	30309
2598	2789.62	2790.95	1.32444	0.7875	0.639029	12		4	30321
2599	2790.95	2792.25	1.30474	0.7875	0.652294	12		4	30333
2600	2792.25	2793.52	1.27219	0.7875	0.639173	12		4	30345
2601	2793.52	2794.78	1.25312	0.7875	0.658744	12		4	30357
2602	2794.78	2795.99	1.21587	0.7875	0.650932	12		4	30369
2603	2795.99	2797.18	1.18678	0.7875	0.630588	12		4	30381
2604	2797.18	2798.36	1.17692	0.7875	0.624355	12		4	30393
2605	2798.36	2799.53	1.17295	0.7875	0.598824	12		4	30405
2606	2799.53	2800.72	1.19366	0.7875	0.632258	12		4	30417
2607	2800.72	2801.91	1.18218	0.7875	0.582306	12		4	30429
2608	2801.91	2803.13	1.22	0.7875	0.598586	12		4	30441
2609	2803.13	2804.37	1.24179	0.7875	0.607986	12		4	30453
2610	2804.37	2805.62	1.25415	0.7875	0.583738	12		4	30465
2611	2805.62	2806.91	1.29268	0.7875	0.603611	12		4	30477
2612	2806.91	2808.23	1.31028	0.7875	0.590169	12		4	30489
2613	2808.23	2809.57	1.34316	0.7875	0.614768	12		4	30501
2614	2809.57	2810.92	1.34903	0.7875	0.616086	12		4	30513
2615	2810.92	2812.27	1.35348	0.7875	0.630998	12		4	30525
2616	2812.27	2813.61	1.3418	0.7875	0.671287	12		4	30537
2617	2813.61	2814.9	1.28969	0.7875	0.652271	12		4	30549
2618	2814.9	2816.16	1.25754	0.7875	0.648516	12		4	30561
2619	2816.16	2817.39	1.22974	0.7875	0.655464	12		4	30573
2620	2817.39	2818.59	1.19616	0.7875	0.648887	12		4	30585
2621	2818.59	2819.75	1.16938	0.7875	0.602999	12		4	30597
2622	2819.75	2820.94	1.18589	0.7875	0.616824	12		4	30609
2623	2820.94	2822.13	1.18909	0.7875	0.609109	12		4	30621
2624	2822.13	2823.33	1.19983	0.7875	0.594218	12		4	30633
2625	2823.33	2824.56	1.22573	0.7875	0.620151	12		4	30645
2626	2824.56	2825.78	1.22574	0.7875	0.592546	12		4	30657
2627	2825.78	2827.04	1.25397	0.7875	0.58251	12		4	30669
2628	2827.04	2828.33	1.29386	0.7875	0.623375	12		4	30681
2629	2828.33	2829.62	1.29051	0.7875	0.59558	12		4	30693
2630	2829.62	2830.94	1.31687	0.7875	0.597622	12		4	30705
2631	2830.94	2832.28	1.34147	0.7875	0.627436	12		4	30717
2632	2832.28	2833.61	1.33366	0.7875	0.629468	12		4	30729
2633	2833.61	2834.94	1.32376	0.7875	0.639851	12		4	30741
2634	2834.94	2836.24	1.30323	0.7875	0.652421	12		4	30753
2635	2836.24	2837.51	1.2706	0.7875	0.638511	12		4	30765
2636	2837.51	2838.76	1.2522	0.7875	0.66065	12		4	30777
2637	2838.76	2839.97	1.21322	0.7875	0.648453	12		4	30789
2638	2839.97	2841.16	1.18645	0.7875	0.631397	12		4	30801
2639	2841.16	2842.34	1.17584	0.7875	0.621835	12		4	30813
2640	2842.34	2843.51	1.17425	0.7875	0.600554	12		4	30825
2641	2843.51	2844.7	1.19326	0.7875	0.631185	12		4	30837
2642	2844.7	2845.89	1.18279	0.7875	0.580603	12		4	30849
2643	2845.89	2847.11	1.22242	0.7875	0.600793	12		4	30861
2644	2847.11	2848.35	1.24196	0.7875	0.606535	12		4	30873
2645	2848.35	2849.61	1.25583	0.7875	0.583855	12		4	30885
2646	2849.61	2850.9	1.29428	0.7875	0.60409	12		4	30897
2647	2850.9	2852.21	1.31138	0.7875	0.589737	12		4	30909
2648	2852.21	2853.56	1.34477	0.7875	0.616626	12		4	30921
2649	2853.56	2854.91	1.34862	0.7875	0.615101	12		4	30933
2650	2854.91	2856.26	1.35415	0.7875	0.634005	12		4	30945
2651	2856.26	2857.6	1.33928	0.7875	0.670969	12		4	30957
2652	2857.6	2858.89	1.28757	0.7875	0.651989	12		4	30969
2653	2858.89	2860.14	1.25574	0.7875	0.647791	12		4	30981
2654	2860.14	2861.37	1.22867	0.7875	0.657131	12		4	30993
2655	2861.37	2862.57	1.1936	0.7875	0.645767	12		4	31005
2656	2862.57	2863.74	1.16969	0.7875	0.602661	12		4	31017
2657	2863.74	2864.92	1.18655	0.7875	0.617516	12		4	31029
2658	2864.92	2866.11	1.18908	0.7875	0.607716	12		4	31041
2659	2866.11	2867.31	1.20119	0.7875	0.594826	12		4	31053
2660	2867.31	2868.54	1.2265	0.7875	0.620906	12		4	31065
2661	2868.54	2869.76	1.22576	0.7875	0.589788	12		4	31077
2662	2869.76	2871.02	1.25692	0.7875	0.584913	12		4	31089
2663	2871.02	2872.32	1.29423	0.7875	0.623445	12		4	31101
2664	2872.32	2873.61	1.29081	0.7875	0.593953	12		4	31113
2665	2873.61	2874.93	1.31898	0.7875	0.599445	12		4	31125
2666	2874.93	2876.27	1.34157	0.7875	0.628052	12		4	31137
2667	2876.27	2877.6	1.33311	0.7875	0.629633	12		4	31149
2668	2877.6	2878.92	1.32304	0.7875	0.640686	12		4	31161
2669	2878.92	2880.22	1.30167	0.7875	0.652428	12		4	31173
2670	2880.22	2881.49	1.26907	0.7875	0.638018	12		4	31185
2671	2881.49	2882.74	1.25118	0.7875	0.662394	12		4	31197
2672	2882.74	2883.96	1.21063	0.7875	0.645985	12		4	31209
2673	2883.96	2885.14	1.18618	0.7875	0.632267	12		4	31221
2674	2885.14	2886.32	1.17477	0.7875	0.619199	12		4	31233
2675	2886.32	2887.49	1.17568	0.7875	0.602593	12		4	31245
2676	2887.49	2888.68	1.19269	0.7875	0.629697	12		4	31257
2677	2888.68	2889.87	1.18362	0.7875	0.579234	12		4	31269
2678	2889.87	2891.09	1.22471	0.7875	0.602894	12		4	31281
2679	2891.09	2892.34	1.24212	0.7875	0.604974	12		4	31293
2680	2892.34	2893.59	1.25761	0.7875	0.584189	12		4	31305
2681	2893.59	2894.89	1.29575	0.7875	0.604355	12		4	31317
2682	2894.89	2896.2	1.31258	0.7875	0.589527	12		4	31329
2683	2896.2	2897.55	1.34625	0.7875	0.61831	12		4	31341
2684	2897.55	2898.9	1.34825	0.7875	0.61421	12		4	31353
2685	2898.9	2900.25	1.35476	0.7875	0.637119	12		4	31365
2686	2900.25	2901.59	1.33661	0.7875	0.670393	12		4	31377
2687	2901.59	2902.87	1.28555	0.7875	0.651824	12		4	31389
2688	2902.87	2904.13	1.25394	0.7875	0.647074	12		4	31401
2689	2904.13	2905.35	1.22758	0.7875	0.658754	12		4	31413
2690	2905.35	2906.55	1.19107	0.7875	0.642519	12		4	31425
2691	2906.55	2907.72	1.17016	0.7875	0.60256	12		4	31437
2692	2907.72	2908.9	1.18712	0.7875	0.618096	12		4	31449
2693	2908.9	2910.09	1.1891	0.7875	0.606302	12		4	31461
2694	2910.09	2911.29	1.20261	0.7875	0.595609	12		4	31473
2695	2911.29	2912.52	1.22714	0.7875	0.621407	12		4	31485
2696	2912.52	2913.75	1.22591	0.7875	0.58714	12		4	31497
2697	2913.75	2915.01	1.2599	0.7875	0.587508	12		4	31509
2698	2915.01	2916.3	1.29444	0.7875	0.623219	12		4	31521
2699	2916.3	2917.59	1.29125	0.7875	0.592482	12		4	31533
2700	2917.59	2918.91	1.32106	0.7875	0.601342	12		4	31545
2701	2918.91	2920.26	1.34157	0.7875	0.628551	12		4	31557
2702	2920.26	2921.59	1.33258	0.7875	0.62985	12		4	31569
2703	2921.59	2922.91	1.32229	0.7875	0.641531	12		4	31581
2704	2922.91	2924.21	1.30007	0.7875	0.652309	12		4	31593
2705	2924.21	2925.48	1.26763	0.7875	0.637715	12		4	31605
2706	2925.48	2926.73	1.25005	0.7875	0.663936	12		4	31617
2707	2926.73	2927.94	1.20814	0.7875	0.643571	12		4	31629
2708	2927.94	2929.12	1.18596	0.7875	0.633157	12		4	31641
2709	2929.12	2930.3	1.17372	0.7875	0.616492	12		4	31653
2710	2930.3	2931.47	1.1772	0.7875	0.604897	12		4	31665
2711	2931.47	2932.67	1.19196	0.7875	0.62782	12		4	31677
2712	2932.67	2933.85	1.18466	0.7875	0.578212	12		4	31689
2713	2933.85	2935.08	1.22687	0.7875	0.604861	12		4	31701
2714	2935.08	2936.32	1.24229	0.7875	0.603323	12		4	31713
2715	2936.32	2937.58	1.2595	0.7875	0.584732	12		4	31725
2716	2937.58	2938.88	1.29709	0.7875	0.604402	12		4	31737
2717	2938.88	2940.19	1.31389	0.7875	0.589556	12		4	31749
2718	2940.19	2941.54	1.34756	0.7875	0.619793	12		4	31761
2719	2941.54	2942.88	1.34795	0.7875	0.613443	12		4	31773
2720	2942.88	2944.24	1.35531	0.7875	0.640303	12		4	31785
2721	2944.24	2945.57	1.33381	0.7875	0.669587	12		4	31797
2722	2945.57	2946.86	1.28364	0.7875	0.651758	12		4	31809
2723	2946.86	2948.11	1.25213	0.7875	0.646395	12		4	31821
2724	2948.11	2949.34	1.22645	0.7875	0.660286	12		4	31833
2725	2949.34	2950.52	1.1886	0.7875	0.639186	12		4	31845
2726	2950.52	2951.7	1.17077	0.7875	0.602679	12		4	31857
2727	2951.7	2952.88	1.18763	0.7875	0.618556	12		4	31869
2728	2952.88	2954.07	1.18916	0.7875	0.604885	12		4	31881
2729	2954.07	2955.28	1.20408	0.7875	0.596562	12		4	31893
2730	2955.28	2956.5	1.22766	0.7875	0.621637	12		4	31905
2731	2956.5	2957.73	1.2262	0.7875	0.584638	12		4	31917
2732	2957.73	2958.99	1.26289	0.7875	0.590256	12		4	31929
2733	2958.99	2960.29	1.29449	0.7875	0.622709	12		4	31941
2734	2960.29	2961.58	1.29183	0.7875	0.591184	12		4	31953
2735	2961.58	2962.9	1.32311	0.7875	0.603294	12		4	31965
2736	2962.9	2964.24	1.34147	0.7875	0.628944	12		4	31977
2737	2964.24	2965.58	1.33207	0.7875	0.63012	12		4	31989
2738	2965.58	2966.9	1.32149	0.7875	0.642383	12		4	32001
2739	2966.9	2968.2	1.29843	0.7875	0.652063	12		4	32013
2740	2968.2	2969.46	1.26626	0.7875	0.63762	12		4	32025
2741	2969.46	2970.71	1.2488	0.7875	0.665239	12		4	32037
2742	2970.71	2971.92	1.20574	0.7875	0.641247	12		4	32049
2743	2971.92	2973.1	1.18575	0.7875	0.634027	12		4	32061
2744	2973.1	2974.28	1.17271	0.7875	0.613763	12		4	32073
2745	2974.28	2975.45	1.1788	0.7875	0.607418	12		4	32085
2746	2975.45	2976.65	1.1911	0.7875	0.62559	12		4	32097
2747	2976.65	2977.83	1.18591	0.7875	0.577541	12		4	32109
2748	2977.83	2979.06	1.22889	0.7875	0.606667	12		4	32121
2749	2979.06	2980.3	1.24247	0.7875	0.601606	12		4	32133
2750	2980.3	2981.56	1.26148	0.7875	0.585473	12		4	32145
2751	2981.56	2982.86	1.29831	0.7875	0.604234	12		4	32157
2752	2982.86	2984.18	1.31531	0.7875	0.589831	12		4	32169
2753	2984.18	2985.53	1.3487	0.7875	0.621056	12		4	32181
2754	2985.53	2986.87	1.34772	0.7875	0.612827	12		4	32193
2755	2986.87	2988.23	1.35575	0.7875	0.643518	12		4	32205
2756	2988.23	2989.56	1.33092	0.7875	0.668585	12		4	32217
2757	2989.56	2990.84	1.28181	0.7875	0.65177	12		4	32229
2758	2990.84	2992.09	1.25034	0.7875	0.645783	12		4	32241
2759	2992.09	2993.32	1.22528	0.7875	0.661684	12		4	32253
2760	2993.32	2994.5	1.1862	0.7875	0.635813	12		4	32265
2761	2994.5	2995.68	1.17151	0.7875	0.602999	12		4	32277
2762	2995.68	2996.86	1.18806	0.7875	0.618891	12		4	32289
2763	2996.86	2998.05	1.18927	0.7875	0.60348	12		4	32301
2764	2998.05	2999.26	1.20559	0.7875	0.597675	12		4	32313
2765	2999.26	3000.49	1.22805	0.7875	0.621582	12		4	32325
2766	3000.49	3001.71	1.22665	0.7875	0.582319	12		4	32337
2767	3001.71	3002.98	1.26587	0.7875	0.593119	12		4	32349
2768	3002.98	3004.27	1.2944	0.7875	0.621932	12		4	32361
2769	3004.27	3005.57	1.29255	0.7875	0.590073	12		4	32373
2770	3005.57	3006.89	1.32509	0.7875	0.605278	12		4	32385
2771	3006.89	3008.23	1.34128	0.7875	0.629238	12		4	32397
2772	3008.23	3009.56	1.33156	0.7875	0.630443	12		4	32409
2773	3009.56	3010.88	1.32066	0.7875	0.64324	12		4	32421
2774	3010.88	3012.18	1.29674	0.7875	0.651688	12		4	32433
2775	3012.18	3013.45	1.26498	0.7875	0.637747	12		4	32445
2776	3013.45	3014.69	1.24741	0.7875	0.666273	12		4	32457
2777	3014.69	3015.9	1.20347	0.7875	0.639049	12		4	32469
2778	3015.9	3017.08	1.18555	0.7875	0.634832	12		4	32481
2779	3017.08	3018.25	1.17176	0.7875	0.61106	12		4	32493
2780	3018.25	3019.44	1.18045	0.7875	0.610101	12		4	32505
2781	3019.44	3020.63	1.19014	0.7875	0.623047	12		4	32517
2782	3020.63	3021.81	1.18738	0.7875	0.577222	12		4	32529
2783	3021.81	3023.04	1.23074	0.7875	0.608289	12		4	32541
2784	3023.04	3024.29	1.24269	0.7875	0.599846	12		4	32553
2785	3024.29	3025.55	1.26355	0.7875	0.586397	12		4	32565
2786	3025.55	3026.85	1.29942	0.7875	0.603858	12		4	32577
2787	3026.85	3028.17	1.31684	0.7875	0.590359	12		4	32589
2788	3028.17	3029.52	1.34966	0.7875	0.622083	12		4	32601
2789	3029.52	3030.86	1.34757	0.7875	0.61239	12		4	32613
2790	3030.86	3032.22	1.35609	0.7875	0.646722	12		4	32625
2791	3032.22	3033.55	1.32794	0.7875	0.66742	12		4	32637
2792	3033.55	3034.83	1.28006	0.7875	0.651838	12		4	32649
2793	3034.83	3036.08	1.24856	0.7875	0.645268	12		4	32661
2794	3036.08	3037.3	1.22403	0.7875	0.662902	12		4	32673
2795	3037.3	3038.48	1.18391	0.7875	0.632443	12		4	32685
2796	3038.48	3039.66	1.17235	0.7875	0.6035	12		4	32697
2797	3039.66	3040.84	1.18842	0.7875	0.619095	12		4	32709
2798	3040.84	3042.03	1.18944	0.7875	0.602106	12		4	32721
2799	3042.03	3043.24	1.20713	0.7875	0.598938	12		4	32733
2800	3043.24	3044.47	1.22833	0.7875	0.621232	12		4	32745
2801	3044.47	3045.7	1.22726	0.7875	0.580215	12		4	32757
2802	3045.7	3046.97	1.2688	0.7875	0.596055	12		4	32769
2803	3046.97	3048.26	1.2942	0.7875	0.620908	12		4	32781
2804	3048.26	3049.55	1.29342	0.7875	0.589161	12		4	32793
2805	3049.55	3050.88	1.327	0.7875	0.607275	12		4	32805
2806	3050.88	3052.22	1.341	0.7875	0.629444	12		4	32817
2807	3052.22	3053.55	1.33107	0.7875	0.630817	12		4	32829
2808	3053.55	3054.87	1.31978	0.7875	0.644099	12		4	32841
2809	3054.87	3056.17	1.29502	0.7875	0.651186	12		4	32853
2810	3056.17	3057.43	1.26378	0.7875	0.638108	12		4	32865
2811	3057.43	3058.68	1.24588	0.7875	0.667013	12		4	32877
2812	3058.68	3059.88	1.20132	0.7875	0.637007	12		4	32889
2813	3059.88	3061.06	1.18533	0.7875	0.635533	12		4	32901
2814	3061.06	3062.23	1.1709	0.7875	0.608435	12		4	32913
2815	3062.23	3063.42	1.18213	0.7875	0.612887	12		4	32925
2816	3063.42	3064.61	1.18911	0.7875	0.620235	12		4	32937
2817	3064.61	3065.79	1.18904	0.7875	0.57725	12		4	32949
2818	3065.79	3067.03	1.23244	0.7875	0.609709	12		4	32961
2819	3067.03	3068.27	1.24295	0.7875	0.598068	12		4	32973
2820	3068.27	3069.54	1.2657	0.7875	0.587485	12		4	32985
2821	3069.54	3070.84	1.30041	0.7875	0.603286	12		4	32997
2822	3070.84	3072.15	1.31847	0.7875	0.591138	12		4	33009
2823	3072.15	3073.5	1.35044	0.7875	0.622864	12		4	33021
2824	3073.5	3074.85	1.3475	0.7875	0.612154	12		4	33033
2825	3074.85	3076.21	1.35628	0.7875	0.649875	12		4	33045
2826	3076.21	3077.53	1.32491	0.7875	0.66613	12		4	33057
2827	3077.53	3078.81	1.27837	0.7875	0.651938	12		4	33069
2828	3078.81	3080.06	1.24682	0.7875	0.644876	12		4	33081
2829	3080.06	3081.28	1.22269	0.7875	0.663898	12		4	33093
2830	3081.28	3082.46	1.18173	0.7875	0.629115	12		4	33105
2831	3082.46	3083.64	1.17328	0.7875	0.60416	12		4	33117
2832	3083.64	3084.83	1.18871	0.7875	0.619164	12		4	33129
2833	3084.83	3086.01	1.18967	0.7875	0.60078	12		4	33141
2834	3086.01	3087.22	1.2087	0.7875	0.600338	12		4	33153
2835	3087.22	3088.45	1.22849	0.7875	0.620584	12		4	33165
2836	3088.45	3089.68	1.22806	0.7875	0.578355	12		4	33177
2837	3089.68	3090.95	1.27167	0.7875	0.599021	12		4	33189
2838	3090.95	3092.25	1.29391	0.7875	0.619658	12		4	33201
2839	3092.25	3093.54	1.29443	0.7875	0.588458	12		4	33213
2840	3093.54	3094.87	1.32884	0.7875	0.609265	12		4	33225
2841	3094.87	3096.21	1.34066	0.7875	0.629574	12		4	33237
2842	3096.21	3097.54	1.33059	0.7875	0.631243	12		4	33249
2843	3097.54	3098.86	1.31886	0.7875	0.644955	12		4	33261
2844	3098.86	3100.15	1.29325	0.7875	0.650562	12		4	33273
2845	3100.15	3101.42	1.26267	0.7875	0.638708	12		4	33285
2846	3101.42	3102.66	1.2442	0.7875	0.667438	12		4	33297
2847	3102.66	3103.86	1.19932	0.7875	0.635151	12		4	33309
2848	3103.86	3105.04	1.18508	0.7875	0.63609	12		4	33321
2849	3105.04	3106.21	1.17014	0.7875	0.605936	12		4	33333
2850	3106.21	3107.4	1.18379	0.7875	0.615715	12		4	33345
2851	3107.4	3108.59	1.18805	0.7875	0.617204	12		4	33357
2852	3108.59	3109.78	1.19089	0.7875	0.577618	12		4	33369
2853	3109.78	3111.01	1.23396	0.7875	0.61091	12		4	33381
2854	3111.01	3112.25	1.24327	0.7875	0.596295	12		4	33393
2855	3112.25	3113.52	1.2679	0.7875	0.588715	12		4	33405
2856	3113.52	3114.82	1.30131	0.7875	0.602536	12		4	33417
2857	3114.82	3116.14	1.3202	0.7875	0.592163	12		4	33429
2858	3116.14	3117.49	1.35105	0.7875	0.623397	12		4	33441
2859	3117.49	3118.84	1.34753	0.7875	0.612139	12		4	33453
2860	3118.84	3120.2	1.35633	0.7875	0.652937	12		4	33465
2861	3120.2	3121.52	1.32184	0.7875	0.66475	12		4	33477
2862	3121.52	3122.8	1.27674	0.7875	0.652045	12		4	33489
2863	3122.8	3124.04	1.24513	0.7875	0.644633	12		4	33501
2864	3124.04	3125.26	1.22126	0.7875	0.664636	12		4	33513
2865	3125.26	3126.44	1.17968	0.7875	0.62587	12		4	33525
2866	3126.44	3127.62	1.17429	0.7875	0.604956	12		4	33537
2867	3127.62	3128.81	1.18895	0.7875	0.619097	12		4	33549
2868	3128.81	3130	1.18996	0.7875	0.599517	12		4	33561
2869	3130	3131.21	1.21027	0.7875	0.601858	12		4	33573
2870	3131.21	3132.43	1.22853	0.7875	0.619636	12		4	33585
2871	3132.43	3133.66	1.22905	0.7875	0.576768	12		4	33597
2872	3133.66	3134.94	1.27444	0.7875	0.601974	12		4	33609
2873	3134.94	3136.23	1.29354	0.7875	0.618206	12		4	33621
2874	3136.23	3137.53	1.29558	0.7875	0.587971	12		4	33633
2875	3137.53	3138.86	1.33057	0.7875	0.611228	12		4	33645
2876	3138.86	3140.2	1.34025	0.7875	0.62964	12		4	33657
2877	3140.2	3141.53	1.33012	0.7875	0.631717	12		4	33669
2878	3141.53	3142.85	1.31789	0.7875	0.645804	12		4	33681
2879	3142.85	3144.14	1.29146	0.7875	0.649822	12		4	33693
2880	3144.14	3145.4	1.26164	0.7875	0.639548	12		4	33705
2881	3145.4	3146.64	1.24236	0.7875	0.667537	12		4	33717
2882	3146.64	3147.84	1.19746	0.7875	0.633501	12		4	33729
2883	3147.84	3149.02	1.18478	0.7875	0.636466	12		4	33741
2884	3149.02	3150.19	1.1695	0.7875	0.603612	12		4	33753
2885	3150.19	3151.38	1.18542	0.7875	0.61852	12		4	33765
2886	3151.38	3152.57	1.18699	0.7875	0.614002	12		4	33777
2887	3152.57	3153.76	1.19292	0.7875	0.57831	12		4	33789
2888	3153.76	3154.99	1.23533	0.7875	0.611882	12		4	33801
2889	3154.99	3156.24	1.24365	0.7875	0.594552	12		4	33813
2890	3156.24	3157.51	1.27015	0.7875	0.590062	12		4	33825
2891	3157.51	3158.81	1.30213	0.7875	0.601629	12		4	33837
2892	3158.81	3160.13	1.32203	0.7875	0.593425	12		4	33849
2893	3160.13	3161.48	1.35148	0.7875	0.623682	12		4	33861
2894	3161.48	3162.83	1.34765	0.7875	0.612364	12		4	33873
2895	3162.83	3164.19	1.3562	0.7875	0.655868	12		4	33885
2896	3164.19	3165.51	1.31876	0.7875	0.663317	12		4	33897
2897	3165.51	3166.78	1.27514	0.7875	0.652136	12		4	33909
2898	3166.78	3168.02	1.24348	0.7875	0.644562	12		4	33921
2899	3168.02	3169.24	1.21971	0.7875	0.665082	12		4	33933
2900	3169.24	3170.42	1.17779	0.7875	0.622743	12		4	33945
2901	3170.42	3171.6	1.17535	0.7875	0.605865	12		4	33957
2902	3171.6	3172.79	1.18913	0.7875	0.618892	12		4	33969
2903	3172.79	3173.98	1.19034	0.7875	0.598336	12		4	33981
2904	3173.98	3175.19	1.21185	0.7875	0.60348	12		4	33993
2905	3175.19	3176.42	1.22848	0.7875	0.618394	12		4	34005
2906	3176.42	3177.65	1.23023	0.7875	0.575477	12		4	34017
2907	3177.65	3178.92	1.27709	0.7875	0.604874	12		4	34029
2908	3178.92	3180.22	1.29313	0.7875	0.616577	12		4	34041
2909	3180.22	3181.51	1.29687	0.7875	0.587705	12		4	34053
2910	3181.51	3182.85	1.3322	0.7875	0.613146	12		4	34065
2911	3182.85	3184.19	1.33979	0.7875	0.629653	12		4	34077
2912	3184.19	3185.52	1.32965	0.7875	0.632237	12		4	34089
2913	3185.52	3186.83	1.31689	0.7875	0.646639	12		4	34101
2914	3186.83	3188.12	1.28964	0.7875	0.648977	12		4	34113
2915	3188.12	3189.38	1.26068	0.7875	0.640625	12		4	34125
2916	3189.38	3190.62	1.24037	0.7875	0.667302	12		4	34137
2917	3190.62	3191.82	1.19575	0.7875	0.632079	12		4	34149
2918	3191.82	3193	1.18442	0.7875	0.636628	12		4	34161
2919	3193	3194.17	1.169	0.7875	0.601509	12		4	34173
2920	3194.17	3195.36	1.18698	0.7875	0.621238	12		4	34185
2921	3195.36	3196.55	1.18595	0.7875	0.610681	12		4	34197
2922	3196.55	3197.74	1.19511	0.7875	0.579308	12		4	34209
2923	3197.74	3198.98	1.23653	0.7875	0.612617	12		4	34221
2924	3198.98	3200.22	1.24411	0.7875	0.592863	12		4	34233
2925	3200.22	3201.49	1.27243	0.7875	0.591498	12		4	34245
2926	3201.49	3202.8	1.30289	0.7875	0.600589	12		4	34257
2927	3202.8	3204.12	1.32394	0.7875	0.594908	12		4	34269
2928	3204.12	3205.47	1.35175	0.7875	0.623727	12		4	34281
2929	3205.47	3206.82	1.34787	0.7875	0.612843	12		4	34293
2930	3206.82	3208.18	1.35589	0.7875	0.658629	12		4	34305
2931	3208.18	3209.49	1.31569	0.7875	0.661867	12		4	34317
2932	3209.49	3210.77	1.27356	0.7875	0.652188	12		4	34329
2933	3210.77	3212.01	1.24189	0.7875	0.644682	12		4	34341
2934	3212.01	3213.23	1.21804	0.7875	0.665207	12		4	34353
2935	3213.23	3214.4	1.17607	0.7875	0.619766	12		4	34365
2936	3214.4	3215.58	1.17644	0.7875	0.606863	12		4	34377
2937	3215.58	3216.77	1.18926	0.7875	0.618549	12		4	34389
2938	3216.77	3217.96	1.1908	0.7875	0.59725	12		4	34401
2939	3217.96	3219.17	1.21342	0.7875	0.605183	12		4	34413
2940	3219.17	3220.4	1.22834	0.7875	0.616869	12		4	34425
2941	3220.4	3221.63	1.23161	0.7875	0.574502	12		4	34437
2942	3221.63	3222.91	1.27961	0.7875	0.607677	12		4	34449
2943	3222.91	3224.2	1.29268	0.7875	0.614799	12		4	34461
2944	3224.2	3225.5	1.2983	0.7875	0.587662	12		4	34473
2945	3225.5	3226.84	1.33371	0.7875	0.615003	12		4	34485
2946	3226.84	3228.18	1.33929	0.7875	0.629626	12		4	34497
2947	3228.18	3229.5	1.32918	0.7875	0.6328	12		4	34509
2948	3229.5	3230.82	1.31583	0.7875	0.647454	12		4	34521
2949	3230.82	3232.11	1.28779	0.7875	0.64804	12		4	34533
2950	3232.11	3233.37	1.25978	0.7875	0.641927	12		4	34545
2951	3233.37	3234.61	1.23824	0.7875	0.666736	12		4	34557
2952	3234.61	3235.8	1.1942	0.7875	0.630898	12		4	34569
2953	3235.8	3236.98	1.18399	0.7875	0.636549	12		4	34581
2954	3236.98	3238.15	1.16865	0.7875	0.59967	12		4	34593
2955	3238.15	3239.34	1.18844	0.7875	0.623805	12		4	34605
2956	3239.34	3240.53	1.18496	0.7875	0.607294	12		4	34617
2957	3240.53	3241.72	1.19744	0.7875	0.580589	12		4	34629
2958	3241.72	3242.96	1.23757	0.7875	0.613109	12		4	34641
2959	3242.96	3244.21	1.24466	0.7875	0.591253	12		4	34653
2960	3244.21	3245.48	1.27472	0.7875	0.592992	12		4	34665
2961	3245.48	3246.78	1.30359	0.7875	0.599445	12		4	34677
2962	3246.78	3248.11	1.32592	0.7875	0.59659	12		4	34689
2963	3248.11	3249.46	1.35186	0.7875	0.623544	12		4	34701
2964	3249.46	3250.81	1.34818	0.7875	0.613588	12		4	34713
2965	3250.81	3252.17	1.35538	0.7875	0.661184	12		4	34725
2966	3252.17	3253.48	1.31265	0.7875	0.660435	12		4	34737
2967	3253.48	3254.75	1.27199	0.7875	0.652182	12		4	34749
2968	3254.75	3255.99	1.24037	0.7875	0.645004	12		4	34761
2969	3255.99	3257.21	1.21624	0.7875	0.664992	12		4	34773
2970	3257.21	3258.38	1.17453	0.7875	0.616971	12		4	34785
2971	3258.38	3259.56	1.17756	0.7875	0.607929	12		4	34797
2972	3259.56	3260.75	1.18934	0.7875	0.618069	12		4	34809
2973	3260.75	3261.94	1.19134	0.7875	0.596277	12		4	34821
2974	3261.94	3263.15	1.21497	0.7875	0.606943	12		4	34833
2975	3263.15	3264.38	1.22812	0.7875	0.615076	12		4	34845
2976	3264.38	3265.62	1.23318	0.7875	0.573859	12		4	34857
2977	3265.62	3266.9	1.28196	0.7875	0.610345	12		4	34869
2978	3266.9	3268.19	1.29222	0.7875	0.612898	12		4	34881
2979	3268.19	3269.49	1.29985	0.7875	0.587843	12		4	34893
2980	3269.49	3270.83	1.3351	0.7875	0.616781	12		4	34905
2981	3270.83	3272.16	1.33875	0.7875	0.62957	12		4	34917
2982	3272.16	3273.49	1.3287	0.7875	0.633404	12		4	34929
2983	3273.49	3274.81	1.31473	0.7875	0.648241	12		4	34941
2984	3274.81	3276.09	1.28594	0.7875	0.647026	12		4	34953
2985	3276.09	3277.35	1.25895	0.7875	0.643439	12		4	34965
2986	3277.35	3278.59	1.23597	0.7875	0.665846	12		4	34977
2987	3278.59	3279.78	1.19281	0.7875	0.629968	12		4	34989
2988	3279.78	3280.96	1.18348	0.7875	0.636205	12		4	35001
2989	3280.96	3282.13	1.16846	0.7875	0.598135	12		4	35013
2990	3282.13	3283.32	1.18977	0.7875	0.626159	12		4	35025
2991	3283.32	3284.51	1.18406	0.7875	0.603892	12		4	35037
2992	3284.51	3285.71	1.1999	0.7875	0.582126	12		4	35049
2993	3285.71	3286.95	1.23847	0.7875	0.613359	12		4	35061
2994	3286.95	3288.19	1.24531	0.7875	0.589746	12		4	35073
2995	3288.19	3289.47	1.27702	0.7875	0.594513	12		4	35085
2996	3289.47	3290.77	1.30427	0.7875	0.598228	12		4	35097
2997	3290.77	3292.1	1.32796	0.7875	0.598447	12		4	35109
2998	3292.1	3293.45	1.35183	0.7875	0.62315	12		4	35121
2999	3293.45	3294.8	1.34858	0.7875	0.614605	12		4	35133
3000	3294.8	3296.15	1.35465	0.7875	0.663501	12		4	35145
3001	3296.15	3297.46	1.30966	0.7875	0.659051	12		4	35157
3002	3297.46	3298.73	1.27042	0.7875	0.652102	12		4	35169
3003	3298.73	3299.97	1.23892	0.7875	0.645536	12		4	35181
3004	3299.97	3301.19	1.21432	0.7875	0.66442	12		4	35193
3005	3301.19	3302.36	1.17317	0.7875	0.614382	12		4	35205
3006	3302.36	3303.54	1.17867	0.7875	0.609038	12		4	35217
3007	3303.54	3304.73	1.18938	0.7875	0.617456	12		4	35229
3008	3304.73	3305.92	1.19198	0.7875	0.595429	12		4	35241
3009	3305.92	3307.14	1.21648	0.7875	0.608732	12		4	35253
3010	3307.14	3308.37	1.22784	0.7875	0.613036	12		4	35265
3011	3308.37	3309.6	1.23495	0.7875	0.573561	12		4	35277
3012	3309.6	3310.88	1.28413	0.7875	0.61284	12		4	35289
3013	3310.88	3312.18	1.29178	0.7875	0.610903	12		4	35301
3014	3312.18	3313.48	1.30152	0.7875	0.588245	12		4	35313
3015	3313.48	3314.81	1.33636	0.7875	0.618469	12		4	35325
3016	3314.81	3316.15	1.33818	0.7875	0.629498	12		4	35337
3017	3316.15	3317.48	1.32822	0.7875	0.634044	12		4	35349
3018	3317.48	3318.79	1.31359	0.7875	0.648991	12		4	35361
3019	3318.79	3320.08	1.28408	0.7875	0.645956	12		4	35373
3020	3320.08	3321.34	1.25817	0.7875	0.645138	12		4	35385
3021	3321.34	3322.57	1.23357	0.7875	0.664648	12		4	35397
3022	3322.57	3323.76	1.19157	0.7875	0.629293	12		4	35409
3023	3323.76	3324.94	1.18289	0.7875	0.63558	12		4	35421
3024	3324.94	3326.11	1.16844	0.7875	0.596936	12		4	35433
3025	3326.11	3327.3	1.19095	0.7875	0.628243	12		4	35445
3026	3327.3	3328.49	1.18326	0.7875	0.600526	12		4	35457
3027	3328.49	3329.69	1.20245	0.7875	0.583887	12		4	35469
3028	3329.69	3330.93	1.23923	0.7875	0.613369	12		4	35481
3029	3330.93	3332.17	1.24607	0.7875	0.588365	12		4	35493
3030	3332.17	3333.45	1.27929	0.7875	0.596027	12		4	35505
3031	3333.45	3334.76	1.30493	0.7875	0.596972	12		4	35517
3032	3334.76	3336.09	1.33003	0.7875	0.600449	12		4	35529
3033	3336.09	3337.44	1.35168	0.7875	0.622568	12		4	35541
3034	3337.44	3338.79	1.34906	0.7875	0.615899	12		4	35553
3035	3338.79	3340.14	1.35371	0.7875	0.665551	12		4	35565
3036	3340.14	3341.45	1.30673	0.7875	0.657744	12		4	35577
3037	3341.45	3342.72	1.26884	0.7875	0.651934	12		4	35589
3038	3342.72	3343.96	1.23753	0.7875	0.646279	12		4	35601
3039	3343.96	3345.17	1.21226	0.7875	0.663486	12		4	35613
3040	3345.17	3346.34	1.17201	0.7875	0.612023	12		4	35625
3041	3346.34	3347.52	1.17977	0.7875	0.610168	12		4	35637
3042	3347.52	3348.71	1.18939	0.7875	0.616713	12		4	35649
3043	3348.71	3349.9	1.19271	0.7875	0.59472	12		4	35661
3044	3349.9	3351.12	1.21795	0.7875	0.610522	12		4	35673
3045	3351.12	3352.35	1.22752	0.7875	0.610773	12		4	35685
3046	3352.35	3353.59	1.23691	0.7875	0.573614	12		4	35697
3047	3353.59	3354.87	1.28611	0.7875	0.615127	12		4	35709
3048	3354.87	3356.16	1.29136	0.7875	0.608845	12		4	35721
3049	3356.16	3357.47	1.3033	0.7875	0.588861	12		4	35733
3050	3357.47	3358.8	1.33748	0.7875	0.620052	12		4	35745
3051	3358.8	3360.14	1.3376	0.7875	0.629421	12		4	35757
3052	3360.14	3361.47	1.32772	0.7875	0.634718	12		4	35769
3053	3361.47	3362.78	1.3124	0.7875	0.649694	12		4	35781
3054	3362.78	3364.06	1.28222	0.7875	0.644851	12		4	35793
3055	3364.06	3365.32	1.25743	0.7875	0.646998	12		4	35805
3056	3365.32	3366.55	1.23107	0.7875	0.663163	12		4	35817
3057	3366.55	3367.74	1.19048	0.7875	0.628871	12		4	35829
3058	3367.74	3368.92	1.1822	0.7875	0.634666	12		4	35841
3059	3368.92	3370.09	1.16861	0.7875	0.596102	12		4	35853
3060	3370.09	3371.29	1.19195	0.7875	0.630004	12		4	35865
3061	3371.29	3372.47	1.1826	0.7875	0.597247	12		4	35877
3062	3372.47	3373.67	1.20507	0.7875	0.585836	12		4	35889
3063	3373.67	3374.91	1.23987	0.7875	0.613143	12		4	35901
3064	3374.91	3376.16	1.24694	0.7875	0.587132	12		4	35913
3065	3376.16	3377.44	1.28152	0.7875	0.597499	12		4	35925
3066	3377.44	3378.75	1.3056	0.7875	0.595713	12		4	35937
3067	3378.75	3380.08	1.33211	0.7875	0.602561	12		4	35949
3068	3380.08	3381.43	1.35142	0.7875	0.621825	12		4	35961
3069	3381.43	3382.78	1.34961	0.7875	0.617468	12		4	35973
3070	3382.78	3384.13	1.35254	0.7875	0.667309	12		4	35985
3071	3384.13	3385.44	1.30388	0.7875	0.656538	12		4	35997
3072	3385.44	3386.7	1.26724	0.7875	0.65167	12		4	36009
3073	3386.7	3387.94	1.23622	0.7875	0.647227	12		4	36021
3074	3387.94	3389.15	1.21009	0.7875	0.66219	12		4	36033
3075	3389.15	3390.32	1.17105	0.7875	0.609911	12		4	36045
3076	3390.32	3391.5	1.18085	0.7875	0.611298	12		4	36057
3077	3391.5	3392.69	1.18937	0.7875	0.615847	12		4	36069
3078	3392.69	3393.88	1.19353	0.7875	0.594161	12		4	36081
3079	3393.88	3395.1	1.21936	0.7875	0.612283	12		4	36093
3080	3395.1	3396.33	1.22717	0.7875	0.608319	12		4	36105
3081	3396.33	3397.57	1.23905	0.7875	0.574019	12		4	36117
3082	3397.57	3398.86	1.28789	0.7875	0.617178	12		4	36129
3083	3398.86	3400.15	1.29099	0.7875	0.606752	12		4	36141
3084	3400.15	3401.45	1.30517	0.7875	0.589685	12		4	36153
3085	3401.45	3402.79	1.33847	0.7875	0.62152	12		4	36165
3086	3402.79	3404.13	1.337	0.7875	0.629349	12		4	36177
3087	3404.13	3405.46	1.3272	0.7875	0.635422	12		4	36189
3088	3405.46	3406.77	1.31116	0.7875	0.650341	12		4	36201
3089	3406.77	3408.05	1.28037	0.7875	0.643735	12		4	36213
3090	3408.05	3409.31	1.2567	0.7875	0.648984	12		4	36225
3091	3409.31	3410.53	1.22847	0.7875	0.66142	12		4	36237
3092	3410.53	3411.72	1.18954	0.7875	0.628694	12		4	36249
3093	3411.72	3412.9	1.18143	0.7875	0.63346	12		4	36261
3094	3412.9	3414.07	1.16896	0.7875	0.595654	12		4	36273
3095	3414.07	3415.27	1.19276	0.7875	0.631398	12		4	36285
3096	3415.27	3416.45	1.18209	0.7875	0.594099	12		4	36297
3097	3416.45	3417.66	1.20774	0.7875	0.587937	12		4	36309
3098	3417.66	3418.9	1.24039	0.7875	0.612692	12		4	36321
3099	3418.9	3420.14	1.24792	0.7875	0.586067	12		4	36333
3100	3420.14	3421.43	1.2837	0.7875	0.598899	12		4	36345
3101	3421.43	3422.73	1.30629	0.7875	0.594485	12		4	36357
3102	3422.73	3424.07	1.33419	0.7875	0.604747	12		4	36369
3103	3424.07	3425.42	1.35108	0.7875	0.620948	12		4	36381
3104	3425.42	3426.77	1.35022	0.7875	0.619306	12		4	36393
3105	3426.77	3428.12	1.35115	0.7875	0.668759	12		4	36405
3106	3428.12	3429.42	1.30112	0.7875	0.655454	12		4	36417
3107	3429.42	3430.69	1.2656	0.7875	0.651307	12		4	36429
3108	3430.69	3431.92	1.23497	0.7875	0.648367	12		4	36441
3109	3431.92	3433.13	1.2078	0.7875	0.660544	12		4	36453
3110	3433.13	3434.3	1.1703	0.7875	0.60806	12		4	36465
3111	3434.3	3435.48	1.18188	0.7875	0.612408	12		4	36477
3112	3435.48	3436.67	1.18933	0.7875	0.614867	12		4	36489
3113	3436.67	3437.87	1.19444	0.7875	0.593762	12		4	36501
3114	3437.87	3439.09	1.2207	0.7875	0.613981	12		4	36513
3115	3439.09	3440.31	1.22682	0.7875	0.605706	12		4	36525
3116	3440.31	3441.56	1.24137	0.7875	0.574774	12		4	36537
3117	3441.56	3442.84	1.28944	0.7875	0.618965	12		4	36549
3118	3442.84	3444.14	1.29068	0.7875	0.604653	12		4	36561
3119	3444.14	3445.44	1.30712	0.7875	0.590705	12		4	36573
3120	3445.44	3446.78	1.33931	0.7875	0.622866	12		4	36585
3121	3446.78	3448.12	1.3364	0.7875	0.629293	12		4	36597
3122	3448.12	3449.45	1.32666	0.7875	0.636154	12		4	36609
3123	3449.45	3450.75	1.30987	0.7875	0.65092	12		4	36621
3124	3450.75	3452.03	1.27855	0.7875	0.642634	12		4	36633
3125	3452.03	3453.29	1.25599	0.7875	0.651059	12		4	36645
3126	3453.29	3454.52	1.22582	0.7875	0.659453	12		4	36657
3127	3454.52	3455.7	1.18873	0.7875	0.62875	12		4	36669
3128	3455.7	3456.88	1.18058	0.7875	0.63197	12		4	36681
3129	3456.88	3458.05	1.16949	0.7875	0.595605	12		4	36693
3130	3458.05	3459.25	1.19335	0.7875	0.63239	12		4	36705
3131	3459.25	3460.43	1.18176	0.7875	0.591128	12		4	36717
3132	3460.43	3461.64	1.21042	0.7875	0.59015	12		4	36729
3133	3461.64	3462.88	1.24081	0.7875	0.612026	12		4	36741
3134	3462.88	3464.13	1.24903	0.7875	0.585187	12		4	36753
3135	3464.13	3465.42	1.28581	0.7875	0.600192	12		4	36765
3136	3465.42	3466.72	1.30702	0.7875	0.593324	12		4	36777
3137	3466.72	3468.06	1.33624	0.7875	0.606967	12		4	36789
3138	3468.06	3469.41	1.35068	0.7875	0.619972	12		4	36801
3139	3469.41	3470.76	1.35088	0.7875	0.621402	12		4	36813
3140	3470.76	3472.11	1.34953	0.7875	0.669888	12		4	36825
3141	3472.11	3473.41	1.29847	0.7875	0.654505	12		4	36837
3142	3473.41	3474.67	1.26394	0.7875	0.650848	12		4	36849
3143	3474.67	3475.91	1.23378	0.7875	0.649677	12		4	36861
3144	3475.91	3477.11	1.20542	0.7875	0.658564	12		4	36873
3145	3477.11	3478.28	1.16974	0.7875	0.606478	12		4	36885
3146	3478.28	3479.46	1.18286	0.7875	0.613479	12		4	36897
3147	3479.46	3480.65	1.18928	0.7875	0.613782	12		4	36909
3148	3480.65	3481.85	1.19544	0.7875	0.593533	12		4	36921
3149	3481.85	3483.07	1.22196	0.7875	0.615584	12		4	36933
3150	3483.07	3484.3	1.22648	0.7875	0.602973	12		4	36945
3151	3484.3	3485.54	1.24384	0.7875	0.575869	12		4	36957
3152	3485.54	3486.83	1.29078	0.7875	0.620468	12		4	36969
3153	3486.83	3488.12	1.29046	0.7875	0.602577	12		4	36981
3154	3488.12	3489.43	1.30914	0.7875	0.591907	12		4	36993
3155	3489.43	3490.77	1.34002	0.7875	0.624084	12		4	37005
3156	3490.77	3492.11	1.3358	0.7875	0.629262	12		4	37017
3157	3492.11	3493.43	1.3261	0.7875	0.636909	12		4	37029
3158	3493.43	3494.74	1.30854	0.7875	0.65142	12		4	37041
3159	3494.74	3496.02	1.27675	0.7875	0.641576	12		4	37053
3160	3496.02	3497.27	1.25526	0.7875	0.65318	12		4	37065
3161	3497.27	3498.5	1.22311	0.7875	0.657298	12		4	37077
3162	3498.5	3499.68	1.18806	0.7875	0.62902	12		4	37089
3163	3499.68	3500.86	1.17966	0.7875	0.630209	12		4	37101
3164	3500.86	3502.03	1.17021	0.7875	0.595958	12		4	37113
3165	3502.03	3503.23	1.19373	0.7875	0.632952	12		4	37125
3166	3503.23	3504.41	1.1816	0.7875	0.588371	12		4	37137
3167	3504.41	3505.62	1.2131	0.7875	0.592434	12		4	37149
3168	3505.62	3506.86	1.24116	0.7875	0.611159	12		4	37161
3169	3506.86	3508.11	1.25026	0.7875	0.584507	12		4	37173
3170	3508.11	3509.4	1.28782	0.7875	0.601352	12		4	37185
3171	3509.4	3510.71	1.3078	0.7875	0.592265	12		4	37197
3172	3510.71	3512.05	1.33824	0.7875	0.609181	12		4	37209
3173	3512.05	3513.4	1.35024	0.7875	0.61893	12		4	37221
3174	3513.4	3514.75	1.35158	0.7875	0.623738	12		4	37233
3175	3514.75	3516.1	1.34769	0.7875	0.670692	12		4	37245
3176	3516.1	3517.39	1.29593	0.7875	0.6537	12		4	37257
3177	3517.39	3518.66	1.26224	0.7875	0.650301	12		4	37269
3178	3518.66	3519.89	1.23264	0.7875	0.651132	12		4	37281
3179	3519.89	3521.09	1.20296	0.7875	0.656274	12		4	37293
3180	3521.09	3522.26	1.16939	0.7875	0.60517	12		4	37305
3181	3522.26	3523.44	1.18378	0.7875	0.614495	12		4	37317
3182	3523.44	3524.63	1.18922	0.7875	0.612605	12		4	37329
3183	3524.63	3525.83	1.19653	0.7875	0.593478	12		4	37341
3184	3525.83	3527.05	1.22312	0.7875	0.617061	12		4	37353
3185	3527.05	3528.28	1.22619	0.7875	0.600159	12		4	37365
3186	3528.28	3529.53	1.24645	0.7875	0.577288	12		4	37377
3187	3529.53	3530.82	1.2919	0.7875	0.621673	12		4	37389
3188	3530.82	3532.11	1.29032	0.7875	0.600553	12		4	37401
3189	3532.11	3533.42	1.31121	0.7875	0.593277	12		4	37413
3190	3533.42	3534.76	1.34059	0.7875	0.625171	12		4	37425
3191	3534.76	3536.1	1.3352	0.7875	0.629262	12		4	37437
3192	3536.1	3537.42	1.3255	0.7875	0.637686	12		4	37449
3193	3537.42	3538.73	1.30716	0.7875	0.651832	12		4	37461
3194	3538.73	3540	1.275	0.7875	0.64059	12		4	37473
3195	3540	3541.26	1.2545	0.7875	0.655305	12		4	37485
3196	3541.26	3542.48	1.2204	0.7875	0.654997	12		4	37497
3197	3542.48	3543.67	1.18749	0.7875	0.629479	12		4	37509
3198	3543.67	3544.84	1.17867	0.7875	0.628199	12		4	37521
3199	3544.84	3546.02	1.1711	0.7875	0.596711	12		4	37533
3200	3546.02	3547.21	1.19388	0.7875	0.633069	12		4	37545
3201	3547.21	3548.39	1.18165	0.7875	0.585865	12		4	37557
3202	3548.39	3549.61	1.21574	0.7875	0.594749	12		4	37569
3203	3549.61	3550.85	1.24143	0.7875	0.610109	12		4	37581
3204	3550.85	3552.1	1.25161	0.7875	0.584037	12		4	37593
3205	3552.1	3553.39	1.28974	0.7875	0.602351	12		4	37605
3206	3553.39	3554.7	1.30866	0.7875	0.59134	12		4	37617
3207	3554.7	3556.04	1.34016	0.7875	0.611348	12		4	37629
3208	3556.04	3557.39	1.34978	0.7875	0.617857	12		4	37641
3209	3557.39	3558.74	1.35229	0.7875	0.626295	12		4	37653
3210	3558.74	3560.09	1.34565	0.7875	0.671173	12		4	37665
3211	3560.09	3561.38	1.2935	0.7875	0.653045	12		4	37677
3212	3561.38	3562.64	1.26051	0.7875	0.649678	12		4	37689
3213	3562.64	3563.87	1.23153	0.7875	0.652698	12		4	37701
3214	3563.87	3565.07	1.20044	0.7875	0.653708	12		4	37713
3215	3565.07	3566.24	1.16923	0.7875	0.604136	12		4	37725
3216	3566.24	3567.43	1.18463	0.7875	0.615439	12		4	37737
3217	3567.43	3568.61	1.18916	0.7875	0.61135	12		4	37749
3218	3568.61	3569.81	1.1977	0.7875	0.593603	12		4	37761
3219	3569.81	3571.04	1.22419	0.7875	0.618379	12		4	37773
3220	3571.04	3572.26	1.22595	0.7875	0.597304	12		4	37785
3221	3572.26	3573.51	1.24918	0.7875	0.579012	12		4	37797
3222	3573.51	3574.8	1.2928	0.7875	0.62257	12		4	37809
3223	3574.8	3576.1	1.29029	0.7875	0.598605	12		4	37821
3224	3576.1	3577.41	1.31332	0.7875	0.594796	12		4	37833
3225	3577.41	3578.75	1.34102	0.7875	0.626126	12		4	37845
3226	3578.75	3580.08	1.33461	0.7875	0.629301	12		4	37857
3227	3580.08	3581.41	1.32488	0.7875	0.638482	12		4	37869
3228	3581.41	3582.71	1.30573	0.7875	0.652144	12		4	37881
3229	3582.71	3583.99	1.2733	0.7875	0.639702	12		4	37893
3230	3583.99	3585.24	1.2537	0.7875	0.657386	12		4	37905
3231	3585.24	3586.46	1.21768	0.7875	0.652592	12		4	37917
3232	3586.46	3587.65	1.18704	0.7875	0.630097	12		4	37929
3233	3587.65	3588.82	1.17763	0.7875	0.625969	12		4	37941
3234	3588.82	3590	1.17215	0.7875	0.597848	12		4	37953
3235	3590	3591.19	1.19382	0.7875	0.632735	12		4	37965
3236	3591.19	3592.37	1.1819	0.7875	0.583639	12		4	37977
3237	3592.37	3593.59	1.21831	0.7875	0.597054	12		4	37989
3238	3593.59	3594.83	1.24166	0.7875	0.608892	12		4	38001
3239	3594.83	3596.08	1.25309	0.7875	0.583784	12		4	38013
3240	3596.08	3597.38	1.29154	0.7875	0.603169	12		4	38025
3241	3597.38	3598.69	1.3096	0.7875	0.590578	12		4	38037
3242	3598.69	3600.03	1.34199	0.7875	0.613429	12		4	38049
3243	3600.03	3601.38	1.34933	0.7875	0.616788	12		4	38061
3244	3601.38	3602.73	1.35301	0.7875	0.629045	12		4	38073
3245	3602.73	3604.07	1.34341	0.7875	0.671342	12		4	38085
3246	3604.07	3605.37	1.29119	0.7875	0.652535	12		4	38097
3247	3605.37	3606.62	1.25874	0.7875	0.648997	12		4	38109
3248	3606.62	3607.85	1.23046	0.7875	0.654337	12		4	38121
3249	3607.85	3609.05	1.19789	0.7875	0.6509	12		4	38133
3250	3609.05	3610.22	1.16926	0.7875	0.603369	12		4	38145
3251	3610.22	3611.41	1.18541	0.7875	0.616298	12		4	38157
3252	3611.41	3612.6	1.18912	0.7875	0.610029	12		4	38169
3253	3612.6	3613.79	1.19894	0.7875	0.593909	12		4	38181
3254	3613.79	3615.02	1.22515	0.7875	0.619508	12		4	38193
3255	3615.02	3616.25	1.22579	0.7875	0.594451	12		4	38205
3256	3616.25	3617.5	1.25201	0.7875	0.581015	12		4	38217
3257	3617.5	3618.79	1.2935	0.7875	0.623156	12		4	38229
3258	3618.79	3620.08	1.29038	0.7875	0.596758	12		4	38241
3259	3620.08	3621.4	1.31544	0.7875	0.596445	12		4	38253
3260	3621.4	3622.74	1.34133	0.7875	0.626951	12		4	38265
3261	3622.74	3624.07	1.33404	0.7875	0.629385	12		4	38277
3262	3624.07	3625.4	1.32422	0.7875	0.639294	12		4	38289
3263	3625.4	3626.7	1.30425	0.7875	0.652348	12		4	38301
3264	3626.7	3627.97	1.27166	0.7875	0.638941	12		4	38313
3265	3627.97	3629.23	1.25283	0.7875	0.659378	12		4	38325
3266	3629.23	3630.44	1.215	0.7875	0.650128	12		4	38337
3267	3630.44	3631.63	1.18666	0.7875	0.630842	12		4	38349
3268	3631.63	3632.8	1.17657	0.7875	0.623552	12		4	38361
3269	3632.8	3633.98	1.17336	0.7875	0.59935	12		4	38373
3270	3633.98	3635.17	1.19355	0.7875	0.631957	12		4	38385
3271	3635.17	3636.35	1.18236	0.7875	0.581718	12		4	38397
3272	3636.35	3637.57	1.2208	0.7875	0.599312	12		4	38409
3273	3637.57	3638.82	1.24185	0.7875	0.607529	12		4	38421
3274	3638.82	3640.07	1.25469	0.7875	0.583752	12		4	38433
3275	3640.07	3641.36	1.29322	0.7875	0.603789	12		4	38445
3276	3641.36	3642.67	1.31063	0.7875	0.590005	12		4	38457
3277	3642.67	3644.02	1.3437	0.7875	0.615389	12		4	38469
3278	3644.02	3645.37	1.34889	0.7875	0.615758	12		4	38481
3279	3645.37	3646.72	1.3537	0.7875	0.63196	12		4	38493
3280	3646.72	3648.06	1.341	0.7875	0.671213	12		4	38505
3281	3648.06	3649.35	1.28899	0.7875	0.652165	12		4	38517
3282	3649.35	3650.61	1.25696	0.7875	0.648281	12		4	38529
3283	3650.61	3651.84	1.22939	0.7875	0.656007	12		4	38541
3284	3651.84	3653.03	1.19532	0.7875	0.647891	12		4	38553
3285	3653.03	3654.2	1.16946	0.7875	0.602863	12		4	38565
3286	3654.2	3655.39	1.18611	0.7875	0.617061	12		4	38577
3287	3655.39	3656.58	1.18909	0.7875	0.60866	12		4	38589
3288	3656.58	3657.78	1.20026	0.7875	0.594396	12		4	38601
3289	3657.78	3659	1.226	0.7875	0.620422	12		4	38613
3290	3659	3660.23	1.22573	0.7875	0.591641	12		4	38625
3291	3660.23	3661.48	1.25492	0.7875	0.583267	12		4	38637
3292	3661.48	3662.78	1.294	0.7875	0.623431	12		4	38649
3293	3662.78	3664.07	1.2906	0.7875	0.595036	12		4	38661
3294	3664.07	3665.39	1.31756	0.7875	0.598204	12		4	38673
3295	3665.39	3666.73	1.34151	0.7875	0.627649	12		4	38685
3296	3666.73	3668.06	1.33348	0.7875	0.629516	12		4	38697
3297	3668.06	3669.38	1.32353	0.7875	0.640121	12		4	38709
3298	3669.38	3670.69	1.30273	0.7875	0.652437	12		4	38721
3299	3670.69	3671.96	1.27009	0.7875	0.638332	12		4	38733
3300	3671.96	3673.21	1.25188	0.7875	0.661236	12		4	38745
3301	3673.21	3674.42	1.21237	0.7875	0.647648	12		4	38757
3302	3674.42	3675.61	1.18636	0.7875	0.631674	12		4	38769
3303	3675.61	3676.78	1.17549	0.7875	0.62099	12		4	38781
3304	3676.78	3677.96	1.1747	0.7875	0.601184	12		4	38793
3305	3677.96	3679.15	1.1931	0.7875	0.630747	12		4	38805
3306	3679.15	3680.33	1.18304	0.7875	0.580121	12		4	38817
3307	3680.33	3681.56	1.22318	0.7875	0.601488	12		4	38829
3308	3681.56	3682.8	1.24201	0.7875	0.606039	12		4	38841
3309	3682.8	3684.06	1.2564	0.7875	0.58394	12		4	38853
3310	3684.06	3685.35	1.29477	0.7875	0.6042	12		4	38865
3311	3685.35	3686.66	1.31176	0.7875	0.589644	12		4	38877
3312	3686.66	3688.01	1.34527	0.7875	0.617194	12		4	38889
3313	3688.01	3689.36	1.34849	0.7875	0.6148	12		4	38901
3314	3689.36	3690.71	1.35436	0.7875	0.635006	12		4	38913
3315	3690.71	3692.05	1.33843	0.7875	0.670809	12		4	38925
3316	3692.05	3693.34	1.2869	0.7875	0.651923	12		4	38937
3317	3693.34	3694.59	1.25516	0.7875	0.647556	12		4	38949
3318	3694.59	3695.82	1.22832	0.7875	0.657665	12		4	38961
3319	3695.82	3697.01	1.19277	0.7875	0.644724	12		4	38973
3320	3697.01	3698.18	1.16983	0.7875	0.602603	12		4	38985
3321	3698.18	3699.37	1.18674	0.7875	0.617717	12		4	38997
3322	3699.37	3700.56	1.18908	0.7875	0.607259	12		4	39009
3323	3700.56	3701.76	1.20164	0.7875	0.595061	12		4	39021
3324	3701.76	3702.99	1.22672	0.7875	0.621097	12		4	39033
3325	3702.99	3704.21	1.22579	0.7875	0.588914	12		4	39045
3326	3704.21	3705.47	1.25789	0.7875	0.585736	12		4	39057
3327	3705.47	3706.76	1.29432	0.7875	0.623404	12		4	39069
3328	3706.76	3708.05	1.29094	0.7875	0.593457	12		4	39081
3329	3708.05	3709.37	1.31966	0.7875	0.600053	12		4	39093
3330	3709.37	3710.72	1.34158	0.7875	0.628226	12		4	39105
3331	3710.72	3712.05	1.33294	0.7875	0.629697	12		4	39117
3332	3712.05	3713.37	1.3228	0.7875	0.640959	12		4	39129
3333	3713.37	3714.67	1.30116	0.7875	0.652403	12		4	39141
3334	3714.67	3715.94	1.2686	0.7875	0.637898	12		4	39153
3335	3715.94	3717.19	1.25083	0.7875	0.662919	12		4	39165
3336	3717.19	3718.4	1.20981	0.7875	0.645194	12		4	39177
3337	3718.4	3719.59	1.18611	0.7875	0.632556	12		4	39189
3338	3719.59	3720.76	1.17442	0.7875	0.618326	12		4	39201
3339	3720.76	3721.94	1.17616	0.7875	0.603314	12		4	39213
3340	3721.94	3723.13	1.19247	0.7875	0.629128	12		4	39225
3341	3723.13	3724.32	1.18393	0.7875	0.578864	12		4	39237
3342	3724.32	3725.54	1.22543	0.7875	0.603549	12		4	39249
3343	3725.54	3726.78	1.24218	0.7875	0.604446	12		4	39261
3344	3726.78	3728.04	1.25822	0.7875	0.584343	12		4	39273
3345	3728.04	3729.34	1.2962	0.7875	0.604394	12		4	39285
3346	3729.34	3730.65	1.31299	0.7875	0.58951	12		4	39297
3347	3730.65	3732	1.34669	0.7875	0.618815	12		4	39309
3348	3732	3733.35	1.34815	0.7875	0.613946	12		4	39321
3349	3733.35	3734.7	1.35495	0.7875	0.638147	12		4	39333
3350	3734.7	3736.04	1.33571	0.7875	0.670155	12		4	39345
3351	3736.04	3737.32	1.28492	0.7875	0.651792	12		4	39357
3352	3737.32	3738.57	1.25335	0.7875	0.646848	12		4	39369
3353	3738.57	3739.8	1.22722	0.7875	0.659263	12		4	39381
3354	3739.8	3740.99	1.19026	0.7875	0.641444	12		4	39393
3355	3740.99	3742.16	1.17034	0.7875	0.602575	12		4	39405
3356	3742.16	3743.35	1.1873	0.7875	0.618259	12		4	39417
3357	3743.35	3744.54	1.18912	0.7875	0.605842	12		4	39429
3358	3744.54	3745.74	1.20308	0.7875	0.5959	12		4	39441
3359	3745.74	3746.97	1.22732	0.7875	0.621512	12		4	39453
3360	3746.97	3748.19	1.22598	0.7875	0.586309	12		4	39465
3361	3748.19	3749.46	1.26087	0.7875	0.588385	12		4	39477
3362	3749.46	3750.75	1.29447	0.7875	0.623083	12		4	39489
3363	3750.75	3752.04	1.29142	0.7875	0.592041	12		4	39501
3364	3752.04	3753.36	1.32173	0.7875	0.601971	12		4	39513
3365	3753.36	3754.7	1.34155	0.7875	0.62869	12		4	39525
3366	3754.7	3756.04	1.33241	0.7875	0.629932	12		4	39537
3367	3756.04	3757.36	1.32203	0.7875	0.641807	12		4	39549
3368	3757.36	3758.66	1.29954	0.7875	0.652243	12		4	39561
3369	3758.66	3759.93	1.26718	0.7875	0.63766	12		4	39573
3370	3759.93	3761.18	1.24966	0.7875	0.664387	12		4	39585
3371	3761.18	3762.38	1.20735	0.7875	0.642805	12		4	39597
3372	3762.38	3763.57	1.18589	0.7875	0.633444	12		4	39609
3373	3763.57	3764.74	1.17338	0.7875	0.615606	12		4	39621
3374	3764.74	3765.92	1.17771	0.7875	0.605694	12		4	39633
3375	3765.92	3767.11	1.19169	0.7875	0.627133	12		4	39645
3376	3767.11	3768.3	1.18504	0.7875	0.577955	12		4	39657
3377	3768.3	3769.52	1.22755	0.7875	0.605466	12		4	39669
3378	3769.52	3770.77	1.24235	0.7875	0.602772	12		4	39681
3379	3770.77	3772.03	1.26014	0.7875	0.584952	12		4	39693
3380	3772.03	3773.32	1.2975	0.7875	0.60437	12		4	39705
3381	3773.32	3774.64	1.31434	0.7875	0.589618	12		4	39717
3382	3774.64	3775.99	1.34794	0.7875	0.620228	12		4	39729
3383	3775.99	3777.33	1.34787	0.7875	0.613225	12		4	39741
3384	3777.33	3778.69	1.35546	0.7875	0.641345	12		4	39753
3385	3778.69	3780.02	1.33288	0.7875	0.669282	12		4	39765
3386	3780.02	3781.31	1.28303	0.7875	0.651754	12		4	39777
3387	3781.31	3782.56	1.25155	0.7875	0.646188	12		4	39789
3388	3782.56	3783.78	1.22608	0.7875	0.660757	12		4	39801
3389	3783.78	3784.97	1.18781	0.7875	0.638093	12		4	39813
3390	3784.97	3786.14	1.171	0.7875	0.602762	12		4	39825
3391	3786.14	3787.33	1.18777	0.7875	0.618679	12		4	39837
3392	3787.33	3788.52	1.18919	0.7875	0.604426	12		4	39849
3393	3788.52	3789.72	1.20457	0.7875	0.596906	12		4	39861
3394	3789.72	3790.95	1.2278	0.7875	0.621651	12		4	39873
3395	3790.95	3792.18	1.22632	0.7875	0.583863	12		4	39885
3396	3792.18	3793.44	1.26386	0.7875	0.591175	12		4	39897
3397	3793.44	3794.74	1.29447	0.7875	0.622485	12		4	39909
3398	3794.74	3796.03	1.29205	0.7875	0.590802	12		4	39921
3399	3796.03	3797.35	1.32376	0.7875	0.603935	12		4	39933
3400	3797.35	3798.69	1.34142	0.7875	0.629049	12		4	39945
3401	3798.69	3800.03	1.3319	0.7875	0.630219	12		4	39957
3402	3800.03	3801.35	1.32123	0.7875	0.642661	12		4	39969
3403	3801.35	3802.64	1.29789	0.7875	0.651955	12		4	39981
3404	3802.64	3803.91	1.26584	0.7875	0.637636	12		4	39993
3405	3803.91	3805.16	1.24837	0.7875	0.665606	12		4	40005
3406	3805.16	3806.36	1.20499	0.7875	0.640518	12		4	40017
3407	3806.36	3807.55	1.18568	0.7875	0.634297	12		4	40029
3408	3807.55	3808.72	1.17239	0.7875	0.61288	12		4	40041
3409	3808.72	3809.9	1.17933	0.7875	0.608274	12		4	40053
3410	3809.9	3811.09	1.1908	0.7875	0.624796	12		4	40065
3411	3811.09	3812.28	1.18637	0.7875	0.577399	12		4	40077
3412	3812.28	3813.51	1.22951	0.7875	0.607215	12		4	40089
3413	3813.51	3814.75	1.24254	0.7875	0.601038	12		4	40101
3414	3814.75	3816.01	1.26215	0.7875	0.585754	12		4	40113
3415	3816.01	3817.31	1.29868	0.7875	0.604134	12		4	40125
3416	3817.31	3818.63	1.31579	0.7875	0.589975	12		4	40137
3417	3818.63	3819.98	1.34903	0.7875	0.621416	12		4	40149
3418	3819.98	3821.32	1.34766	0.7875	0.612665	12		4	40161
3419	3821.32	3822.68	1.35587	0.7875	0.644561	12		4	40173
3420	3822.68	3824.01	1.32996	0.7875	0.668223	12		4	40185
3421	3824.01	3825.29	1.28123	0.7875	0.651788	12		4	40197
3422	3825.29	3826.54	1.24976	0.7875	0.645604	12		4	40209
3423	3826.54	3827.77	1.22488	0.7875	0.662101	12		4	40221
3424	3827.77	3828.95	1.18545	0.7875	0.634716	12		4	40233
3425	3828.95	3830.12	1.17177	0.7875	0.603143	12		4	40245
3426	3830.12	3831.31	1.18818	0.7875	0.618971	12		4	40257
3427	3831.31	3832.5	1.18932	0.7875	0.60303	12		4	40269
3428	3832.5	3833.71	1.20609	0.7875	0.598069	12		4	40281
3429	3833.71	3834.93	1.22816	0.7875	0.621501	12		4	40293
3430	3834.93	3836.16	1.22683	0.7875	0.58161	12		4	40305
3431	3836.16	3837.43	1.26683	0.7875	0.594066	12		4	40317
3432	3837.43	3838.72	1.29435	0.7875	0.621625	12		4	40329
3433	3838.72	3840.02	1.29282	0.7875	0.589755	12		4	40341
3434	3840.02	3841.34	1.32572	0.7875	0.605926	12		4	40353
3435	3841.34	3842.68	1.3412	0.7875	0.629314	12		4	40365
3436	3842.68	3844.01	1.3314	0.7875	0.630559	12		4	40377
3437	3844.01	3845.33	1.32038	0.7875	0.643519	12		4	40389
3438	3845.33	3846.63	1.29619	0.7875	0.651539	12		4	40401
3439	3846.63	3847.89	1.26458	0.7875	0.637838	12		4	40413
3440	3847.89	3849.14	1.24693	0.7875	0.666547	12		4	40425
3441	3849.14	3850.34	1.20276	0.7875	0.638367	12		4	40437
3442	3850.34	3851.53	1.18548	0.7875	0.635073	12		4	40449
3443	3851.53	3852.7	1.17147	0.7875	0.610197	12		4	40461
3444	3852.7	3853.88	1.18099	0.7875	0.610997	12		4	40473
3445	3853.88	3855.07	1.18981	0.7875	0.622161	12		4	40485
3446	3855.07	3856.26	1.18789	0.7875	0.577193	12		4	40497
3447	3856.26	3857.49	1.23131	0.7875	0.608773	12		4	40509
3448	3857.49	3858.73	1.24277	0.7875	0.59927	12		4	40521
3449	3858.73	3860	1.26424	0.7875	0.586733	12		4	40533
3450	3860	3861.3	1.29975	0.7875	0.603693	12		4	40545
3451	3861.3	3862.62	1.31735	0.7875	0.590584	12		4	40557
3452	3862.62	3863.97	1.34993	0.7875	0.622364	12		4	40569
3453	3863.97	3865.31	1.34754	0.7875	0.61229	12		4	40581
3454	3865.31	3866.67	1.35617	0.7875	0.647753	12		4	40593
3455	3866.67	3868	1.32696	0.7875	0.667013	12		4	40605
3456	3868	3869.28	1.2795	0.7875	0.651868	12		4	40617
3457	3869.28	3870.52	1.24799	0.7875	0.645125	12		4	40629
3458	3870.52	3871.75	1.2236	0.7875	0.663251	12		4	40641
3459	3871.75	3872.93	1.18318	0.7875	0.631356	12		4	40653
3460	3872.93	3874.1	1.17264	0.7875	0.603698	12		4	40665
3461	3874.1	3875.29	1.18852	0.7875	0.619132	12		4	40677
3462	3875.29	3876.48	1.1895	0.7875	0.601669	12		4	40689
3463	3876.48	3877.69	1.20764	0.7875	0.599378	12		4	40701
3464	3877.69	3878.92	1.22839	0.7875	0.621055	12		4	40713
3465	3878.92	3880.14	1.2275	0.7875	0.579583	12		4	40725
3466	3880.14	3881.41	1.26974	0.7875	0.597016	12		4	40737
3467	3881.41	3882.71	1.29412	0.7875	0.620525	12		4	40749
3468	3882.71	3884	1.29373	0.7875	0.58891	12		4	40761
3469	3884	3885.33	1.32761	0.7875	0.607923	12		4	40773
3470	3885.33	3886.67	1.3409	0.7875	0.629494	12		4	40785
3471	3886.67	3888	1.33092	0.7875	0.63095	12		4	40797
3472	3888	3889.32	1.31948	0.7875	0.644378	12		4	40809
3473	3889.32	3890.62	1.29445	0.7875	0.650997	12		4	40821
3474	3890.62	3891.88	1.26341	0.7875	0.638276	12		4	40833
3475	3891.88	3893.12	1.24535	0.7875	0.667186	12		4	40845
3476	3893.12	3894.32	1.20066	0.7875	0.636383	12		4	40857
3477	3894.32	3895.51	1.18525	0.7875	0.635732	12		4	40869
3478	3895.51	3896.68	1.17064	0.7875	0.607607	12		4	40881
3479	3896.68	3897.86	1.18267	0.7875	0.613804	12		4	40893
3480	3897.86	3899.05	1.18877	0.7875	0.619273	12		4	40905
3481	3899.05	3900.24	1.18962	0.7875	0.577333	12		4	40917
3482	3900.24	3901.47	1.23295	0.7875	0.610123	12		4	40929
3483	3901.47	3902.72	1.24305	0.7875	0.597491	12		4	40941
3484	3902.72	3903.98	1.2664	0.7875	0.58787	12		4	40953
3485	3903.98	3905.28	1.30072	0.7875	0.603062	12		4	40965
3486	3905.28	3906.6	1.31902	0.7875	0.591444	12		4	40977
3487	3906.6	3907.95	1.35066	0.7875	0.623065	12		4	40989
3488	3907.95	3909.3	1.3475	0.7875	0.612124	12		4	41001
3489	3909.3	3910.66	1.35632	0.7875	0.650881	12		4	41013
3490	3910.66	3911.98	1.32392	0.7875	0.66569	12		4	41025
3491	3911.98	3913.26	1.27784	0.7875	0.651973	12		4	41037
3492	3913.26	3914.51	1.24627	0.7875	0.644779	12		4	41049
3493	3914.51	3915.73	1.22224	0.7875	0.664168	12		4	41061
3494	3915.73	3916.91	1.18105	0.7875	0.628051	12		4	41073
3495	3916.91	3918.08	1.1736	0.7875	0.604404	12		4	41085
3496	3918.08	3919.27	1.1888	0.7875	0.619158	12		4	41097
3497	3919.27	3920.46	1.18975	0.7875	0.600362	12		4	41109
3498	3920.46	3921.67	1.20921	0.7875	0.600819	12		4	41121
3499	3921.67	3922.9	1.22851	0.7875	0.620309	12		4	41133
3500	3922.9	3924.13	1.22836	0.7875	0.577809	12		4	41145
3501	3924.13	3925.4	1.27258	0.7875	0.599983	12		4	41157
3502	3925.4	3926.69	1.2938	0.7875	0.619207	12		4	41169
3503	3926.69	3927.99	1.29479	0.7875	0.588276	12		4	41181
3504	3927.99	3929.32	1.32941	0.7875	0.609906	12		4	41193
3505	3929.32	3930.66	1.34053	0.7875	0.629602	12		4	41205
3506	3930.66	3931.99	1.33044	0.7875	0.631392	12		4	41217
3507	3931.99	3933.31	1.31855	0.7875	0.645232	12		4	41229
3508	3933.31	3934.6	1.29267	0.7875	0.650334	12		4	41241
3509	3934.6	3935.86	1.26233	0.7875	0.638954	12		4	41253
3510	3935.86	3937.11	1.24362	0.7875	0.667507	12		4	41265
3511	3937.11	3938.31	1.1987	0.7875	0.634591	12		4	41277
3512	3938.31	3939.49	1.18499	0.7875	0.636234	12		4	41289
3513	3939.49	3940.66	1.16992	0.7875	0.60516	12		4	41301
3514	3940.66	3941.84	1.18433	0.7875	0.616631	12		4	41313
3515	3941.84	3943.03	1.18771	0.7875	0.61618	12		4	41325
3516	3943.03	3944.22	1.19153	0.7875	0.577808	12		4	41337
3517	3944.22	3945.46	1.23442	0.7875	0.611251	12		4	41349
3518	3945.46	3946.7	1.24338	0.7875	0.595724	12		4	41361
3519	3946.7	3947.97	1.26862	0.7875	0.589141	12		4	41373
3520	3947.97	3949.27	1.30159	0.7875	0.602258	12		4	41385
3521	3949.27	3950.59	1.32079	0.7875	0.592548	12		4	41397
3522	3950.59	3951.94	1.35121	0.7875	0.623516	12		4	41409
3523	3951.94	3953.29	1.34756	0.7875	0.612185	12		4	41421
3524	3953.29	3954.65	1.35631	0.7875	0.653905	12		4	41433
3525	3954.65	3955.97	1.32084	0.7875	0.664288	12		4	41445
3526	3955.97	3957.24	1.27621	0.7875	0.652077	12		4	41457
3527	3957.24	3958.49	1.24458	0.7875	0.64459	12		4	41469
3528	3958.49	3959.71	1.22077	0.7875	0.664814	12		4	41481
3529	3959.71	3960.89	1.17905	0.7875	0.62484	12		4	41493
3530	3960.89	3962.06	1.17463	0.7875	0.605239	12		4	41505
3531	3962.06	3963.25	1.18901	0.7875	0.619046	12		4	41517
3532	3963.25	3964.44	1.19008	0.7875	0.599124	12		4	41529
3533	3964.44	3965.65	1.21079	0.7875	0.602375	12		4	41541
3534	3965.65	3966.88	1.22853	0.7875	0.619265	12		4	41553
3535	3966.88	3968.11	1.22941	0.7875	0.576316	12		4	41565
3536	3968.11	3969.39	1.27532	0.7875	0.602924	12		4	41577
3537	3969.39	3970.68	1.29341	0.7875	0.617695	12		4	41589
3538	3970.68	3971.98	1.29599	0.7875	0.58786	12		4	41601
3539	3971.98	3973.31	1.33111	0.7875	0.611856	12		4	41613
3540	3973.31	3974.65	1.34011	0.7875	0.629649	12		4	41625
3541	3974.65	3975.98	1.32997	0.7875	0.631881	12		4	41637
3542	3975.98	3977.29	1.31757	0.7875	0.646077	12		4	41649
3543	3977.29	3978.59	1.29087	0.7875	0.649559	12		4	41661
3544	3978.59	3979.85	1.26132	0.7875	0.639872	12		4	41673
3545	3979.85	3981.09	1.24173	0.7875	0.667497	12		4	41685
3546	3981.09	3982.29	1.19689	0.7875	0.633014	12		4	41697
3547	3982.29	3983.47	1.18467	0.7875	0.636544	12		4	41709
3548	3983.47	3984.64	1.16932	0.7875	0.602903	12		4	41721
3549	3984.64	3985.83	1.18594	0.7875	0.619416	12		4	41733
3550	3985.83	3987.01	1.18664	0.7875	0.612934	12		4	41745
3551	3987.01	3988.21	1.19361	0.7875	0.578601	12		4	41757
3552	3988.21	3989.44	1.23573	0.7875	0.612147	12		4	41769
3553	3989.44	3990.69	1.24379	0.7875	0.593996	12		4	41781
3554	3990.69	3991.96	1.27089	0.7875	0.59052	12		4	41793
3555	3991.96	3993.26	1.30239	0.7875	0.601304	12		4	41805
3556	3993.26	3994.58	1.32264	0.7875	0.593883	12		4	41817
3557	3994.58	3995.93	1.35158	0.7875	0.623722	12		4	41829
3558	3995.93	3997.28	1.34771	0.7875	0.612491	12		4	41841
3559	3997.28	3998.64	1.35612	0.7875	0.656785	12		4	41853
3560	3998.64	3999.95	1.31776	0.7875	0.662846	12		4	41865
3561	3999.95	4001.23	1.27462	0.7875	0.652158	12		4	41877
3562	4001.23	4002.47	1.24296	0.7875	0.64458	12		4	41889
3563	4002.47	4003.69	1.21918	0.7875	0.665159	12		4	41901
3564	4003.69	4004.87	1.17722	0.7875	0.621758	12		4	41913
3565	4004.87	4006.04	1.1757	0.7875	0.60618	12		4	41925
3566	4006.04	4007.23	1.18917	0.7875	0.618796	12		4	41937
3567	4007.23	4008.42	1.19048	0.7875	0.597972	12		4	41949
3568	4008.42	4009.64	1.21236	0.7875	0.604026	12		4	41961
3569	4009.64	4010.86	1.22844	0.7875	0.61793	12		4	41973
3570	4010.86	4012.1	1.23066	0.7875	0.575125	12		4	41985
3571	4012.1	4013.37	1.27793	0.7875	0.605796	12		4	41997
3572	4013.37	4014.67	1.29298	0.7875	0.616015	12		4	42009
3573	4014.67	4015.96	1.29732	0.7875	0.587667	12		4	42021
3574	4015.96	4017.3	1.3327	0.7875	0.613757	12		4	42033
3575	4017.3	4018.64	1.33963	0.7875	0.629648	12		4	42045
3576	4018.64	4019.97	1.3295	0.7875	0.632415	12		4	42057
3577	4019.97	4021.28	1.31655	0.7875	0.646906	12		4	42069
3578	4021.28	4022.57	1.28904	0.7875	0.648682	12		4	42081
3579	4022.57	4023.83	1.26038	0.7875	0.641023	12		4	42093
3580	4023.83	4025.07	1.2397	0.7875	0.667155	12		4	42105
3581	4025.07	4026.27	1.19523	0.7875	0.631669	12		4	42117
3582	4026.27	4027.45	1.18429	0.7875	0.63663	12		4	42129
3583	4027.45	4028.62	1.16887	0.7875	0.600881	12		4	42141
3584	4028.62	4029.81	1.18747	0.7875	0.622091	12		4	42153
3585	4029.81	4030.99	1.18562	0.7875	0.609586	12		4	42165
3586	4030.99	4032.19	1.19585	0.7875	0.579694	12		4	42177
3587	4032.19	4033.43	1.23688	0.7875	0.612803	12		4	42189
3588	4033.43	4034.67	1.24428	0.7875	0.59233	12		4	42201
3589	4034.67	4035.94	1.27317	0.7875	0.591978	12		4	42213
3590	4035.94	4037.25	1.30312	0.7875	0.600227	12		4	42225
3591	4037.25	4038.57	1.32458	0.7875	0.595433	12		4	42237
3592	4038.57	4039.92	1.3518	0.7875	0.623692	12		4	42249
3593	4039.92	4041.27	1.34796	0.7875	0.613055	12		4	42261
3594	4041.27	4042.63	1.35575	0.7875	0.659483	12		4	42273
3595	4042.63	4043.94	1.3147	0.7875	0.661399	12		4	42285
3596	4043.94	4045.21	1.27305	0.7875	0.652193	12		4	42297
3597	4045.21	4046.46	1.24139	0.7875	0.644763	12		4	42309
3598	4046.46	4047.67	1.21747	0.7875	0.665176	12		4	42321
3599	4047.67	4048.85	1.17555	0.7875	0.618838	12		4	42333
3600	4048.85	4050.02	1.1768	0.7875	0.607203	12		4	42345
3601	4050.02	4051.21	1.18929	0.7875	0.618408	12		4	42357
3602	4051.21	4052.41	1.19097	0.7875	0.596921	12		4	42369
3603	4052.41	4053.62	1.21392	0.7875	0.60575	12		4	42381
3604	4053.62	4054.85	1.22828	0.7875	0.616316	12		4	42393
3605	4054.85	4056.08	1.2321	0.7875	0.574256	12		4	42405
3606	4056.08	4057.36	1.28039	0.7875	0.60856	12		4	42417
3607	4057.36	4058.65	1.29253	0.7875	0.614193	12		4	42429
3608	4058.65	4059.95	1.29879	0.7875	0.587697	12		4	42441
3609	4059.95	4061.29	1.33418	0.7875	0.615589	12		4	42453
3610	4061.29	4062.62	1.33912	0.7875	0.62961	12		4	42465
3611	4062.62	4063.95	1.32902	0.7875	0.632992	12		4	42477
3612	4063.95	4065.27	1.31548	0.7875	0.647713	12		4	42489
3613	4065.27	4066.56	1.28719	0.7875	0.647718	12		4	42501
3614	4066.56	4067.82	1.25951	0.7875	0.642396	12		4	42513
3615	4067.82	4069.05	1.23751	0.7875	0.666482	12		4	42525
3616	4069.05	4070.25	1.19373	0.7875	0.630569	12		4	42537
3617	4070.25	4071.43	1.18383	0.7875	0.636467	12		4	42549
3618	4071.43	4072.6	1.16857	0.7875	0.599137	12		4	42561
3619	4072.6	4073.79	1.18889	0.7875	0.624596	12		4	42573
3620	4073.79	4074.97	1.18466	0.7875	0.606188	12		4	42585
3621	4074.97	4076.17	1.19823	0.7875	0.581062	12		4	42597
3622	4076.17	4077.41	1.23788	0.7875	0.613217	12		4	42609
3623	4077.41	4078.65	1.24486	0.7875	0.590751	12		4	42621
3624	4078.65	4079.93	1.27547	0.7875	0.593485	12		4	42633
3625	4079.93	4081.23	1.30382	0.7875	0.599056	12		4	42645
3626	4081.23	4082.56	1.32658	0.7875	0.597175	12		4	42657
3627	4082.56	4083.91	1.35186	0.7875	0.623438	12		4	42669
3628	4083.91	4085.26	1.3483	0.7875	0.613888	12		4	42681
3629	4085.26	4086.62	1.35517	0.7875	0.661964	12		4	42693
3630	4086.62	4087.93	1.31167	0.7875	0.659979	12		4	42705
3631	4087.93	4089.2	1.27149	0.7875	0.652165	12		4	42717
3632	4089.2	4090.44	1.23989	0.7875	0.645153	12		4	42729
3633	4090.44	4091.65	1.21563	0.7875	0.664846	12		4	42741
3634	4091.65	4092.83	1.17407	0.7875	0.616106	12		4	42753
3635	4092.83	4094.01	1.17792	0.7875	0.608285	12		4	42765
3636	4094.01	4095.2	1.18936	0.7875	0.617885	12		4	42777
3637	4095.2	4096.39	1.19154	0.7875	0.595987	12		4	42789
3638	4096.39	4097.6	1.21546	0.7875	0.607522	12		4	42801
3639	4097.6	4098.83	1.22804	0.7875	0.61444	12		4	42813
3640	4098.83	4100.06	1.23373	0.7875	0.573724	12		4	42825
3641	4100.06	4101.35	1.28269	0.7875	0.611176	12		4	42837
3642	4101.35	4102.64	1.29208	0.7875	0.612259	12		4	42849
3643	4102.64	4103.94	1.30038	0.7875	0.587949	12		4	42861
3644	4103.94	4105.27	1.33552	0.7875	0.61734	12		4	42873
3645	4105.27	4106.61	1.33857	0.7875	0.629548	12		4	42885
3646	4106.61	4107.94	1.32854	0.7875	0.633608	12		4	42897
3647	4107.94	4109.26	1.31437	0.7875	0.648489	12		4	42909
3648	4109.26	4110.54	1.28533	0.7875	0.646684	12		4	42921
3649	4110.54	4111.8	1.25869	0.7875	0.643971	12		4	42933
3650	4111.8	4113.04	1.2352	0.7875	0.66549	12		4	42945
3651	4113.04	4114.23	1.19239	0.7875	0.629721	12		4	42957
3652	4114.23	4115.41	1.1833	0.7875	0.636033	12		4	42969
3653	4115.41	4116.58	1.16844	0.7875	0.597707	12		4	42981
3654	4116.58	4117.77	1.19018	0.7875	0.626868	12		4	42993
3655	4117.77	4118.95	1.18379	0.7875	0.602793	12		4	43005
3656	4118.95	4120.15	1.20071	0.7875	0.582675	12		4	43017
3657	4120.15	4121.39	1.23873	0.7875	0.613388	12		4	43029
3658	4121.39	4122.64	1.24555	0.7875	0.589283	12		4	43041
3659	4122.64	4123.92	1.27776	0.7875	0.595007	12		4	43053
3660	4123.92	4125.22	1.30448	0.7875	0.597823	12		4	43065
3661	4125.22	4126.55	1.32863	0.7875	0.599083	12		4	43077
3662	4126.55	4127.9	1.35179	0.7875	0.622981	12		4	43089
3663	4127.9	4129.25	1.34872	0.7875	0.614995	12		4	43101
3664	4129.25	4130.6	1.35437	0.7875	0.664197	12		4	43113
3665	4130.6	4131.91	1.3087	0.7875	0.658617	12		4	43125
3666	4131.91	4133.18	1.26991	0.7875	0.652057	12		4	43137
3667	4133.18	4134.42	1.23846	0.7875	0.645754	12		4	43149
3668	4134.42	4135.63	1.21366	0.7875	0.664156	12		4	43161
3669	4135.63	4136.81	1.17277	0.7875	0.61359	12		4	43173
3670	4136.81	4137.99	1.17903	0.7875	0.609403	12		4	43185
3671	4137.99	4139.18	1.18939	0.7875	0.617228	12		4	43197
3672	4139.18	4140.37	1.19221	0.7875	0.595183	12		4	43209
3673	4140.37	4141.59	1.21696	0.7875	0.609315	12		4	43221
3674	4141.59	4142.81	1.22774	0.7875	0.612324	12		4	43233
3675	4142.81	4144.05	1.23557	0.7875	0.573539	12		4	43245
3676	4144.05	4145.33	1.2848	0.7875	0.613607	12		4	43257
3677	4145.33	4146.62	1.29164	0.7875	0.610241	12		4	43269
3678	4146.62	4147.93	1.30209	0.7875	0.588422	12		4	43281
3679	4147.93	4149.26	1.33674	0.7875	0.618994	12		4	43293
3680	4149.26	4150.6	1.33799	0.7875	0.629473	12		4	43305
3681	4150.6	4151.93	1.32805	0.7875	0.634259	12		4	43317
3682	4151.93	4153.24	1.31321	0.7875	0.649225	12		4	43329
3683	4153.24	4154.53	1.28347	0.7875	0.6456	12		4	43341
3684	4154.53	4155.78	1.25793	0.7875	0.645726	12		4	43353
3685	4155.78	4157.02	1.23277	0.7875	0.664196	12		4	43365
3686	4157.02	4158.21	1.1912	0.7875	0.629128	12		4	43377
3687	4158.21	4159.39	1.18267	0.7875	0.635315	12		4	43389
3688	4159.39	4160.56	1.16848	0.7875	0.596624	12		4	43401
3689	4160.56	4161.75	1.1913	0.7875	0.628852	12		4	43413
3690	4161.75	4162.93	1.18303	0.7875	0.59945	12		4	43425
3691	4162.93	4164.14	1.20329	0.7875	0.584501	12		4	43437
3692	4164.14	4165.38	1.23945	0.7875	0.613321	12		4	43449
3693	4165.38	4166.62	1.24634	0.7875	0.587948	12		4	43461
3694	4166.62	4167.9	1.28002	0.7875	0.596511	12		4	43473
3695	4167.9	4169.21	1.30514	0.7875	0.596562	12		4	43485
3696	4169.21	4170.54	1.3307	0.7875	0.601125	12		4	43497
3697	4170.54	4171.89	1.3516	0.7875	0.622343	12		4	43509
3698	4171.89	4173.24	1.34923	0.7875	0.616379	12		4	43521
3699	4173.24	4174.59	1.35336	0.7875	0.666154	12		4	43533
3700	4174.59	4175.9	1.30579	0.7875	0.65734	12		4	43545
3701	4175.9	4177.17	1.26832	0.7875	0.651859	12		4	43557
3702	4177.17	4178.4	1.2371	0.7875	0.646565	12		4	43569
3703	4178.4	4179.62	1.21157	0.7875	0.663104	12		4	43581
3704	4179.62	4180.79	1.17168	0.7875	0.611309	12		4	43593
3705	4180.79	4181.97	1.18013	0.7875	0.610536	12		4	43605
3706	4181.97	4183.16	1.18939	0.7875	0.616445	12		4	43617
3707	4183.16	4184.35	1.19296	0.7875	0.594521	12		4	43629
3708	4184.35	4185.57	1.21841	0.7875	0.611099	12		4	43641
3709	4185.57	4186.8	1.22741	0.7875	0.609996	12		4	43653
3710	4186.8	4188.03	1.23759	0.7875	0.573707	12		4	43665
3711	4188.03	4189.32	1.28671	0.7875	0.61582	12		4	43677
3712	4189.32	4190.61	1.29123	0.7875	0.608168	12		4	43689
3713	4190.61	4191.92	1.3039	0.7875	0.589106	12		4	43701
3714	4191.92	4193.25	1.33782	0.7875	0.620541	12		4	43713
3715	4193.25	4194.59	1.3374	0.7875	0.629396	12		4	43725
3716	4194.59	4195.92	1.32755	0.7875	0.634943	12		4	43737
3717	4195.92	4197.23	1.312	0.7875	0.649911	12		4	43749
3718	4197.23	4198.51	1.28161	0.7875	0.644488	12		4	43761
3719	4198.51	4199.77	1.25719	0.7875	0.64763	12		4	43773
3720	4199.77	4201	1.23023	0.7875	0.662624	12		4	43785
3721	4201	4202.19	1.19016	0.7875	0.628787	12		4	43797
3722	4202.19	4203.37	1.18196	0.7875	0.634306	12		4	43809
3723	4203.37	4204.54	1.1687	0.7875	0.595914	12		4	43821
3724	4204.54	4205.73	1.19224	0.7875	0.630499	12		4	43833
3725	4205.73	4206.91	1.18242	0.7875	0.596208	12		4	43845
3726	4206.91	4208.12	1.20593	0.7875	0.586504	12		4	43857
3727	4208.12	4209.36	1.24005	0.7875	0.613021	12		4	43869
3728	4209.36	4210.61	1.24724	0.7875	0.586767	12		4	43881
3729	4210.61	4211.89	1.28224	0.7875	0.597963	12		4	43893
3730	4211.89	4213.2	1.30582	0.7875	0.595309	12		4	43905
3731	4213.2	4214.53	1.33279	0.7875	0.603265	12		4	43917
3732	4214.53	4215.88	1.35132	0.7875	0.621553	12		4	43929
3733	4215.88	4217.23	1.3498	0.7875	0.618036	12		4	43941
3734	4217.23	4218.58	1.35211	0.7875	0.667814	12		4	43953
3735	4218.58	4219.88	1.30297	0.7875	0.656172	12		4	43965
3736	4219.88	4221.15	1.26671	0.7875	0.651563	12		4	43977
3737	4221.15	4222.39	1.2358	0.7875	0.647577	12		4	43989
3738	4222.39	4223.6	1.20936	0.7875	0.661694	12		4	44001
3739	4223.6	4224.77	1.17078	0.7875	0.609281	12		4	44013
3740	4224.77	4225.95	1.18119	0.7875	0.611662	12		4	44025
3741	4225.95	4227.14	1.18936	0.7875	0.615541	12		4	44037
3742	4227.14	4228.33	1.19381	0.7875	0.594013	12		4	44049
3743	4228.33	4229.55	1.2198	0.7875	0.612843	12		4	44061
3744	4229.55	4230.78	1.22706	0.7875	0.607486	12		4	44073
3745	4230.78	4232.02	1.23979	0.7875	0.574227	12		4	44085
3746	4232.02	4233.31	1.28841	0.7875	0.617788	12		4	44097
3747	4233.31	4234.6	1.29088	0.7875	0.60607	12		4	44109
3748	4234.6	4235.9	1.3058	0.7875	0.589995	12		4	44121
3749	4235.9	4237.24	1.33876	0.7875	0.621971	12		4	44133
3750	4237.24	4238.58	1.3368	0.7875	0.629329	12		4	44145
3751	4238.58	4239.91	1.32703	0.7875	0.635657	12		4	44157
3752	4239.91	4241.22	1.31075	0.7875	0.650537	12		4	44169
3753	4241.22	4242.5	1.27977	0.7875	0.643374	12		4	44181
3754	4242.5	4243.75	1.25647	0.7875	0.64965	12		4	44193
3755	4243.75	4244.98	1.22762	0.7875	0.660804	12		4	44205
3756	4244.98	4246.17	1.18926	0.7875	0.628688	12		4	44217
3757	4246.17	4247.35	1.18116	0.7875	0.633007	12		4	44229
3758	4247.35	4248.52	1.16911	0.7875	0.595594	12		4	44241
3759	4248.52	4249.71	1.19298	0.7875	0.631766	12		4	44253
3760	4249.71	4250.9	1.18196	0.7875	0.593113	12		4	44265
3761	4250.9	4252.1	1.20861	0.7875	0.588646	12		4	44277
3762	4252.1	4253.34	1.24054	0.7875	0.612499	12		4	44289
3763	4253.34	4254.59	1.24827	0.7875	0.585761	12		4	44301
3764	4254.59	4255.88	1.28439	0.7875	0.599332	12		4	44313
3765	4255.88	4257.18	1.30652	0.7875	0.594099	12		4	44325
3766	4257.18	4258.52	1.33486	0.7875	0.605466	12		4	44337
3767	4258.52	4259.87	1.35096	0.7875	0.620641	12		4	44349
3768	4259.87	4261.22	1.35043	0.7875	0.619959	12		4	44361
3769	4261.22	4262.57	1.35065	0.7875	0.669161	12		4	44373
3770	4262.57	4263.87	1.30025	0.7875	0.65513	12		4	44385
3771	4263.87	4265.14	1.26507	0.7875	0.651168	12		4	44397
3772	4265.14	4266.37	1.23458	0.7875	0.648775	12		4	44409
3773	4266.37	4267.58	1.20704	0.7875	0.659936	12		4	44421
3774	4267.58	4268.75	1.17009	0.7875	0.607517	12		4	44433
3775	4268.75	4269.93	1.1822	0.7875	0.612761	12		4	44445
3776	4269.93	4271.12	1.18932	0.7875	0.614526	12		4	44457
3777	4271.12	4272.31	1.19475	0.7875	0.593669	12		4	44469
3778	4272.31	4273.53	1.22111	0.7875	0.614514	12		4	44481
3779	4273.53	4274.76	1.22671	0.7875	0.60483	12		4	44493
3780	4274.76	4276	1.24215	0.7875	0.575093	12		4	44505
3781	4276	4277.29	1.2899	0.7875	0.619485	12		4	44517
3782	4277.29	4278.58	1.2906	0.7875	0.603975	12		4	44529
3783	4278.58	4279.89	1.30777	0.7875	0.591076	12		4	44541
3784	4279.89	4281.23	1.33956	0.7875	0.623276	12		4	44553
3785	4281.23	4282.57	1.3362	0.7875	0.62928	12		4	44565
3786	4282.57	4283.89	1.32648	0.7875	0.636396	12		4	44577
3787	4283.89	4285.2	1.30945	0.7875	0.651091	12		4	44589
3788	4285.2	4286.48	1.27796	0.7875	0.642284	12		4	44601
3789	4286.48	4287.74	1.25575	0.7875	0.651744	12		4	44613
3790	4287.74	4288.96	1.22494	0.7875	0.658772	12		4	44625
3791	4288.96	4290.15	1.1885	0.7875	0.628816	12		4	44637
3792	4290.15	4291.33	1.18029	0.7875	0.631427	12		4	44649
3793	4291.33	4292.5	1.16971	0.7875	0.595675	12		4	44661
3794	4292.5	4293.69	1.1935	0.7875	0.63262	12		4	44673
3795	4293.69	4294.88	1.18168	0.7875	0.590207	12		4	44685
3796	4294.88	4296.09	1.21129	0.7875	0.590886	12		4	44697
3797	4296.09	4297.33	1.24093	0.7875	0.611766	12		4	44709
3798	4297.33	4298.58	1.24941	0.7875	0.584944	12		4	44721
3799	4298.58	4299.86	1.28647	0.7875	0.600585	12		4	44733
3800	4299.86	4301.17	1.30726	0.7875	0.592968	12		4	44745
3801	4301.17	4302.51	1.3369	0.7875	0.607689	12		4	44757
3802	4302.51	4303.86	1.35054	0.7875	0.619639	12		4	44769
3803	4303.86	4305.21	1.35111	0.7875	0.622135	12		4	44781
3804	4305.21	4306.56	1.34896	0.7875	0.670184	12		4	44793
3805	4306.56	4307.86	1.29763	0.7875	0.654227	12		4	44805
3806	4307.86	4309.12	1.26339	0.7875	0.650679	12		4	44817
3807	4309.12	4310.35	1.2334	0.7875	0.650135	12		4	44829
3808	4310.35	4311.56	1.20463	0.7875	0.657853	12		4	44841
3809	4311.56	4312.73	1.16961	0.7875	0.606024	12		4	44853
3810	4312.73	4313.91	1.18317	0.7875	0.613816	12		4	44865
3811	4313.91	4315.1	1.18926	0.7875	0.61341	12		4	44877
3812	4315.1	4316.3	1.19578	0.7875	0.593496	12		4	44889
3813	4316.3	4317.52	1.22234	0.7875	0.616079	12		4	44901
3814	4317.52	4318.74	1.22638	0.7875	0.602066	12		4	44913
3815	4318.74	4319.99	1.24467	0.7875	0.576295	12		4	44925
3816	4319.99	4321.28	1.29117	0.7875	0.620892	12		4	44937
3817	4321.28	4322.57	1.2904	0.7875	0.601913	12		4	44949
3818	4322.57	4323.88	1.30981	0.7875	0.592334	12		4	44961
3819	4323.88	4325.22	1.34022	0.7875	0.624452	12		4	44973
3820	4325.22	4326.56	1.3356	0.7875	0.629258	12		4	44985
3821	4326.56	4327.88	1.32591	0.7875	0.637159	12		4	44997
3822	4327.88	4329.19	1.3081	0.7875	0.651564	12		4	45009
3823	4329.19	4330.47	1.27618	0.7875	0.641247	12		4	45021
3824	4330.47	4331.72	1.25502	0.7875	0.653872	12		4	45033
3825	4331.72	4332.94	1.22223	0.7875	0.656564	12		4	45045
3826	4332.94	4334.13	1.18786	0.7875	0.62915	12		4	45057
3827	4334.13	4335.31	1.17934	0.7875	0.629582	12		4	45069
3828	4335.31	4336.48	1.17048	0.7875	0.596159	12		4	45081
3829	4336.48	4337.68	1.1938	0.7875	0.633039	12		4	45093
3830	4337.68	4338.86	1.18159	0.7875	0.587528	12		4	45105
3831	4338.86	4340.07	1.21396	0.7875	0.593184	12		4	45117
3832	4340.07	4341.31	1.24125	0.7875	0.610838	12		4	45129
3833	4341.31	4342.56	1.25068	0.7875	0.584331	12		4	45141
3834	4342.56	4343.85	1.28845	0.7875	0.601695	12		4	45153
3835	4343.85	4345.16	1.30807	0.7875	0.591949	12		4	45165
3836	4345.16	4346.5	1.33888	0.7875	0.609891	12		4	45177
3837	4346.5	4347.85	1.3501	0.7875	0.618583	12		4	45189
3838	4347.85	4349.2	1.35181	0.7875	0.624545	12		4	45201
3839	4349.2	4350.55	1.34705	0.7875	0.670883	12		4	45213
3840	4350.55	4351.84	1.29512	0.7875	0.653471	12		4	45225
3841	4351.84	4353.1	1.26168	0.7875	0.650106	12		4	45237
3842	4353.1	4354.34	1.23227	0.7875	0.65163	12		4	45249
3843	4354.34	4355.54	1.20215	0.7875	0.65547	12		4	45261
3844	4355.54	4356.71	1.16932	0.7875	0.604805	12		4	45273
3845	4356.71	4357.89	1.18406	0.7875	0.61481	12		4	45285
3846	4357.89	4359.08	1.1892	0.7875	0.612206	12		4	45297
3847	4359.08	4360.28	1.1969	0.7875	0.593499	12		4	45309
3848	4360.28	4361.5	1.22348	0.7875	0.617507	12		4	45321
3849	4361.5	4362.73	1.2261	0.7875	0.599234	12		4	45333
3850	4362.73	4363.97	1.24732	0.7875	0.577815	12		4	45345
3851	4363.97	4365.27	1.29222	0.7875	0.621998	12		4	45357
3852	4365.27	4366.56	1.2903	0.7875	0.599911	12		4	45369
3853	4366.56	4367.87	1.31189	0.7875	0.593754	12		4	45381
3854	4367.87	4369.21	1.34074	0.7875	0.625496	12		4	45393
3855	4369.21	4370.54	1.33501	0.7875	0.62927	12		4	45405
3856	4370.54	4371.87	1.32531	0.7875	0.637943	12		4	45417
3857	4371.87	4373.18	1.3067	0.7875	0.651944	12		4	45429
3858	4373.18	4374.45	1.27444	0.7875	0.640289	12		4	45441
3859	4374.45	4375.71	1.25425	0.7875	0.655987	12		4	45453
3860	4375.71	4376.93	1.21951	0.7875	0.654225	12		4	45465
3861	4376.93	4378.11	1.18734	0.7875	0.629664	12		4	45477
3862	4378.11	4379.29	1.17834	0.7875	0.627497	12		4	45489
3863	4379.29	4380.46	1.17142	0.7875	0.597039	12		4	45501
3864	4380.46	4381.66	1.19389	0.7875	0.63301	12		4	45513
3865	4381.66	4382.84	1.1817	0.7875	0.58511	12		4	45525
3866	4382.84	4384.05	1.21658	0.7875	0.5955	12		4	45537
3867	4384.05	4385.3	1.24151	0.7875	0.609731	12		4	45549
3868	4385.3	4386.55	1.25208	0.7875	0.58393	12		4	45561
3869	4386.55	4387.84	1.29033	0.7875	0.602638	12		4	45573
3870	4387.84	4389.15	1.30895	0.7875	0.591074	12		4	45585
3871	4389.15	4390.49	1.34077	0.7875	0.612035	12		4	45597
3872	4390.49	4391.84	1.34964	0.7875	0.617508	12		4	45609
3873	4391.84	4393.19	1.35253	0.7875	0.627168	12		4	45621
3874	4393.19	4394.54	1.34495	0.7875	0.671262	12		4	45633
3875	4394.54	4395.83	1.29273	0.7875	0.652863	12		4	45645
3876	4395.83	4397.09	1.25994	0.7875	0.649462	12		4	45657
3877	4397.09	4398.32	1.23118	0.7875	0.653224	12		4	45669
3878	4398.32	4399.52	1.19962	0.7875	0.652821	12		4	45681
3879	4399.52	4400.69	1.16922	0.7875	0.603858	12		4	45693
3880	4400.69	4401.87	1.18489	0.7875	0.615727	12		4	45705
3881	4401.87	4403.06	1.18915	0.7875	0.610927	12		4	45717
3882	4403.06	4404.26	1.19809	0.7875	0.593683	12		4	45729
3883	4404.26	4405.48	1.22452	0.7875	0.618767	12		4	45741
3884	4405.48	4406.71	1.22589	0.7875	0.596376	12		4	45753
3885	4406.71	4407.96	1.25009	0.7875	0.579633	12		4	45765
3886	4407.96	4409.25	1.29305	0.7875	0.622794	12		4	45777
3887	4409.25	4410.54	1.29031	0.7875	0.597993	12		4	45789
3888	4410.54	4411.86	1.314	0.7875	0.595318	12		4	45801
3889	4411.86	4413.2	1.34114	0.7875	0.626408	12		4	45813
3890	4413.2	4414.53	1.33443	0.7875	0.629323	12		4	45825
3891	4414.53	4415.86	1.32467	0.7875	0.638744	12		4	45837
3892	4415.86	4417.16	1.30526	0.7875	0.652222	12		4	45849
3893	4417.16	4418.44	1.27276	0.7875	0.63944	12		4	45861
3894	4418.44	4419.69	1.25343	0.7875	0.658044	12		4	45873
3895	4419.69	4420.91	1.21681	0.7875	0.651797	12		4	45885
3896	4420.91	4422.09	1.18691	0.7875	0.630327	12		4	45897
3897	4422.09	4423.27	1.17729	0.7875	0.625203	12		4	45909
3898	4423.27	4424.44	1.17253	0.7875	0.598297	12		4	45921
3899	4424.44	4425.64	1.19376	0.7875	0.632531	12		4	45933
3900	4425.64	4426.82	1.18202	0.7875	0.58298	12		4	45945
3901	4426.82	4428.04	1.21913	0.7875	0.597794	12		4	45957
3902	4428.04	4429.28	1.24172	0.7875	0.608464	12		4	45969
3903	4429.28	4430.53	1.25359	0.7875	0.583749	12		4	45981
3904	4430.53	4431.83	1.2921	0.7875	0.603393	12		4	45993
3905	4431.83	4433.14	1.30992	0.7875	0.59037	12		4	46005
3906	4433.14	4434.48	1.34256	0.7875	0.614081	12		4	46017
3907	4434.48	4435.83	1.34918	0.7875	0.616448	12		4	46029
3908	4435.83	4437.18	1.35324	0.7875	0.629975	12		4	46041
3909	4437.18	4438.52	1.34265	0.7875	0.671332	12		4	46053
3910	4438.52	4439.81	1.29046	0.7875	0.6524	12		4	46065
3911	4439.81	4441.07	1.25817	0.7875	0.648767	12		4	46077
3912	4441.07	4442.3	1.23011	0.7875	0.654878	12		4	46089
3913	4442.3	4443.5	1.19706	0.7875	0.649943	12		4	46101
3914	4443.5	4444.67	1.1693	0.7875	0.603177	12		4	46113
3915	4444.67	4445.85	1.18565	0.7875	0.616557	12		4	46125
3916	4445.85	4447.04	1.1891	0.7875	0.609589	12		4	46137
3917	4447.04	4448.24	1.19937	0.7875	0.594047	12		4	46149
3918	4448.24	4449.47	1.22544	0.7875	0.61983	12		4	46161

